Event-based visual place recognition with ensembles of temporal windows

Event cameras are bio-inspired sensors capable of providing a continuous stream of events with low latency and high dynamic range. As a single event only carries limited information about the brightness change at a particular pixel, events are commonly accumulated into spatio-temporal windows for further processing. However, the optimal window length varies depending on the scene, camera motion, the task being performed, and other factors. In this research, we develop a novel ensemble-based scheme for combining temporal windows of varying lengths that are processed in parallel. For applications where the increased computational requirements of this approach are not practical, we also introduce a new "approximate" ensemble scheme that achieves significant computational efficiencies without unduly compromising the original performance gains provided by the ensemble approach. We demonstrate our ensemble scheme on the visual place recognition (VPR) task, introducing a new Brisbane-Event-VPR dataset with annotated recordings captured using a DAVIS346 color event camera. We show that our proposed ensemble scheme significantly outperforms all the single-window baselines and conventional model-based ensembles, irrespective of the image reconstruction and feature extraction methods used in the VPR pipeline, and evaluate which ensemble combination technique performs best. These results demonstrate the significant benefits of ensemble schemes for event camera processing in the VPR domain and may have relevance to other related processes, including feature tracking, visual-inertial odometry, and steering prediction in driving.

==> figs/dist_matrices/dist_matrix_netvlad_ensemble_frames.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_ensemble_frames-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{2.247985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{2.235905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.233489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{2.228657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{0.793553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{2.223825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{2.209329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{2.202081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{2.199665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{2.105441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{2.161009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{2.144097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{2.110273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{2.107857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{0.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{2.093361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{2.086113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.078865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{2.076449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{2.061953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{2.057121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{2.047457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{2.028129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{1.996721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{2.020881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{1.965313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{1.958065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{1.941153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{1.921825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{1.919409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{1.914577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{1.902497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.892833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.890417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.883169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{1.875921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{1.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{1.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{1.837265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{1.830017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{1.825185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{1.776865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.769617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{1.752705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.733377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.699553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.677809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{1.663313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.658481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.653649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{1.477281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.631905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{0.875697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{1.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{1.593249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.581169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.571505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{1.566673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{1.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{1.549761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{1.544929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{1.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{1.590833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{1.520769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{1.518353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{1.515937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{1.503857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{1.491777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{1.484529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.477281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.474865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.472449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{1.470033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{1.457953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.455537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{1.445873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.441041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{1.436209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.424129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.421713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{1.416881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{1.409633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.404801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.402385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{1.399969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{1.370977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{1.366145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{1.361313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{1.358897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.356481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.344401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{1.322657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.320241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{1.303329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.296081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{1.293665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.274337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.271921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{1.269505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{1.262257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.255009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.230849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{1.221185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.216353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{1.192193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{2.052289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{1.172865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{1.153537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{1.151121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.143873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.141457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.139041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{1.136625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.131793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.129377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.126961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.119713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{1.117297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.090721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{1.083473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.081057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{1.076225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.064145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{1.061729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.056897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.054481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{1.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.049649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{1.047233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{1.233265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.006161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{1.001329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{0.989249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.986833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{0.977169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{0.974753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{0.969921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{0.965089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{0.969921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{0.931265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{0.916769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{0.911937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{0.899857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{0.890193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{0.887777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{0.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{0.875697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{0.870865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{0.868449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{0.861201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{0.851537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{0.832209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{0.824961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{0.822545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{0.820129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{0.817713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{0.812881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{0.805633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{1.958065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{1.414465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{0.771809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{0.766977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{0.752481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{0.747649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_ensemble_frames-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dist_matrices/dist_matrix_netvlad_fixed_num_events_0_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_fixed_num_events_0_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{2.158593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{2.228657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{0.890193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{2.136849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{0.817713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{2.177921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{2.199665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{2.144097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{0.863617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{2.127185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{2.124769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{2.074033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{2.107857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{2.093361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{2.090945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{2.100609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{2.047457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{1.931489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{1.931489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{2.011217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{2.008801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{2.003969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{1.515937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{1.221185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{1.958065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{1.122129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{1.941153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{1.020657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{1.931489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{1.924241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{2.119937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{1.919409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{1.914577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.912161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.883169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.810689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.808273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{1.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{2.107857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{1.651233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{1.651233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{1.651233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{1.573921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{1.569089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{2.177921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{2.243153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{2.020881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{1.752705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.733377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{1.221185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{2.011217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{1.726129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.221185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.677809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{1.663313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{2.228657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{1.651233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{0.904689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{0.890193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.624657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{0.858785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{0.858785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{1.588417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.588417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.583585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.578753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{1.337153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{1.337153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{0.798385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.868673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{1.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{1.228433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{1.547345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{1.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{2.180337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{1.518353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{1.931489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{1.484529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{1.457953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.455537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.441041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{0.902273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{2.161009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{0.977169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.397553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{1.366145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{0.969921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.320241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.296081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{1.293665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.274337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.271921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.262257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{1.262257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.255009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.230849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{1.895249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{1.180113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{2.003969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{2.011217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{1.271921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.168033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{1.151121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.139041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{2.011217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{2.006385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.126961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.122129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{1.441041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.774449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{2.006385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{1.085889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{1.083473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.921825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{1.076225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{1.064145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.064145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.477281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{1.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{2.243153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.042401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{1.030321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.006161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{1.006161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{1.726129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.986833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.979585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{2.235905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{0.974753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{0.969921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{2.223825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{0.931265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{0.916769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{1.015825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{0.911937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{1.914577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{0.907105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{0.858785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{0.890193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{0.875697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{0.875697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{0.868449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.863617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{0.858785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{0.858785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{1.143873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{0.824961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{0.822545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{0.820129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{2.211745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{1.631905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{1.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{2.187585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{0.793553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{2.240737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{0.771809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{0.766977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{0.766977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_fixed_num_events_0_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dist_matrices/dist_matrix_netvlad_fixed_num_events_0_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_fixed_num_events_0_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{1.122129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{2.187585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{1.303329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{0.950593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{0.902273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{0.858785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{2.030545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{2.110273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{1.503857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{2.093361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{0.861201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.078865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{2.076449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{2.061953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{2.057121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{2.042625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{2.018465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{1.366145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.370977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{2.020881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{1.368561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.221185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{1.958065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{0.861201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{1.941153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{1.484529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.936321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{2.103025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{2.042625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{1.515937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{1.670561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{1.837265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{1.902497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.837265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{1.805857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{1.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{1.837265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{2.030545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.837265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{1.837265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{1.830017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{1.805857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{2.136849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{1.784113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{1.788945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{1.784113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{1.784113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{1.784113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{1.784113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.788945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.738209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{1.726129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.699553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.677809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.677809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.670561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{1.663313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.658481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.658481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.653649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.583585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.631905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{0.870865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{0.870865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{0.907105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{1.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.588417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.583585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.583585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{1.614993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.571505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{1.549761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{1.228433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{1.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{1.520769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{1.228433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.813105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{1.358897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{1.484529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.477281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.474865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.868673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{1.457953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.455537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{1.479697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.441041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{1.436209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{1.180113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{0.931265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.404801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.402385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{1.892833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.974977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.344401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.752705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{1.322657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.320241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{1.303329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.296081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{1.293665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.271921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.230849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{1.999137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.216353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.110049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{1.726129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{2.211745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{1.172865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.180113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{1.788945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{2.018465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{1.994305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.139041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{1.136625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.131793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.129377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.119713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{1.110049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{1.095553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.081057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.064145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.054481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{1.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.049649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{1.929073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{1.820353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.006161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{1.242929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.986833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{0.977169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{0.974753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{0.969921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{0.965089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{0.965089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{0.950593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{0.969921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{0.931265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{1.851761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{1.813105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{0.890193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{0.887777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{0.868449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{0.861201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{0.853953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{0.832209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{0.822545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{0.820129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{0.861201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{0.810465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{1.646401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.397553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{1.506273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.771809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{0.769393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{0.747649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_fixed_num_events_0_3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dist_matrices/dist_matrix_netvlad_fixed_num_events_0_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_fixed_num_events_0_6-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{2.030545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{1.122129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{1.989473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{1.479697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{0.967505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{0.950593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{0.907105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{2.158593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{0.858785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{2.030545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{0.950593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{2.110273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{1.506273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{1.566673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{2.086113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.078865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{2.074033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{2.069201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{2.057121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{1.368561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{1.477281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{2.028129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{2.042625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{1.989473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{1.368561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{2.103025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{0.783889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{1.230849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{1.931489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{1.958065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{0.798385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{1.165617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{1.921825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{2.032961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{1.670561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{1.902497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.900081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.810689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{1.875921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{1.808273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{1.801025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{1.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{2.103025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.856593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{0.907105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{1.837265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{1.803441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{1.569089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{1.825185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{1.798609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{1.566673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.776865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.769617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.733377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.699553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.670561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.658481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{1.636737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{1.636737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.636737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{1.636737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{2.032961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{2.032961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{1.571505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{1.653649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{1.653649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{1.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{2.032961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.677809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.583585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.581169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.571505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{1.825185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{1.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.554593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{1.868673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{1.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{1.607745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{1.518353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{1.506273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{1.484529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.235681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.479697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.477281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{1.470033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{1.457953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.441041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{1.436209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.424129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{1.368561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{1.416881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{0.853953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.404801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.399969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{1.370977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{0.863617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{2.042625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.356481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.344401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.747873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.296081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{1.293665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{2.035377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{1.233265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.455537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.233265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{1.221185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.216353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.322657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{1.921825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.209105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{2.032961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{2.001553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{1.187361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{1.404801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{1.370977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.168033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{1.153537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.139041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{1.136625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.131793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.129377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.126961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.506273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.119713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{1.129377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{1.095553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{1.083473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.081057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{2.103025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{2.018465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.064145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.054481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{1.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.646401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{1.801025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{1.747873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{1.924241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{0.747649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.912161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.986833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{0.957841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{0.969921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{1.322657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{1.056897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{0.887777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{0.875697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{0.875697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{0.868449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{0.875697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{1.262257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{0.851537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{2.158593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{0.824961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{0.812881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{0.820129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{0.817713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{0.812881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{2.192417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{1.233265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{2.127185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{1.602913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{0.750065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{0.766977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{0.747649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_fixed_num_events_0_6-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dist_matrices/dist_matrix_netvlad_fixed_num_events_0_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_fixed_num_events_0_8-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{0.817713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{1.001329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{1.784113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{2.228657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{1.122129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{2.153761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{0.817713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{1.660897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{2.192417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{0.950593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{1.614993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{0.817713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{1.788945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{0.969921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{2.115105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{2.086113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.078865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{2.153761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{0.989249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{1.204273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{1.962897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{2.057121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{1.221185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{1.470033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{1.170449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{1.941153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{0.817713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{1.989473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{1.776865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{1.409633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{1.747873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{1.769617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{1.941153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{1.921825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{1.919409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.900081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.820353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{1.875921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{1.590833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{1.868673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{1.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{1.810689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{0.902273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{1.837265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{1.830017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{2.173089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{1.825185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{1.798609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.769617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{1.752705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.269505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.726129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.738209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.733377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{1.733377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.677809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.658481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.653649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{1.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{0.798385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{1.941153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{1.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{1.255009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{1.919409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.571505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{1.820353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{2.107857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{1.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.557009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{1.549761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{1.931489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{1.544929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{1.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{1.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.801025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{1.520769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{1.515937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{1.056897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.235681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.477281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.472449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{1.457953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{0.783889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{1.436209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.424129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.421713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{1.416881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{1.414465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{1.204273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{1.409633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.404801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.163201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.397553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{1.416881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{1.776865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.344401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{1.337153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.274337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{1.269505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{1.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.262257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{0.863617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.216353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{1.520769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{1.119713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{2.003969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{1.235681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{1.151121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.141457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{1.136625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.131793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.129377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.119713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{1.479697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.081057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{1.061729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.056897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.054481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{1.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{1.825185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.747873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{1.414465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{1.001329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{1.776865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{1.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{1.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{1.001329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{1.001329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{1.001329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{0.989249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{0.974753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{1.788945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{1.264673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{0.899857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{1.810689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{1.337153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{0.873281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{0.870865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.853953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{0.861201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{0.851537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{0.851537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{1.204273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{0.832209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{0.824961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{1.614993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{1.414465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{1.931489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{0.812881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{1.967729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{1.414465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{0.783889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{1.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_fixed_num_events_0_8-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dist_matrices/dist_matrix_netvlad_fixed_timespan_120.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_120-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{2.247985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{0.996497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{2.235905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{2.223825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{1.143873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{1.370977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{1.303329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{2.204497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{2.202081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{2.199665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{2.105441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{1.590833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{2.173089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{2.107857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{2.086113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.076449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{2.076449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{2.057121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{1.895249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{1.172865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{2.003969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{2.008801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{1.989473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{2.006385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{1.979809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{1.110049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{1.958065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{0.861201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{2.045041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{1.921825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{1.914577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.912161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{2.115105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{1.895249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.890417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.883169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{1.875921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{1.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{1.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{1.851761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{2.161009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{1.803441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{2.173089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{1.803441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{0.769393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{0.870865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{0.870865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{0.955425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.774449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.769617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{1.726129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.590833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.675393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{1.262257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{1.646401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{1.085889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{2.069201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.631905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.624657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{0.907105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{1.914577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{1.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{1.593249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.588417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.581169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.571505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{1.557009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{2.107857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{1.373393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.895249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{1.590833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{1.566673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{1.515937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{1.491777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{2.243153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.474865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{1.457953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{1.242929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.424129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.421713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{1.416881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.404801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{1.370977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{1.368561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{1.366145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{0.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{1.358897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{1.356481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{1.354065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{1.303329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.296081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.242929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.271921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{1.269505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{1.223601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{1.303329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.366145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.110049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{1.110049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{2.006385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{2.011217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.143873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.139041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.131793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.129377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.126961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{1.242929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.242929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.090721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{2.054705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{2.054705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.054481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{1.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.788945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.242929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{0.996497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{1.646401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{0.996497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{2.119937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{0.989249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.986833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{0.965089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{0.967505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{1.576337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{1.733377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{0.911937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{0.899857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{0.902273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{0.899857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{0.887777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{1.455537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{2.119937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{2.165841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{0.851537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{1.557009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{0.824961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{0.793553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{1.566673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{0.812881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{1.750289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{1.750289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{1.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{0.805633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{0.783889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{0.771809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{0.766977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{0.752481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{1.590833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_120-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dist_matrices/dist_matrix_netvlad_fixed_timespan_140.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_140-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{2.247985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{2.238321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{2.235905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.156177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{1.699553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{1.293665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{1.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{1.805857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{2.168257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{2.069201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{0.817713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{2.161009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{2.144097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{1.416881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{2.124769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{2.110273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{1.206689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{1.206689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{1.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.076449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{2.076449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{1.750289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{2.115105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{1.457953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{1.919409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{1.361313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{2.037793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{2.030545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{1.192193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{1.192193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{2.008801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{2.008801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{0.810465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{2.011217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{1.344401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{1.368561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{1.974977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{1.967729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{1.965313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{1.958065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{0.786305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{0.786305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{2.124769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{1.926657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{1.895249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{1.921825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{1.919409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.912161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{1.801025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.890417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.890417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{1.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{1.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{1.830017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{1.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{2.173089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{1.602913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{1.825185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{1.788945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{1.788945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.141457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{1.358897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{1.163201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{1.752705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.726129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.738209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{1.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.687473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{1.238097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{0.750065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.631905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{1.083473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{1.593249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.581169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{1.566673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{1.554593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{1.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{1.189777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{2.187585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{1.590833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{1.047233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{2.156177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{2.247985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{1.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{1.484529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.472449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.472449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{2.168257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{1.445873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.032737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{1.235681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.424129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.421713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.402385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{1.421713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{2.177921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{2.173089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{1.192193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.344401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{1.320241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.296081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{1.293665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.271921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{1.223601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{1.515937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{1.344401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.110049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{1.233265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.197025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{1.970145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.143873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.141457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.139041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.131793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.129377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.126961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{1.110049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{1.999137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.081057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{2.018465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{2.103025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{2.052289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.054481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{1.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.044817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.895249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.986833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{0.977169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{1.733377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{0.965089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{2.168257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{0.887777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{0.950593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{0.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{2.177921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{0.861201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{0.950593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{0.822545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{2.247985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{0.808049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{0.805633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{1.414465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{2.168257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{0.766977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{0.750065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{0.750065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_140-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dist_matrices/dist_matrix_netvlad_fixed_timespan_44.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_44-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{1.614993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{2.247985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{2.136849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{0.863617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{1.122129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{1.061729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{2.209329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{2.202081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{2.194833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{2.187585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{2.187585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{2.180337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{2.161009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{2.136849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{1.820353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{0.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.078865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{2.061953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{2.054705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{2.047457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{2.040209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{0.783889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{1.061729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{2.018465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{1.035153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{2.042625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{1.061729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{1.996721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{2.020881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{1.407217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{1.965313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{1.962897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{0.863617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{1.941153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.936321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{1.931489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{2.086113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{1.921825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{0.890193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{0.972337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.892833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.883169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{1.820353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{1.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{1.851761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{1.851761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{1.837265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{1.830017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{2.180337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{1.808273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{2.161009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{1.803441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{1.044817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{1.929073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{1.358897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{1.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{2.054705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.699553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.660897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.677809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{1.663313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.658481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.607745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{0.907105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.636737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.631905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.631905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{0.890193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{0.989249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{1.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{1.593249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{1.697137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{0.907105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.588417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.581169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{1.607745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{1.557009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{1.544929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{1.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.607745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.607745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{1.518353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{1.503857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{1.484529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.479697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.472449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{1.470033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{2.003969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{1.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.441041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.424129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{0.853953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{1.061729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{1.409633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{0.931265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.929073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.030321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{1.399969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{1.999137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.486945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{2.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{1.233265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.344401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{1.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.320241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.296081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{1.293665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.274337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.271921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{1.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{1.518353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{1.235681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.892833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{1.462785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.143873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.230849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{2.054705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{1.929073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{1.061729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{1.924241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.924241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{1.929073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{2.052289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{1.153537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{1.151121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.112465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.139041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.972561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{2.238321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.518353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{1.083473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.081057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{2.103025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.064145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{1.061729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.056897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.054481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{1.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{1.047233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{2.008801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{1.233265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{2.086113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{1.924241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.006161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{0.994081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.986833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.989249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.752481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{0.887777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{0.977169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{1.479697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{1.929073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{1.358897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{0.945761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{0.931265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{0.916769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{0.916769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{0.899857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{0.890193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{0.887777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{1.416881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{0.832209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{0.822545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{0.820129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{1.361313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{0.805633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{2.223825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{2.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{0.771809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{0.752481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{0.747649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_44-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dist_matrices/dist_matrix_netvlad_fixed_timespan_66.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_66-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{2.243153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{2.240737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{2.235905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.156177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{2.240737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{0.815297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{2.218993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{2.209329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{2.209329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{2.136849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{2.202081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{1.875921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{2.105441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{0.965089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{2.165841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{2.158593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{2.136849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{1.820353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{2.107857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{1.499025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{1.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{2.161009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{2.086113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.078865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{2.074033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{2.061953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{2.057121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{2.047457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{1.564257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{2.032961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{2.122353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{1.119713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{2.018465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{2.013633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{2.008801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{2.020881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{0.781473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{2.177921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{1.967729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{1.540097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{1.958065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{1.955649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{2.235905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{1.921825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{1.919409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{1.912161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.477281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{1.919409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{1.892833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.890417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.890417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.883169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{1.820353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{1.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{1.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{2.148929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{1.830017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.827601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{2.170673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{2.148929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{2.030545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{0.851537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{1.875921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{2.165841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{2.165841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{1.776865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.769617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{1.752705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.740625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{1.151121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{1.726129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.726129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.590833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.298497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{1.663313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.658481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{1.614993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{1.639153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.631905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{1.006161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.627073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{0.762145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{0.907105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{0.899857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{1.595665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{1.593249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.581169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{2.032961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.571505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{1.566673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{1.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.554593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{1.549761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{1.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{1.407217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{2.156177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.535265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{1.511105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{1.977393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{1.484529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.479697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.474865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{1.999137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{1.776865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{1.436209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{2.003969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.404801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.399969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{1.399969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{1.233265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.989473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{1.351649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.344401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{1.320241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.320241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.296081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.242929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.274337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{1.165617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{2.209329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.216353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.424129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{1.211521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{2.003969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{1.119713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{1.076225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.143873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.139041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{1.153537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.134209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.131793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.129377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{1.110049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{1.151121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.996721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{1.083473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.081057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{2.018465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{1.061729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.054481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.049649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{2.086113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{0.793553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.817937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{1.001329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{1.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{0.991665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.986833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{0.974753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{1.977393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{0.962673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{1.358897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{0.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{1.714049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{2.103025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{2.115105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{0.911937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{1.895249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{0.890193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{0.875697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{0.875697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{1.653649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{0.851537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.844289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{1.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{0.824961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{0.820129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{1.136625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{0.812881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{2.008801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{1.769617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{1.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.395137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{0.793553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{0.786305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{0.783889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{0.764561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{0.750065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{0.747649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_66-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dist_matrices/dist_matrix_netvlad_fixed_timespan_88.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.922366in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.408439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.740401in}{2.250401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782549in, y=0.511255in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080149in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377749in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675349in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972949in, y=0.316851in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360401in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Query image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511255in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.829963in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.467563in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.105163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 450}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.742763in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.495401in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reference image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736111in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.250000in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_88-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740401in}{0.740401in}}{\pgfqpoint{1.240000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742385in}{2.247985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744369in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746353in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748337in}{2.240737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750321in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752305in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.233489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756273in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758257in}{2.228657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760241in}{0.798385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762225in}{2.223825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764209in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766193in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768177in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770161in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772145in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774129in}{2.209329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776113in}{2.136849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778097in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780081in}{2.202081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782065in}{2.199665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784049in}{2.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786033in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788017in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790001in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791985in}{2.187585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793969in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{2.182753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797937in}{2.177921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799921in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801905in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803889in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805873in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807857in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809841in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811825in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813809in}{2.161009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815793in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819761in}{2.151345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821745in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823729in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825713in}{2.146513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827697in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829681in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831665in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833649in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{1.421713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837617in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839601in}{2.129601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841585in}{2.127185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843569in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845553in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847537in}{2.115105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849521in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851505in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853489in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855473in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857457in}{2.107857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859441in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861425in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863409in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865393in}{2.098193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867377in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869361in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871345in}{1.320241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873329in}{2.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875313in}{1.358897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877297in}{2.083697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879281in}{2.081281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881265in}{2.076449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883249in}{2.076449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885233in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887217in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889201in}{2.069201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891185in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893169in}{2.064369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895153in}{2.061953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897137in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899121in}{2.057121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901105in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903089in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905073in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907057in}{2.047457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909041in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911025in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913009in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914993in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916977in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918961in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920945in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922929in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924913in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926897in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928881in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930865in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932849in}{1.982225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936817in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938801in}{1.970145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940785in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942769in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944753in}{1.989473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946737in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948721in}{1.996721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952689in}{1.999137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954673in}{2.003969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956657in}{1.989473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958641in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960625in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964593in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966577in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968561in}{0.783889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970545in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972529in}{2.049873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974513in}{1.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976497in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978481in}{1.960481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980465in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982449in}{0.868449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984433in}{0.868449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986417in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988401in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990385in}{1.948401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992369in}{1.187361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994353in}{1.941153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996337in}{0.745233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998321in}{1.701969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000305in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002289in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004273in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006257in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008241in}{2.115105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010225in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012209in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014193in}{1.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016177in}{1.187361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018161in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020145in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022129in}{1.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024113in}{1.907329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026097in}{1.653649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028081in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030065in}{1.919409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032049in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034033in}{1.892833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036017in}{1.890417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038001in}{1.890417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039985in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041969in}{1.883169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043953in}{1.880753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045937in}{1.875921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047921in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049905in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051889in}{2.115105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053873in}{1.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055857in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057841in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059825in}{2.127185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061809in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063793in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065777in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067761in}{1.846929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069745in}{1.844513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071729in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073713in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075697in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077681in}{1.839681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079665in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081649in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083633in}{1.832433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085617in}{1.830017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087601in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089585in}{1.810689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091569in}{1.822769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093553in}{2.148929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095537in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097521in}{2.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099505in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103473in}{1.786529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105457in}{2.163425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107441in}{1.569089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109425in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111409in}{2.136849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113393in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115377in}{1.793777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117361in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119345in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121329in}{1.779281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123313in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125297in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127281in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129265in}{2.141681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131249in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133233in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135217in}{1.769617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137201in}{1.767201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139185in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141169in}{1.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143153in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145137in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147121in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149105in}{1.752705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151089in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153073in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155057in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157041in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159025in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161009in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162993in}{1.735793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164977in}{1.733377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166961in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168945in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170929in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172913in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174897in}{1.721297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176881in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178865in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180849in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182833in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184817in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{2.240737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188785in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190769in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.699553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196721in}{1.689889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198705in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200689in}{1.685057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202673in}{1.680225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204657in}{1.677809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206641in}{1.682641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210609in}{1.665729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212593in}{1.583585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214577in}{1.658481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216561in}{1.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218545in}{1.653649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220529in}{1.501441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222513in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224497in}{1.885585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226481in}{2.240737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.643985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230449in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232433in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234417in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236401in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238385in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240369in}{1.641569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242353in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244337in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246321in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248305in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{1.636737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252273in}{1.634321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254257in}{1.631905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256241in}{2.023297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258225in}{1.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260209in}{1.619825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262193in}{1.941153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264177in}{0.783889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266161in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268145in}{1.859009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270129in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272113in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274097in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276081in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278065in}{1.598081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280049in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282033in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284017in}{1.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286001in}{1.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287985in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289969in}{1.586001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291953in}{1.581169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293937in}{1.895249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295921in}{1.834849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297905in}{1.571505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299889in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301873in}{1.636737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303857in}{2.223825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305841in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307825in}{1.796193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309809in}{1.559425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311793in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313777in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315761in}{1.549761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317745in}{1.931489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319729in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321713in}{1.542513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323697in}{2.112689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325681in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327665in}{1.694721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329649in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331633in}{1.692305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333617in}{1.605329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335601in}{1.523185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337585in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339569in}{1.520769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341553in}{1.518353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343537in}{2.156177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345521in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347505in}{1.622241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349489in}{1.508689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351473in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353457in}{0.924017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355441in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357425in}{1.375809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359409in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361393in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363377in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365361in}{1.764785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367345in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369329in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371313in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373297in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375281in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377265in}{1.255009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379249in}{1.368561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381233in}{2.095777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383217in}{1.467617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385201in}{1.465201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387185in}{1.704385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389169in}{1.460369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391153in}{1.457953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395121in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397105in}{1.450705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399089in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401073in}{1.445873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403057in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405041in}{1.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407025in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409009in}{1.600497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410993in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412977in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414961in}{1.518353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416945in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418929in}{1.426545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420913in}{1.421713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422897in}{1.419297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424881in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426865in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{1.412049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430833in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432817in}{1.370977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434801in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436785in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438769in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440753in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442737in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444721in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446705in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448689in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450673in}{1.385473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452657in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454641in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458609in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460593in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462577in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464561in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{1.366145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468529in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470513in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472497in}{2.061953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474481in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476465in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478449in}{1.363729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480433in}{1.349233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482417in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484401in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486385in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488369in}{1.339569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490353in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492337in}{1.334737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494321in}{1.332321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496305in}{1.329905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498289in}{1.327489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500273in}{0.926433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502257in}{1.322657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504241in}{1.320241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506225in}{1.317825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508209in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510193in}{1.312993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512177in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516145in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518129in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520113in}{1.300913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522097in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524081in}{1.296081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526065in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528049in}{1.291249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530033in}{1.288833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532017in}{1.286417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534001in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535985in}{1.281585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537969in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539953in}{1.274337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541937in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543921in}{1.271921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545905in}{1.269505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547889in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549873in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551857in}{1.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553841in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555825in}{1.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557809in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559793in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561777in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563761in}{1.247761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565745in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567729in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569713in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573681in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575665in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577649in}{1.230849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579633in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581617in}{1.346817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583601in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585585in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587569in}{1.218769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589553in}{1.216353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591537in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593521in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595505in}{1.496609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597489in}{1.537681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599473in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601457in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603441in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605425in}{1.194609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607409in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609393in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611377in}{1.209105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613361in}{1.129377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615345in}{1.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617329in}{1.448289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619313in}{1.970145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621297in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625265in}{1.984641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627249in}{1.177697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631217in}{1.757537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633201in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635185in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637169in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639153in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641137in}{1.153537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643121in}{2.011217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645105in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647089in}{1.146289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649073in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651057in}{1.158369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653041in}{1.139041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655025in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658993in}{1.131793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660977in}{1.711633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662961in}{1.126961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664945in}{1.124545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666929in}{1.148705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668913in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670897in}{1.117297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672881in}{1.114881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674865in}{2.086113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676849in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678833in}{1.107633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680817in}{1.105217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682801in}{1.102801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684785in}{1.100385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686769in}{1.097969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688753in}{0.943345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690737in}{1.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692721in}{1.090721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694705in}{1.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696689in}{1.322657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698673in}{1.083473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700657in}{1.081057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702641in}{1.078641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704625in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706609in}{2.018465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708593in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710577in}{1.068977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712561in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714545in}{1.066561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716529in}{2.016049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718513in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720497in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722481in}{1.054481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724465in}{1.052065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726449in}{1.049649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728433in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730417in}{2.071617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732401in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734385in}{1.039985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738353in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740337in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{1.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744305in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746289in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748273in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750257in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752241in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754225in}{1.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756209in}{1.383057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758193in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.612577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762161in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{1.849345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766129in}{1.001329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768113in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770097in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772081in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774065in}{1.199441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776049in}{0.810465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778033in}{0.986833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780017in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782001in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783985in}{0.984417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785969in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787953in}{1.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789937in}{0.982001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791921in}{1.950817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793905in}{2.238321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795889in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797873in}{0.965089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799857in}{0.960257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801841in}{0.880529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803825in}{2.134433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805809in}{0.793553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807793in}{0.969921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809777in}{0.948177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811761in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813745in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815729in}{0.940929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817713in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819697in}{0.936097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821681in}{0.933681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823665in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825649in}{1.259841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827633in}{0.928849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829617in}{1.160785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831601in}{1.431377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833585in}{1.428961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835569in}{1.262257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837553in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839537in}{0.911937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841521in}{1.842097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843505in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845489in}{1.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847473in}{1.213937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849457in}{1.709217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851441in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853425in}{0.895025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855409in}{0.892609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857393in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859377in}{0.887777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861361in}{0.885361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863345in}{0.882945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865329in}{2.132017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867313in}{1.552177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869297in}{1.755121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871281in}{0.897441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873265in}{0.870865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875249in}{0.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877233in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879217in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881201in}{1.745457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883185in}{1.494193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885169in}{1.610161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887153in}{0.856369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889137in}{0.846705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891121in}{0.849121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893105in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895089in}{0.844289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897073in}{0.841873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899057in}{0.839457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901041in}{0.837041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903025in}{0.834625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905009in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906993in}{0.829793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908977in}{0.827377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910961in}{0.824961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912945in}{1.305745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914929in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916913in}{2.247985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920881in}{2.069201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922865in}{1.772033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924849in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926833in}{1.750289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928817in}{1.648817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930801in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932785in}{1.397553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.387889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936753in}{0.791137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938737in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940721in}{1.380641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942705in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944689in}{1.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946673in}{1.730961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948657in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950641in}{0.779057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952625in}{0.776641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954609in}{0.771809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956593in}{0.771809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958577in}{0.793553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960561in}{1.718881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962545in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964529in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966513in}{0.771809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968497in}{1.602913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970481in}{0.752481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972465in}{1.392721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974449in}{1.602913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976433in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978417in}{0.742817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057901in}{0.740401in}}{\pgfqpoint{0.075500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{0.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=0.934030in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.411512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.353474in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{1.830957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=1.772919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133401in}{2.250401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265345in, y=2.192363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661070in,y=1.495401in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055556in}{0.741772in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.513889in]{dist_matrix_netvlad_fixed_timespan_88-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.740401in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/performance_across_windows_ensemble_types_netvlad.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.313357in}{4.201910in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.313357in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.313357in}{4.201910in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.201910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{3.982578in}}%
\pgfpathlineto{\pgfqpoint{0.878732in}{3.982578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268187in, y=0.424372in, left, base,rotate=40.000000]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont Ensemble (mean)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567933in, y=0.126778in, left, base,rotate=40.000000]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont Approximate ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748603in, y=0.568369in, left, base,rotate=40.000000]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont Trimmed mean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589953in, y=0.725236in, left, base,rotate=40.000000]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont Product rule}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504725in, y=0.943710in, left, base,rotate=40.000000]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont Min rule}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.121412in, y=0.912063in, left, base,rotate=40.000000]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont Max rule}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573719in, y=0.742484in, left, base,rotate=40.000000]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont Median rule}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196850in, y=0.716244in, left, base,rotate=40.000000]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle k^2\) ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690425in, y=0.581292in, left, base,rotate=40.000000]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont Best individual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{1.608832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538263in, y=1.544991in, left, base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{2.060974in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{2.060974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538263in, y=1.997133in, left, base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{2.513116in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{2.513116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538263in, y=2.449275in, left, base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{2.965258in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{2.965258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538263in, y=2.901417in, left, base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{3.417400in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{3.417400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538263in, y=3.353559in, left, base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{3.869542in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{3.869542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538263in, y=3.805701in, left, base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239290in, y=1.725112in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Precision @100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444573in, y=1.489500in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont relative to Ensemble (mean)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166669in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{1.690192in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{1.690192in}{3.869542in}}%
\pgfpathlineto{\pgfqpoint{1.166669in}{3.869542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821072in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{2.344595in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{2.344595in}{3.653983in}}%
\pgfpathlineto{\pgfqpoint{1.821072in}{3.653983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475476in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{2.998999in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{2.998999in}{3.799945in}}%
\pgfpathlineto{\pgfqpoint{2.475476in}{3.799945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129879in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{3.653402in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{3.653402in}{3.863413in}}%
\pgfpathlineto{\pgfqpoint{3.129879in}{3.863413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784283in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{4.307805in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{4.307805in}{3.620911in}}%
\pgfpathlineto{\pgfqpoint{3.784283in}{3.620911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438686in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{4.962209in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{4.962209in}{3.582209in}}%
\pgfpathlineto{\pgfqpoint{4.438686in}{3.582209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093090in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{5.616612in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{5.616612in}{3.765151in}}%
\pgfpathlineto{\pgfqpoint{5.093090in}{3.765151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747493in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.765778in}}%
\pgfpathlineto{\pgfqpoint{5.747493in}{3.765778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401896in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{6.925419in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{6.925419in}{3.296281in}}%
\pgfpathlineto{\pgfqpoint{6.401896in}{3.296281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082834in}{3.533519in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{3.774447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737237in}{3.774807in}}%
\pgfpathlineto{\pgfqpoint{2.737237in}{3.825084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391641in}{3.855482in}}%
\pgfpathlineto{\pgfqpoint{3.391641in}{3.871345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046044in}{3.462161in}}%
\pgfpathlineto{\pgfqpoint{4.046044in}{3.779662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700448in}{3.561806in}}%
\pgfpathlineto{\pgfqpoint{4.700448in}{3.602613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354851in}{3.725642in}}%
\pgfpathlineto{\pgfqpoint{5.354851in}{3.804661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009254in}{3.714469in}}%
\pgfpathlineto{\pgfqpoint{6.009254in}{3.817087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663658in}{3.156182in}}%
\pgfpathlineto{\pgfqpoint{6.663658in}{3.436380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082834in}{3.533519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737237in}{3.774807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391641in}{3.855482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046044in}{3.462161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700448in}{3.561806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354851in}{3.725642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.009254in}{3.714469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663658in}{3.156182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.878732in}{1.608832in}}{\pgfqpoint{6.334625in}{2.373745in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082834in}{3.774447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737237in}{3.825084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391641in}{3.871345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046044in}{3.779662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700448in}{3.602613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354851in}{3.804661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.009254in}{3.817087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663658in}{3.436380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{0.878732in}{3.982578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213357in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{3.982578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{1.608832in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{1.608832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878732in}{3.982578in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{3.982578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_daytime_vs_morning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712980in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734196in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741268in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741268in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741268in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.783702in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.790774in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.811991in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.833208in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.854424in}{1.583466in}}%
\pgfpathlineto{\pgfqpoint{0.861497in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.911002in}{1.611693in}}%
\pgfpathlineto{\pgfqpoint{0.953436in}{1.597457in}}%
\pgfpathlineto{\pgfqpoint{1.002941in}{1.629610in}}%
\pgfpathlineto{\pgfqpoint{1.045375in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.066592in}{1.627042in}}%
\pgfpathlineto{\pgfqpoint{1.080736in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.094881in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{1.144386in}{1.522601in}}%
\pgfpathlineto{\pgfqpoint{1.172675in}{1.487269in}}%
\pgfpathlineto{\pgfqpoint{1.229253in}{1.464198in}}%
\pgfpathlineto{\pgfqpoint{1.271687in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{1.307048in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{1.384843in}{1.431829in}}%
\pgfpathlineto{\pgfqpoint{1.427276in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.483854in}{1.431115in}}%
\pgfpathlineto{\pgfqpoint{1.526287in}{1.407816in}}%
\pgfpathlineto{\pgfqpoint{1.554576in}{1.391404in}}%
\pgfpathlineto{\pgfqpoint{1.597010in}{1.377354in}}%
\pgfpathlineto{\pgfqpoint{1.632371in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{1.335909in}}%
\pgfpathlineto{\pgfqpoint{1.745527in}{1.318023in}}%
\pgfpathlineto{\pgfqpoint{1.795033in}{1.305053in}}%
\pgfpathlineto{\pgfqpoint{1.830394in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{1.879900in}{1.270951in}}%
\pgfpathlineto{\pgfqpoint{1.922333in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{1.957694in}{1.238495in}}%
\pgfpathlineto{\pgfqpoint{1.985983in}{1.227390in}}%
\pgfpathlineto{\pgfqpoint{2.042561in}{1.220406in}}%
\pgfpathlineto{\pgfqpoint{2.106211in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{2.127428in}{1.205281in}}%
\pgfpathlineto{\pgfqpoint{2.176934in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{2.212295in}{1.196455in}}%
\pgfpathlineto{\pgfqpoint{2.268873in}{1.197228in}}%
\pgfpathlineto{\pgfqpoint{2.318379in}{1.190378in}}%
\pgfpathlineto{\pgfqpoint{2.346668in}{1.178957in}}%
\pgfpathlineto{\pgfqpoint{2.367884in}{1.175995in}}%
\pgfpathlineto{\pgfqpoint{2.367884in}{1.165929in}}%
\pgfpathlineto{\pgfqpoint{2.424462in}{1.168583in}}%
\pgfpathlineto{\pgfqpoint{2.431535in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{2.445679in}{1.161802in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{1.165065in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.160415in}}%
\pgfpathlineto{\pgfqpoint{2.509329in}{1.155691in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{2.537618in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{2.537618in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{2.537618in}{1.139707in}}%
\pgfpathlineto{\pgfqpoint{2.537618in}{1.138801in}}%
\pgfpathlineto{\pgfqpoint{2.537618in}{1.136997in}}%
\pgfpathlineto{\pgfqpoint{2.537618in}{1.136099in}}%
\pgfpathlineto{\pgfqpoint{2.544691in}{1.135481in}}%
\pgfpathlineto{\pgfqpoint{2.544691in}{1.134591in}}%
\pgfpathlineto{\pgfqpoint{2.544691in}{1.133705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.133985in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.130478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.761763in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.761763in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.781763in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.781763in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.781763in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.821763in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.851763in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{0.891763in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{1.324989in}}%
\pgfpathlineto{\pgfqpoint{0.951763in}{1.331887in}}%
\pgfpathlineto{\pgfqpoint{0.961763in}{1.311430in}}%
\pgfpathlineto{\pgfqpoint{0.961763in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{0.971763in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.163880in}}%
\pgfpathlineto{\pgfqpoint{1.071763in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.081763in}{1.167539in}}%
\pgfpathlineto{\pgfqpoint{1.101763in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{1.151763in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{1.181763in}{1.155990in}}%
\pgfpathlineto{\pgfqpoint{1.211763in}{1.144962in}}%
\pgfpathlineto{\pgfqpoint{1.261763in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.361763in}{1.134485in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{1.451763in}{1.113386in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{1.091872in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{1.058962in}}%
\pgfpathlineto{\pgfqpoint{1.541763in}{1.046696in}}%
\pgfpathlineto{\pgfqpoint{1.611763in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{1.631763in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.997481in}}%
\pgfpathlineto{\pgfqpoint{1.691763in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{1.741763in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{1.791763in}{0.982191in}}%
\pgfpathlineto{\pgfqpoint{1.861763in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{1.921763in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{1.961763in}{0.983005in}}%
\pgfpathlineto{\pgfqpoint{2.001763in}{0.981075in}}%
\pgfpathlineto{\pgfqpoint{2.041763in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{2.101763in}{0.976387in}}%
\pgfpathlineto{\pgfqpoint{2.191763in}{0.981468in}}%
\pgfpathlineto{\pgfqpoint{2.201763in}{0.974680in}}%
\pgfpathlineto{\pgfqpoint{2.231763in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{2.261763in}{0.972316in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{2.361763in}{0.976520in}}%
\pgfpathlineto{\pgfqpoint{2.411763in}{0.981561in}}%
\pgfpathlineto{\pgfqpoint{2.441763in}{0.979327in}}%
\pgfpathlineto{\pgfqpoint{2.441763in}{0.975993in}}%
\pgfpathlineto{\pgfqpoint{2.461763in}{0.975706in}}%
\pgfpathlineto{\pgfqpoint{2.471763in}{0.973309in}}%
\pgfpathlineto{\pgfqpoint{2.481763in}{0.971599in}}%
\pgfpathlineto{\pgfqpoint{2.521763in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.977584in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.976951in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.974441in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.973198in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.973198in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.971349in}}%
\pgfpathlineto{\pgfqpoint{2.541763in}{0.972156in}}%
\pgfpathlineto{\pgfqpoint{2.541763in}{0.972156in}}%
\pgfpathlineto{\pgfqpoint{2.541763in}{0.972156in}}%
\pgfpathlineto{\pgfqpoint{2.541763in}{0.972156in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.973571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.747703in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.747703in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.775673in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.817627in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.831612in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.831612in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.831612in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.845597in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{0.859582in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{1.158568in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.943492in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.089164in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.004599in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.980902in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.973198in}}%
\pgfpathlineto{\pgfqpoint{1.069357in}{0.982795in}}%
\pgfpathlineto{\pgfqpoint{1.097327in}{0.976472in}}%
\pgfpathlineto{\pgfqpoint{1.139282in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.987405in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.980902in}}%
\pgfpathlineto{\pgfqpoint{1.321086in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{1.349056in}{0.955420in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.957005in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.960353in}}%
\pgfpathlineto{\pgfqpoint{1.516876in}{0.954750in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.951344in}}%
\pgfpathlineto{\pgfqpoint{1.600785in}{0.928109in}}%
\pgfpathlineto{\pgfqpoint{1.614770in}{0.913716in}}%
\pgfpathlineto{\pgfqpoint{1.698680in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{1.810560in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.838530in}{0.895853in}}%
\pgfpathlineto{\pgfqpoint{1.908455in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{1.936424in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{1.978379in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{2.132214in}{0.886599in}}%
\pgfpathlineto{\pgfqpoint{2.174169in}{0.883367in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{0.878610in}}%
\pgfpathlineto{\pgfqpoint{2.272064in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{2.300033in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{2.300033in}{0.871820in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{2.341988in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{2.397928in}{0.868203in}}%
\pgfpathlineto{\pgfqpoint{2.425898in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{2.425898in}{0.866854in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.869361in}}%
\pgfpathlineto{\pgfqpoint{2.495823in}{0.870087in}}%
\pgfpathlineto{\pgfqpoint{2.495823in}{0.867778in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{0.868960in}}%
\pgfpathlineto{\pgfqpoint{2.523793in}{0.868764in}}%
\pgfpathlineto{\pgfqpoint{2.523793in}{0.867408in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{0.866782in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{2.537778in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.866609in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.866609in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.866609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.729465in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.729465in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.729465in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.057482in}}%
\pgfpathlineto{\pgfqpoint{0.830006in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{0.830006in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{0.917979in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.955682in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.980817in}{1.073611in}}%
\pgfpathlineto{\pgfqpoint{1.018520in}{1.102125in}}%
\pgfpathlineto{\pgfqpoint{1.106493in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{1.131628in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{1.181898in}{1.124102in}}%
\pgfpathlineto{\pgfqpoint{1.194465in}{1.104506in}}%
\pgfpathlineto{\pgfqpoint{1.207033in}{1.087170in}}%
\pgfpathlineto{\pgfqpoint{1.257303in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{1.282438in}{1.064487in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{1.357844in}{1.024864in}}%
\pgfpathlineto{\pgfqpoint{1.395547in}{1.021514in}}%
\pgfpathlineto{\pgfqpoint{1.470952in}{1.032488in}}%
\pgfpathlineto{\pgfqpoint{1.496087in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.521222in}{1.005208in}}%
\pgfpathlineto{\pgfqpoint{1.571493in}{0.999878in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{1.709736in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{1.003423in}}%
\pgfpathlineto{\pgfqpoint{1.772574in}{0.994439in}}%
\pgfpathlineto{\pgfqpoint{1.785141in}{0.980513in}}%
\pgfpathlineto{\pgfqpoint{1.822844in}{0.966228in}}%
\pgfpathlineto{\pgfqpoint{1.822844in}{0.953281in}}%
\pgfpathlineto{\pgfqpoint{1.847979in}{0.947787in}}%
\pgfpathlineto{\pgfqpoint{1.885682in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{1.898249in}{0.933122in}}%
\pgfpathlineto{\pgfqpoint{1.961087in}{0.931767in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{0.928664in}}%
\pgfpathlineto{\pgfqpoint{2.011357in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.930252in}}%
\pgfpathlineto{\pgfqpoint{2.111898in}{0.928253in}}%
\pgfpathlineto{\pgfqpoint{2.124465in}{0.921236in}}%
\pgfpathlineto{\pgfqpoint{2.162168in}{0.918011in}}%
\pgfpathlineto{\pgfqpoint{2.187303in}{0.913706in}}%
\pgfpathlineto{\pgfqpoint{2.199871in}{0.910325in}}%
\pgfpathlineto{\pgfqpoint{2.262709in}{0.913413in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.916456in}}%
\pgfpathlineto{\pgfqpoint{2.325547in}{0.914434in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.915563in}}%
\pgfpathlineto{\pgfqpoint{2.388384in}{0.913580in}}%
\pgfpathlineto{\pgfqpoint{2.413520in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{2.438655in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{0.909949in}}%
\pgfpathlineto{\pgfqpoint{2.476357in}{0.910474in}}%
\pgfpathlineto{\pgfqpoint{2.488925in}{0.911565in}}%
\pgfpathlineto{\pgfqpoint{2.488925in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.908252in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.906100in}}%
\pgfpathlineto{\pgfqpoint{2.514060in}{0.906111in}}%
\pgfpathlineto{\pgfqpoint{2.514060in}{0.902958in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{0.904052in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.905106in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.903564in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.902544in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.900525in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898038in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897546in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897546in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897546in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702968in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.758992in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.781401in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.792606in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.792606in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.803811in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.803811in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.815016in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{0.837425in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{0.859835in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.882245in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{0.893450in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{0.893450in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{0.893450in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{0.904654in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{0.915859in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{0.971883in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{0.994293in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.016703in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{1.050317in}{1.228648in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.176162in}}%
\pgfpathlineto{\pgfqpoint{1.095136in}{1.178376in}}%
\pgfpathlineto{\pgfqpoint{1.106341in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{1.139956in}{1.168717in}}%
\pgfpathlineto{\pgfqpoint{1.139956in}{1.143571in}}%
\pgfpathlineto{\pgfqpoint{1.162365in}{1.135396in}}%
\pgfpathlineto{\pgfqpoint{1.184775in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{1.184775in}{1.108303in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.263209in}{1.096308in}}%
\pgfpathlineto{\pgfqpoint{1.308028in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{1.319233in}{1.073895in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{1.062239in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{1.043115in}}%
\pgfpathlineto{\pgfqpoint{1.397666in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.442486in}{1.007312in}}%
\pgfpathlineto{\pgfqpoint{1.487305in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.498510in}{0.982795in}}%
\pgfpathlineto{\pgfqpoint{1.554534in}{0.989301in}}%
\pgfpathlineto{\pgfqpoint{1.610558in}{0.986070in}}%
\pgfpathlineto{\pgfqpoint{1.666582in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{1.688992in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{1.722606in}{0.986006in}}%
\pgfpathlineto{\pgfqpoint{1.778630in}{0.981019in}}%
\pgfpathlineto{\pgfqpoint{1.834654in}{0.985954in}}%
\pgfpathlineto{\pgfqpoint{1.901883in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{1.935498in}{0.990129in}}%
\pgfpathlineto{\pgfqpoint{1.969112in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{2.025136in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{2.047546in}{0.973034in}}%
\pgfpathlineto{\pgfqpoint{2.103570in}{0.977172in}}%
\pgfpathlineto{\pgfqpoint{2.137184in}{0.976101in}}%
\pgfpathlineto{\pgfqpoint{2.159594in}{0.973956in}}%
\pgfpathlineto{\pgfqpoint{2.193209in}{0.968813in}}%
\pgfpathlineto{\pgfqpoint{2.249233in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{2.282847in}{0.967833in}}%
\pgfpathlineto{\pgfqpoint{2.327666in}{0.966629in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{0.965958in}}%
\pgfpathlineto{\pgfqpoint{2.372486in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{2.372486in}{0.954878in}}%
\pgfpathlineto{\pgfqpoint{2.406100in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{2.417305in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{2.428510in}{0.949224in}}%
\pgfpathlineto{\pgfqpoint{2.428510in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{2.439715in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{2.462124in}{0.943984in}}%
\pgfpathlineto{\pgfqpoint{2.473329in}{0.940711in}}%
\pgfpathlineto{\pgfqpoint{2.473329in}{0.938334in}}%
\pgfpathlineto{\pgfqpoint{2.473329in}{0.937158in}}%
\pgfpathlineto{\pgfqpoint{2.484534in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{2.495739in}{0.936758in}}%
\pgfpathlineto{\pgfqpoint{2.506944in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{2.518148in}{0.938084in}}%
\pgfpathlineto{\pgfqpoint{2.518148in}{0.935801in}}%
\pgfpathlineto{\pgfqpoint{2.518148in}{0.935234in}}%
\pgfpathlineto{\pgfqpoint{2.529353in}{0.935052in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{0.936551in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{0.935430in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{0.932108in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{0.932108in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{0.932108in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{0.932108in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.933042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703316in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703316in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703316in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703316in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703316in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703316in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.714868in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.737974in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.761080in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.761080in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.761080in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.784185in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.784185in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.795738in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.807291in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.818844in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.841949in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.865055in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.865055in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.911266in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{0.945924in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{1.026794in}{1.198036in}}%
\pgfpathlineto{\pgfqpoint{1.073005in}{1.183223in}}%
\pgfpathlineto{\pgfqpoint{1.142322in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{1.165427in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{1.146738in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{1.158954in}}%
\pgfpathlineto{\pgfqpoint{1.246297in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{1.280955in}{1.134417in}}%
\pgfpathlineto{\pgfqpoint{1.292508in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{1.327167in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.361825in}{1.112123in}}%
\pgfpathlineto{\pgfqpoint{1.396483in}{1.106039in}}%
\pgfpathlineto{\pgfqpoint{1.431142in}{1.100648in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{1.092910in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{1.083227in}}%
\pgfpathlineto{\pgfqpoint{1.523564in}{1.078294in}}%
\pgfpathlineto{\pgfqpoint{1.558222in}{1.070348in}}%
\pgfpathlineto{\pgfqpoint{1.639092in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.673750in}{1.052516in}}%
\pgfpathlineto{\pgfqpoint{1.696856in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{1.800831in}{1.042350in}}%
\pgfpathlineto{\pgfqpoint{1.858595in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{1.916359in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{1.939465in}{1.020557in}}%
\pgfpathlineto{\pgfqpoint{1.962570in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.999412in}}%
\pgfpathlineto{\pgfqpoint{2.043440in}{1.001030in}}%
\pgfpathlineto{\pgfqpoint{2.043440in}{0.984855in}}%
\pgfpathlineto{\pgfqpoint{2.054993in}{0.977015in}}%
\pgfpathlineto{\pgfqpoint{2.112757in}{0.977352in}}%
\pgfpathlineto{\pgfqpoint{2.158968in}{0.973784in}}%
\pgfpathlineto{\pgfqpoint{2.216732in}{0.975084in}}%
\pgfpathlineto{\pgfqpoint{2.239837in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{2.274496in}{0.968837in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{0.965706in}}%
\pgfpathlineto{\pgfqpoint{2.332260in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{2.366918in}{0.944272in}}%
\pgfpathlineto{\pgfqpoint{2.401576in}{0.944100in}}%
\pgfpathlineto{\pgfqpoint{2.413129in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{2.424682in}{0.937851in}}%
\pgfpathlineto{\pgfqpoint{2.436235in}{0.935174in}}%
\pgfpathlineto{\pgfqpoint{2.447788in}{0.932574in}}%
\pgfpathlineto{\pgfqpoint{2.459340in}{0.932399in}}%
\pgfpathlineto{\pgfqpoint{2.482446in}{0.930314in}}%
\pgfpathlineto{\pgfqpoint{2.493999in}{0.929587in}}%
\pgfpathlineto{\pgfqpoint{2.493999in}{0.925637in}}%
\pgfpathlineto{\pgfqpoint{2.505552in}{0.924963in}}%
\pgfpathlineto{\pgfqpoint{2.505552in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{2.517104in}{0.924301in}}%
\pgfpathlineto{\pgfqpoint{2.517104in}{0.923213in}}%
\pgfpathlineto{\pgfqpoint{2.528657in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{2.528657in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{2.528657in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{2.528657in}{0.923110in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{0.924622in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.924512in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.923976in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.923976in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.923976in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.923442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733797in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733797in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744305in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.744305in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.744305in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.765322in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.765322in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.765322in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.765322in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{0.765322in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.775831in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.796848in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.796848in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{0.828373in}{1.243658in}}%
\pgfpathlineto{\pgfqpoint{0.838881in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{0.859898in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{0.891424in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{0.922949in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{1.232598in}}%
\pgfpathlineto{\pgfqpoint{0.954475in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.975492in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{0.975492in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.007017in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.038542in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.070068in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.091085in}{1.105052in}}%
\pgfpathlineto{\pgfqpoint{1.122610in}{1.106791in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.248712in}{1.128465in}}%
\pgfpathlineto{\pgfqpoint{1.290746in}{1.142204in}}%
\pgfpathlineto{\pgfqpoint{1.353797in}{1.144814in}}%
\pgfpathlineto{\pgfqpoint{1.416848in}{1.161472in}}%
\pgfpathlineto{\pgfqpoint{1.458881in}{1.130944in}}%
\pgfpathlineto{\pgfqpoint{1.490407in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{1.521932in}{1.111286in}}%
\pgfpathlineto{\pgfqpoint{1.574475in}{1.106487in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{1.669051in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{1.721593in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{1.732102in}{1.056278in}}%
\pgfpathlineto{\pgfqpoint{1.784644in}{1.053899in}}%
\pgfpathlineto{\pgfqpoint{1.837187in}{1.054835in}}%
\pgfpathlineto{\pgfqpoint{1.847695in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{1.868712in}{1.025436in}}%
\pgfpathlineto{\pgfqpoint{1.879220in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{2.005322in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.057864in}{1.007188in}}%
\pgfpathlineto{\pgfqpoint{2.110407in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{2.173458in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{2.194475in}{0.995590in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.993287in}}%
\pgfpathlineto{\pgfqpoint{2.289051in}{0.992310in}}%
\pgfpathlineto{\pgfqpoint{2.331085in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{2.373119in}{0.991649in}}%
\pgfpathlineto{\pgfqpoint{2.404644in}{0.991226in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{0.980937in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{0.972444in}}%
\pgfpathlineto{\pgfqpoint{2.425661in}{0.969246in}}%
\pgfpathlineto{\pgfqpoint{2.446678in}{0.968366in}}%
\pgfpathlineto{\pgfqpoint{2.457187in}{0.965315in}}%
\pgfpathlineto{\pgfqpoint{2.467695in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{2.530746in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{2.530746in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{2.541254in}{0.964078in}}%
\pgfpathlineto{\pgfqpoint{2.541254in}{0.962849in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.961876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.961272in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.958873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.958873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.957685in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.956505in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.956505in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.956505in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.955918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747451in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747451in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747451in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747451in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769727in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769727in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.769727in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.780865in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.792002in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.792002in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.792002in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.836553in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.836553in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.847691in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.858829in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{0.903380in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{0.914517in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.959068in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.970206in}{1.258483in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.025895in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.081583in}{1.210011in}}%
\pgfpathlineto{\pgfqpoint{1.092721in}{1.178376in}}%
\pgfpathlineto{\pgfqpoint{1.114996in}{1.140114in}}%
\pgfpathlineto{\pgfqpoint{1.137272in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{1.148409in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{1.181823in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{1.304338in}{1.046871in}}%
\pgfpathlineto{\pgfqpoint{1.382302in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.415715in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{1.504817in}{1.044088in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{1.035469in}}%
\pgfpathlineto{\pgfqpoint{1.616194in}{1.025166in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.013012in}}%
\pgfpathlineto{\pgfqpoint{1.705296in}{1.005409in}}%
\pgfpathlineto{\pgfqpoint{1.727571in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{1.827811in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{1.905775in}{1.001494in}}%
\pgfpathlineto{\pgfqpoint{1.961463in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{2.039427in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{2.083978in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{2.128529in}{0.976101in}}%
\pgfpathlineto{\pgfqpoint{2.173080in}{0.976202in}}%
\pgfpathlineto{\pgfqpoint{2.184218in}{0.963894in}}%
\pgfpathlineto{\pgfqpoint{2.239906in}{0.966993in}}%
\pgfpathlineto{\pgfqpoint{2.317871in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{2.384697in}{0.973394in}}%
\pgfpathlineto{\pgfqpoint{2.440386in}{0.976702in}}%
\pgfpathlineto{\pgfqpoint{2.451523in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{2.473799in}{0.961264in}}%
\pgfpathlineto{\pgfqpoint{2.484936in}{0.955653in}}%
\pgfpathlineto{\pgfqpoint{2.496074in}{0.954040in}}%
\pgfpathlineto{\pgfqpoint{2.518350in}{0.950914in}}%
\pgfpathlineto{\pgfqpoint{2.518350in}{0.947866in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.949115in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.946726in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.944955in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.936921in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.936362in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.937288in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.937288in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.935069in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.935069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775763in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.787763in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.787763in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.823763in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.835763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{0.883763in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{0.895763in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{0.907763in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{0.919763in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.955763in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{0.955763in}{1.264294in}}%
\pgfpathlineto{\pgfqpoint{0.979763in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{1.099763in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.147763in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{1.159763in}{1.124102in}}%
\pgfpathlineto{\pgfqpoint{1.195763in}{1.099134in}}%
\pgfpathlineto{\pgfqpoint{1.243763in}{1.085841in}}%
\pgfpathlineto{\pgfqpoint{1.303763in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{1.375763in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.097580in}}%
\pgfpathlineto{\pgfqpoint{1.519763in}{1.101668in}}%
\pgfpathlineto{\pgfqpoint{1.555763in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{1.567763in}{1.079788in}}%
\pgfpathlineto{\pgfqpoint{1.591763in}{1.060921in}}%
\pgfpathlineto{\pgfqpoint{1.639763in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{1.735763in}{1.042121in}}%
\pgfpathlineto{\pgfqpoint{1.759763in}{1.037837in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{1.879763in}{1.030384in}}%
\pgfpathlineto{\pgfqpoint{1.903763in}{1.015546in}}%
\pgfpathlineto{\pgfqpoint{1.927763in}{1.006098in}}%
\pgfpathlineto{\pgfqpoint{1.963763in}{0.990352in}}%
\pgfpathlineto{\pgfqpoint{1.999763in}{0.981942in}}%
\pgfpathlineto{\pgfqpoint{2.095763in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{2.167763in}{0.973601in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.960533in}}%
\pgfpathlineto{\pgfqpoint{2.215763in}{0.957424in}}%
\pgfpathlineto{\pgfqpoint{2.239763in}{0.949414in}}%
\pgfpathlineto{\pgfqpoint{2.287763in}{0.953298in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.947325in}}%
\pgfpathlineto{\pgfqpoint{2.335763in}{0.941714in}}%
\pgfpathlineto{\pgfqpoint{2.347763in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{2.383763in}{0.936647in}}%
\pgfpathlineto{\pgfqpoint{2.419763in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{2.443763in}{0.931198in}}%
\pgfpathlineto{\pgfqpoint{2.443763in}{0.927542in}}%
\pgfpathlineto{\pgfqpoint{2.467763in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{2.479763in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{2.479763in}{0.921900in}}%
\pgfpathlineto{\pgfqpoint{2.479763in}{0.918512in}}%
\pgfpathlineto{\pgfqpoint{2.479763in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{2.479763in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.912984in}}%
\pgfpathlineto{\pgfqpoint{2.503763in}{0.911887in}}%
\pgfpathlineto{\pgfqpoint{2.503763in}{0.911359in}}%
\pgfpathlineto{\pgfqpoint{2.527763in}{0.913405in}}%
\pgfpathlineto{\pgfqpoint{2.527763in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{2.527763in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{2.527763in}{0.910791in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{0.911287in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911777in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.910751in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.910751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.796388in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.796388in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.842888in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{0.854513in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{0.901013in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.959138in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{0.959138in}{1.192851in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{1.142372in}}%
\pgfpathlineto{\pgfqpoint{0.994013in}{1.126984in}}%
\pgfpathlineto{\pgfqpoint{1.005638in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{1.028888in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{1.052138in}{1.091158in}}%
\pgfpathlineto{\pgfqpoint{1.087013in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{1.133513in}{1.099643in}}%
\pgfpathlineto{\pgfqpoint{1.168388in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.116971in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.077619in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{1.307888in}{1.030499in}}%
\pgfpathlineto{\pgfqpoint{1.354388in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{1.400888in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{1.459013in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{1.470638in}{1.015567in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{1.019224in}}%
\pgfpathlineto{\pgfqpoint{1.563638in}{1.004154in}}%
\pgfpathlineto{\pgfqpoint{1.610138in}{0.994607in}}%
\pgfpathlineto{\pgfqpoint{1.633388in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{1.703138in}{0.971215in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{1.842638in}{0.965453in}}%
\pgfpathlineto{\pgfqpoint{1.924013in}{0.969221in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{2.005388in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{2.063513in}{0.955625in}}%
\pgfpathlineto{\pgfqpoint{2.110013in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{2.214638in}{0.955672in}}%
\pgfpathlineto{\pgfqpoint{2.237888in}{0.952531in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{0.945867in}}%
\pgfpathlineto{\pgfqpoint{2.284388in}{0.941017in}}%
\pgfpathlineto{\pgfqpoint{2.284388in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.936873in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.937929in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.932619in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{2.423888in}{0.931294in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.926397in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{0.921704in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{2.482013in}{0.919232in}}%
\pgfpathlineto{\pgfqpoint{2.516888in}{0.921686in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{0.921593in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{0.920523in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{0.920523in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{0.921502in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.922475in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.921412in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.921412in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.920883in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.920883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726207in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726207in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726207in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737689in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737689in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.737689in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.749170in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.749170in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.749170in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.749170in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.749170in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.749170in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.783615in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.818059in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.818059in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{0.863985in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.863985in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.863985in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{1.125455in}}%
\pgfpathlineto{\pgfqpoint{0.944355in}{1.179063in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{1.013244in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.047689in}{1.132367in}}%
\pgfpathlineto{\pgfqpoint{1.059170in}{1.100648in}}%
\pgfpathlineto{\pgfqpoint{1.082133in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{1.139541in}{1.112880in}}%
\pgfpathlineto{\pgfqpoint{1.173985in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{1.219911in}{1.107680in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{1.346207in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.380652in}{1.122388in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{1.105660in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{1.426578in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.449541in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{1.483985in}{1.030251in}}%
\pgfpathlineto{\pgfqpoint{1.529911in}{1.023082in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{1.022313in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{1.016396in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{1.748059in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{1.759541in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{1.793985in}{0.984467in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{1.851392in}{0.964103in}}%
\pgfpathlineto{\pgfqpoint{1.943244in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.970909in}}%
\pgfpathlineto{\pgfqpoint{2.023615in}{0.965787in}}%
\pgfpathlineto{\pgfqpoint{2.023615in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.953850in}}%
\pgfpathlineto{\pgfqpoint{2.103985in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{2.184355in}{0.936465in}}%
\pgfpathlineto{\pgfqpoint{2.184355in}{0.929473in}}%
\pgfpathlineto{\pgfqpoint{2.253244in}{0.937814in}}%
\pgfpathlineto{\pgfqpoint{2.276207in}{0.931359in}}%
\pgfpathlineto{\pgfqpoint{2.287689in}{0.926707in}}%
\pgfpathlineto{\pgfqpoint{2.322133in}{0.928138in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.925405in}}%
\pgfpathlineto{\pgfqpoint{2.379541in}{0.924435in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{0.926981in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{0.924195in}}%
\pgfpathlineto{\pgfqpoint{2.459911in}{0.923636in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.925080in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{0.926627in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{0.926071in}}%
\pgfpathlineto{\pgfqpoint{2.505837in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{0.928588in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{0.926375in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{0.922573in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{0.922037in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{0.922037in}}%
\pgfpathlineto{\pgfqpoint{2.540281in}{0.924512in}}%
\pgfpathlineto{\pgfqpoint{2.540281in}{0.923976in}}%
\pgfpathlineto{\pgfqpoint{2.540281in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{2.540281in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{2.540281in}{0.923442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_daytime_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.667345in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.659490in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.662716in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.652781in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.648186in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.646137in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.643729in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.643382in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.643701in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.639886in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.635941in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.634869in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.636529in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{0.638762in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.650455in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.659332in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.663252in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.659289in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.661850in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.660051in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.658475in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.664036in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.663391in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.666290in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.665266in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.665282in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.665160in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667245in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667245in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667245in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667120in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.623123in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.618102in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.625253in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.619480in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.615646in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.614947in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.613811in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.620425in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.617503in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.617047in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.627146in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.625057in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.623350in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.622936in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{0.626905in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.628644in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.633411in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.632435in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.636960in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.635685in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.639147in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.638201in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.637744in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.637003in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.636643in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.636643in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.636572in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.636430in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638491in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.818837in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.770265in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.755490in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.711503in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.710559in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.705941in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.695279in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.688035in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.677123in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.666672in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.660331in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.665519in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.667496in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.660662in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.656233in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.653358in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.650064in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.655771in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.654891in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.653677in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.657468in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.655088in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.655787in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.656227in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.655791in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.655576in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654729in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654315in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654110in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653806in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653806in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.620126in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.614947in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.612809in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.611823in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.611462in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.610474in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.609747in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.608065in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.607194in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.614947in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.633031in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.627912in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.626850in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.625057in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.625363in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{1.212563in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.627183in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.629918in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.628635in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.630952in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.635720in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{0.636602in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{0.634518in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.639007in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.643115in}}%
\pgfpathlineto{\pgfqpoint{2.105363in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.646221in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.649802in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.649089in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.647247in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.649063in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.648306in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.648120in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649879in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649785in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649785in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649690in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.618102in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.639067in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.653725in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.645636in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.651142in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.651428in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.643226in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.640198in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.631617in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.636024in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.640138in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.640673in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642478in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642143in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643560in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643560in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643226in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642978in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642978in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.611462in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.620349in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.627246in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.634642in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.638403in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.636275in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.630097in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.640198in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.636602in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.634191in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{0.629073in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.630687in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.630007in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.627601in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.629159in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.633411in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.630208in}}%
\pgfpathlineto{\pgfqpoint{2.062289in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.635082in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.639067in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.638048in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.637594in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639016in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638865in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638491in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.618102in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.639852in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.637579in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.633462in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.637895in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.646669in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.650487in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.654644in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.651616in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.649089in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.646060in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.642578in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.640099in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.639155in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.637628in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.635866in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.636679in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.637189in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.638930in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.636511in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.635446in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.633633in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.633317in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.634714in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{0.636260in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{0.635893in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{0.635676in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{0.635676in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{0.635390in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.643143in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.616718in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.614424in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.612399in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.611640in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.609886in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.631864in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.625363in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.620888in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.619410in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.617979in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.616826in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.615792in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.633066in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.630127in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{0.633486in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.635900in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.635422in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.634250in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.636254in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.641778in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.639344in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.641840in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.643492in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.642101in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.641386in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.640117in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.638917in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.640534in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.640083in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.640650in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644231in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642478in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642143in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641246in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641246in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641008in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640850in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640538in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.659916in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.652781in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.640053in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.637895in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{0.639767in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.642947in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.645337in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.643701in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.640393in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.642904in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.639852in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.643899in}}%
\pgfpathlineto{\pgfqpoint{1.790854in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{0.650904in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{0.649671in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{0.647366in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.644162in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.642205in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.638649in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.637528in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.636625in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.635838in}}%
\pgfpathlineto{\pgfqpoint{2.129036in}{0.637405in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.638987in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.638201in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.641649in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.641407in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.643226in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.643143in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.643143in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.642814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.614174in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.612399in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.610630in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.610174in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.609218in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.607660in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.606932in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.605350in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.605230in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.604835in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.604378in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.611462in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.611202in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.610552in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.610174in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.608908in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.614257in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.618289in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.625363in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.627426in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.625020in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.627372in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.630553in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.628479in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.627898in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.627475in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.626533in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.625647in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.625343in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.625045in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.624696in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.623968in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.626216in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.625474in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.625144in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.627054in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.626883in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.628495in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631760in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.623123in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.616091in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.612011in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.617919in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.625144in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.621207in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.619834in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.639136in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.637540in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.633871in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.640737in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.640772in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.642578in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.635422in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.643226in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.641778in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.643661in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.643713in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.644614in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.642934in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.647853in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.646221in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.645348in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.646043in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.647247in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652495in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.651900in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.651705in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_daytime_vs_sunrise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710270in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710270in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710270in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710270in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710270in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756539in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775046in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793554in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.802808in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.812061in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.849076in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.876837in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.895345in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.904599in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{1.034151in}{1.499339in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{1.433299in}}%
\pgfpathlineto{\pgfqpoint{1.089673in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{1.182211in}{1.400858in}}%
\pgfpathlineto{\pgfqpoint{1.209972in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{1.345737in}}%
\pgfpathlineto{\pgfqpoint{1.256240in}{1.333534in}}%
\pgfpathlineto{\pgfqpoint{1.321017in}{1.319802in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.302050in}}%
\pgfpathlineto{\pgfqpoint{1.376539in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{1.422808in}{1.230814in}}%
\pgfpathlineto{\pgfqpoint{1.487584in}{1.226092in}}%
\pgfpathlineto{\pgfqpoint{1.543106in}{1.225610in}}%
\pgfpathlineto{\pgfqpoint{1.589375in}{1.200109in}}%
\pgfpathlineto{\pgfqpoint{1.635643in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{1.663405in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{1.737434in}{1.156809in}}%
\pgfpathlineto{\pgfqpoint{1.765196in}{1.147538in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{1.143571in}}%
\pgfpathlineto{\pgfqpoint{1.829972in}{1.126208in}}%
\pgfpathlineto{\pgfqpoint{1.848479in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.885494in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{1.941017in}{1.101074in}}%
\pgfpathlineto{\pgfqpoint{1.987285in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{1.083380in}}%
\pgfpathlineto{\pgfqpoint{2.089076in}{1.089776in}}%
\pgfpathlineto{\pgfqpoint{2.126091in}{1.077593in}}%
\pgfpathlineto{\pgfqpoint{2.153852in}{1.060308in}}%
\pgfpathlineto{\pgfqpoint{2.200121in}{1.059691in}}%
\pgfpathlineto{\pgfqpoint{2.264897in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{2.292658in}{1.050774in}}%
\pgfpathlineto{\pgfqpoint{2.329673in}{1.049801in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{1.044579in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{2.385196in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{1.022191in}}%
\pgfpathlineto{\pgfqpoint{2.422211in}{1.022014in}}%
\pgfpathlineto{\pgfqpoint{2.431464in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{2.440718in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.477733in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{2.496240in}{1.003744in}}%
\pgfpathlineto{\pgfqpoint{2.505494in}{1.003782in}}%
\pgfpathlineto{\pgfqpoint{2.514748in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.997236in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.990827in}}%
\pgfpathlineto{\pgfqpoint{2.533255in}{0.990925in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.993624in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.991742in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.991742in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.990498in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.989879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.730784in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.743791in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{0.756798in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.769805in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{0.782812in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{0.782812in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{0.808826in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.808826in}{1.105660in}}%
\pgfpathlineto{\pgfqpoint{0.821833in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{0.873861in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.886868in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.912882in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{0.964910in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.086189in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.016938in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{1.016938in}{1.000626in}}%
\pgfpathlineto{\pgfqpoint{1.055959in}{1.001753in}}%
\pgfpathlineto{\pgfqpoint{1.094980in}{0.994296in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.980389in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{0.949350in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{0.950972in}}%
\pgfpathlineto{\pgfqpoint{1.277077in}{0.948795in}}%
\pgfpathlineto{\pgfqpoint{1.303091in}{0.938636in}}%
\pgfpathlineto{\pgfqpoint{1.342112in}{0.929336in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.925080in}}%
\pgfpathlineto{\pgfqpoint{1.420154in}{0.930036in}}%
\pgfpathlineto{\pgfqpoint{1.459175in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{1.498196in}{0.929164in}}%
\pgfpathlineto{\pgfqpoint{1.563231in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{1.589245in}{0.926854in}}%
\pgfpathlineto{\pgfqpoint{1.602252in}{0.911080in}}%
\pgfpathlineto{\pgfqpoint{1.667287in}{0.914060in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{0.915791in}}%
\pgfpathlineto{\pgfqpoint{1.758336in}{0.917493in}}%
\pgfpathlineto{\pgfqpoint{1.784350in}{0.913367in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{1.888406in}{0.915510in}}%
\pgfpathlineto{\pgfqpoint{1.927427in}{0.909357in}}%
\pgfpathlineto{\pgfqpoint{2.031483in}{0.919464in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{2.187567in}{0.926346in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{0.919541in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{2.239595in}{0.911013in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{2.291623in}{0.903964in}}%
\pgfpathlineto{\pgfqpoint{2.330644in}{0.905262in}}%
\pgfpathlineto{\pgfqpoint{2.369665in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{0.896275in}}%
\pgfpathlineto{\pgfqpoint{2.447707in}{0.898218in}}%
\pgfpathlineto{\pgfqpoint{2.447707in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{0.890430in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{0.886903in}}%
\pgfpathlineto{\pgfqpoint{2.473721in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{2.486728in}{0.884264in}}%
\pgfpathlineto{\pgfqpoint{2.512742in}{0.884099in}}%
\pgfpathlineto{\pgfqpoint{2.512742in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{0.879796in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{0.878441in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{0.876654in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.877735in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.877292in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.877292in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.877292in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.876409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.721523in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.721523in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.721523in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.721523in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.721523in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.751283in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.795923in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{0.795923in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{0.810803in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.870323in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.900083in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{0.929843in}{1.134702in}}%
\pgfpathlineto{\pgfqpoint{0.959603in}{1.105660in}}%
\pgfpathlineto{\pgfqpoint{0.959603in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{0.974483in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.973694in}}%
\pgfpathlineto{\pgfqpoint{1.019123in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.048883in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{1.078643in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{1.123283in}{0.878549in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{1.167923in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{1.227443in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{1.272083in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.851880in}}%
\pgfpathlineto{\pgfqpoint{1.376243in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{0.862089in}}%
\pgfpathlineto{\pgfqpoint{1.465523in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.863968in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.875212in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.872161in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{0.864770in}}%
\pgfpathlineto{\pgfqpoint{1.703603in}{0.869581in}}%
\pgfpathlineto{\pgfqpoint{1.718483in}{0.860813in}}%
\pgfpathlineto{\pgfqpoint{1.748243in}{0.860356in}}%
\pgfpathlineto{\pgfqpoint{1.792883in}{0.861231in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{1.941683in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{1.971443in}{0.866865in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.871116in}}%
\pgfpathlineto{\pgfqpoint{2.075603in}{0.874143in}}%
\pgfpathlineto{\pgfqpoint{2.120243in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{0.868829in}}%
\pgfpathlineto{\pgfqpoint{2.209523in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{2.269043in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{2.269043in}{0.870281in}}%
\pgfpathlineto{\pgfqpoint{2.269043in}{0.864719in}}%
\pgfpathlineto{\pgfqpoint{2.283923in}{0.864526in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{2.358323in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{0.857988in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{0.857392in}}%
\pgfpathlineto{\pgfqpoint{2.432723in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{2.447603in}{0.857433in}}%
\pgfpathlineto{\pgfqpoint{2.507123in}{0.859731in}}%
\pgfpathlineto{\pgfqpoint{2.507123in}{0.857024in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{0.857710in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{0.853366in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{0.852515in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{0.849994in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.849135in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.847506in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.847102in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.846298in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.845898in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.845101in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.843916in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.842743in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.841195in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.841195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722255in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722255in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767992in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767992in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767992in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783238in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.783238in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.783238in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.813730in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.828976in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.844222in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.859468in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.889959in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.889959in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.905205in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.920451in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.920451in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{0.935697in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{0.981435in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{0.981435in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.996681in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.027173in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.103402in}{1.113491in}}%
\pgfpathlineto{\pgfqpoint{1.149140in}{1.107984in}}%
\pgfpathlineto{\pgfqpoint{1.240615in}{1.142904in}}%
\pgfpathlineto{\pgfqpoint{1.271107in}{1.146433in}}%
\pgfpathlineto{\pgfqpoint{1.301599in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.316845in}{1.073417in}}%
\pgfpathlineto{\pgfqpoint{1.332091in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.027727in}}%
\pgfpathlineto{\pgfqpoint{1.393074in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{1.438812in}{0.989992in}}%
\pgfpathlineto{\pgfqpoint{1.454058in}{0.978320in}}%
\pgfpathlineto{\pgfqpoint{1.499796in}{0.967128in}}%
\pgfpathlineto{\pgfqpoint{1.530287in}{0.966561in}}%
\pgfpathlineto{\pgfqpoint{1.576025in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.954664in}}%
\pgfpathlineto{\pgfqpoint{1.682746in}{0.951369in}}%
\pgfpathlineto{\pgfqpoint{1.713238in}{0.941131in}}%
\pgfpathlineto{\pgfqpoint{1.743730in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{1.819959in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{1.835205in}{0.928744in}}%
\pgfpathlineto{\pgfqpoint{1.850451in}{0.912913in}}%
\pgfpathlineto{\pgfqpoint{1.880943in}{0.902805in}}%
\pgfpathlineto{\pgfqpoint{1.896189in}{0.896331in}}%
\pgfpathlineto{\pgfqpoint{1.972419in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{1.972419in}{0.886170in}}%
\pgfpathlineto{\pgfqpoint{2.002910in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{2.048648in}{0.886540in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.885216in}}%
\pgfpathlineto{\pgfqpoint{2.140123in}{0.879433in}}%
\pgfpathlineto{\pgfqpoint{2.155369in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{2.185861in}{0.871901in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{2.262091in}{0.870490in}}%
\pgfpathlineto{\pgfqpoint{2.262091in}{0.863089in}}%
\pgfpathlineto{\pgfqpoint{2.307828in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{2.323074in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{2.338320in}{0.855070in}}%
\pgfpathlineto{\pgfqpoint{2.368812in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{2.399304in}{0.853290in}}%
\pgfpathlineto{\pgfqpoint{2.429796in}{0.851765in}}%
\pgfpathlineto{\pgfqpoint{2.429796in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{2.445041in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{2.445041in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{2.445041in}{0.842084in}}%
\pgfpathlineto{\pgfqpoint{2.460287in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{2.460287in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{2.460287in}{0.839225in}}%
\pgfpathlineto{\pgfqpoint{2.490779in}{0.840134in}}%
\pgfpathlineto{\pgfqpoint{2.490779in}{0.838132in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{2.521271in}{0.839429in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.840264in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.840264in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.839916in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.838752in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.837217in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745288in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.772051in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.772051in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.772051in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.825576in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.838957in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.852338in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.892482in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.905863in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{0.919245in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{0.919245in}{1.352085in}}%
\pgfpathlineto{\pgfqpoint{0.959389in}{1.350739in}}%
\pgfpathlineto{\pgfqpoint{0.959389in}{1.269216in}}%
\pgfpathlineto{\pgfqpoint{0.999533in}{1.232598in}}%
\pgfpathlineto{\pgfqpoint{1.026295in}{1.258483in}}%
\pgfpathlineto{\pgfqpoint{1.053058in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{1.163880in}}%
\pgfpathlineto{\pgfqpoint{1.200252in}{1.152901in}}%
\pgfpathlineto{\pgfqpoint{1.240396in}{1.151151in}}%
\pgfpathlineto{\pgfqpoint{1.280540in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.347446in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{1.400971in}{1.137183in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{1.131215in}}%
\pgfpathlineto{\pgfqpoint{1.548166in}{1.124013in}}%
\pgfpathlineto{\pgfqpoint{1.548166in}{1.091257in}}%
\pgfpathlineto{\pgfqpoint{1.601691in}{1.066699in}}%
\pgfpathlineto{\pgfqpoint{1.668597in}{1.055387in}}%
\pgfpathlineto{\pgfqpoint{1.681979in}{1.024902in}}%
\pgfpathlineto{\pgfqpoint{1.735504in}{1.014974in}}%
\pgfpathlineto{\pgfqpoint{1.775648in}{1.004682in}}%
\pgfpathlineto{\pgfqpoint{1.815792in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{1.855935in}{0.981879in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{0.960228in}}%
\pgfpathlineto{\pgfqpoint{1.949605in}{0.958752in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{0.956259in}}%
\pgfpathlineto{\pgfqpoint{2.070036in}{0.951656in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{2.110180in}{0.928867in}}%
\pgfpathlineto{\pgfqpoint{2.163705in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{2.177087in}{0.914879in}}%
\pgfpathlineto{\pgfqpoint{2.190468in}{0.905642in}}%
\pgfpathlineto{\pgfqpoint{2.270756in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{2.310899in}{0.900186in}}%
\pgfpathlineto{\pgfqpoint{2.351043in}{0.898580in}}%
\pgfpathlineto{\pgfqpoint{2.377806in}{0.894136in}}%
\pgfpathlineto{\pgfqpoint{2.404569in}{0.889953in}}%
\pgfpathlineto{\pgfqpoint{2.431331in}{0.889149in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{0.886827in}}%
\pgfpathlineto{\pgfqpoint{2.471475in}{0.884951in}}%
\pgfpathlineto{\pgfqpoint{2.471475in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{2.484856in}{0.880202in}}%
\pgfpathlineto{\pgfqpoint{2.484856in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{0.878871in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{0.877014in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{0.869826in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{0.869388in}}%
\pgfpathlineto{\pgfqpoint{2.538381in}{0.870503in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.871174in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.871174in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.870305in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.869012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704416in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704416in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704416in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717069in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717069in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717069in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742375in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742375in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755028in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.792987in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.818293in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.818293in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.818293in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.818293in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.830946in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.830946in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.830946in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.856253in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{0.894212in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{0.894212in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.932171in}{1.313034in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{0.982783in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{1.096661in}{1.320575in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.268148in}}%
\pgfpathlineto{\pgfqpoint{1.159926in}{1.245060in}}%
\pgfpathlineto{\pgfqpoint{1.172579in}{1.210694in}}%
\pgfpathlineto{\pgfqpoint{1.210538in}{1.189837in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{1.158568in}}%
\pgfpathlineto{\pgfqpoint{1.235844in}{1.121185in}}%
\pgfpathlineto{\pgfqpoint{1.299110in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.337069in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{1.375028in}{1.087083in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.073895in}}%
\pgfpathlineto{\pgfqpoint{1.501559in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{1.053315in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.032136in}}%
\pgfpathlineto{\pgfqpoint{1.615436in}{1.023082in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{1.009587in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.997339in}}%
\pgfpathlineto{\pgfqpoint{1.729314in}{1.001524in}}%
\pgfpathlineto{\pgfqpoint{1.779926in}{0.995923in}}%
\pgfpathlineto{\pgfqpoint{1.817885in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{0.976604in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{0.966346in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{0.957132in}}%
\pgfpathlineto{\pgfqpoint{1.893804in}{0.953760in}}%
\pgfpathlineto{\pgfqpoint{1.919110in}{0.941484in}}%
\pgfpathlineto{\pgfqpoint{1.957069in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{1.995028in}{0.929526in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{0.927632in}}%
\pgfpathlineto{\pgfqpoint{2.083600in}{0.921750in}}%
\pgfpathlineto{\pgfqpoint{2.121559in}{0.916195in}}%
\pgfpathlineto{\pgfqpoint{2.134212in}{0.912561in}}%
\pgfpathlineto{\pgfqpoint{2.222783in}{0.919727in}}%
\pgfpathlineto{\pgfqpoint{2.273395in}{0.916015in}}%
\pgfpathlineto{\pgfqpoint{2.298702in}{0.913958in}}%
\pgfpathlineto{\pgfqpoint{2.336661in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{2.349314in}{0.904771in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{0.899482in}}%
\pgfpathlineto{\pgfqpoint{2.450538in}{0.895872in}}%
\pgfpathlineto{\pgfqpoint{2.450538in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{0.897202in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{0.892702in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{0.887512in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.886242in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.885777in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.883936in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.883632in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.883180in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.883180in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.883180in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.883180in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.882728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.757720in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.757720in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.770912in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.770912in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.836869in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.836869in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.850061in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.902827in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.902827in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{0.916018in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{0.942401in}{1.313034in}}%
\pgfpathlineto{\pgfqpoint{0.955593in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.995167in}{1.312092in}}%
\pgfpathlineto{\pgfqpoint{1.008359in}{1.232010in}}%
\pgfpathlineto{\pgfqpoint{1.047933in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{1.047933in}{1.175868in}}%
\pgfpathlineto{\pgfqpoint{1.047933in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.074316in}{1.127284in}}%
\pgfpathlineto{\pgfqpoint{1.100699in}{1.132367in}}%
\pgfpathlineto{\pgfqpoint{1.179848in}{1.138263in}}%
\pgfpathlineto{\pgfqpoint{1.219422in}{1.109741in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.123062in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.118789in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{1.088978in}}%
\pgfpathlineto{\pgfqpoint{1.470061in}{1.067230in}}%
\pgfpathlineto{\pgfqpoint{1.509635in}{1.064185in}}%
\pgfpathlineto{\pgfqpoint{1.562401in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.588784in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{1.641550in}{1.033653in}}%
\pgfpathlineto{\pgfqpoint{1.667933in}{1.019009in}}%
\pgfpathlineto{\pgfqpoint{1.694316in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.747082in}{0.999645in}}%
\pgfpathlineto{\pgfqpoint{1.786656in}{0.989321in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{1.839422in}{0.961126in}}%
\pgfpathlineto{\pgfqpoint{1.865805in}{0.948199in}}%
\pgfpathlineto{\pgfqpoint{1.918571in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{1.944954in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{1.984529in}{0.933490in}}%
\pgfpathlineto{\pgfqpoint{2.010912in}{0.921518in}}%
\pgfpathlineto{\pgfqpoint{2.063678in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{2.116444in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{2.129635in}{0.916515in}}%
\pgfpathlineto{\pgfqpoint{2.156018in}{0.915614in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{0.914686in}}%
\pgfpathlineto{\pgfqpoint{2.208784in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.248359in}{0.902527in}}%
\pgfpathlineto{\pgfqpoint{2.274742in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{2.327507in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{2.327507in}{0.894500in}}%
\pgfpathlineto{\pgfqpoint{2.340699in}{0.893464in}}%
\pgfpathlineto{\pgfqpoint{2.353890in}{0.890236in}}%
\pgfpathlineto{\pgfqpoint{2.393465in}{0.888482in}}%
\pgfpathlineto{\pgfqpoint{2.419848in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{2.433039in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{2.433039in}{0.882285in}}%
\pgfpathlineto{\pgfqpoint{2.446231in}{0.880500in}}%
\pgfpathlineto{\pgfqpoint{2.446231in}{0.878086in}}%
\pgfpathlineto{\pgfqpoint{2.485805in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{2.485805in}{0.880572in}}%
\pgfpathlineto{\pgfqpoint{2.498997in}{0.877476in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{0.874941in}}%
\pgfpathlineto{\pgfqpoint{2.525380in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{0.877156in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{0.874916in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{0.874916in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.876456in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.873804in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.872931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.771477in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.771477in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{0.864477in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.904334in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.084590in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{0.997334in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{1.050477in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.037649in}}%
\pgfpathlineto{\pgfqpoint{1.103620in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{1.209906in}{1.004428in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{1.017119in}}%
\pgfpathlineto{\pgfqpoint{1.395906in}{1.008806in}}%
\pgfpathlineto{\pgfqpoint{1.462334in}{1.013796in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{0.994296in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.974575in}}%
\pgfpathlineto{\pgfqpoint{1.608477in}{0.974857in}}%
\pgfpathlineto{\pgfqpoint{1.674906in}{0.974003in}}%
\pgfpathlineto{\pgfqpoint{1.728048in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{1.781191in}{0.964983in}}%
\pgfpathlineto{\pgfqpoint{1.834334in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{1.874191in}{0.959725in}}%
\pgfpathlineto{\pgfqpoint{1.953906in}{0.961475in}}%
\pgfpathlineto{\pgfqpoint{2.007048in}{0.954732in}}%
\pgfpathlineto{\pgfqpoint{2.060191in}{0.945852in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{2.113334in}{0.937147in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.934891in}}%
\pgfpathlineto{\pgfqpoint{2.193048in}{0.918389in}}%
\pgfpathlineto{\pgfqpoint{2.232906in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{2.246191in}{0.911071in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.907065in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{2.325906in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{2.339191in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.889551in}}%
\pgfpathlineto{\pgfqpoint{2.392334in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{2.432191in}{0.889282in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{0.888374in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{2.511906in}{0.885079in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.883304in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.879993in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.875393in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.875153in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.872928in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.872487in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.869442in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.870972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.800376in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{0.813953in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.827529in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.841106in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.868259in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.881836in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{0.908989in}{1.238842in}}%
\pgfpathlineto{\pgfqpoint{0.922566in}{1.200998in}}%
\pgfpathlineto{\pgfqpoint{0.936142in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{0.936142in}{1.142904in}}%
\pgfpathlineto{\pgfqpoint{0.963296in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{0.976872in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.004026in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{1.004026in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{1.031179in}{1.017003in}}%
\pgfpathlineto{\pgfqpoint{1.058332in}{1.016583in}}%
\pgfpathlineto{\pgfqpoint{1.126215in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{1.166945in}{1.007486in}}%
\pgfpathlineto{\pgfqpoint{1.207675in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{1.316288in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{0.995447in}}%
\pgfpathlineto{\pgfqpoint{1.424901in}{0.998981in}}%
\pgfpathlineto{\pgfqpoint{1.424901in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{1.452055in}{0.961455in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{1.587821in}{0.958413in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{0.965315in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.957576in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{0.954584in}}%
\pgfpathlineto{\pgfqpoint{1.872931in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{1.940814in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{1.954391in}{0.945189in}}%
\pgfpathlineto{\pgfqpoint{1.981544in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.995120in}{0.922120in}}%
\pgfpathlineto{\pgfqpoint{2.035850in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{2.103734in}{0.918544in}}%
\pgfpathlineto{\pgfqpoint{2.103734in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{2.144464in}{0.904831in}}%
\pgfpathlineto{\pgfqpoint{2.158040in}{0.897947in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.894187in}}%
\pgfpathlineto{\pgfqpoint{2.198770in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.239500in}{0.885538in}}%
\pgfpathlineto{\pgfqpoint{2.307383in}{0.887544in}}%
\pgfpathlineto{\pgfqpoint{2.334537in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{2.348113in}{0.883603in}}%
\pgfpathlineto{\pgfqpoint{2.402420in}{0.886437in}}%
\pgfpathlineto{\pgfqpoint{2.429573in}{0.882068in}}%
\pgfpathlineto{\pgfqpoint{2.443150in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{0.876983in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{0.872677in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{0.869419in}}%
\pgfpathlineto{\pgfqpoint{2.470303in}{0.867858in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{0.866782in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{0.863707in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{0.862411in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{0.863992in}}%
\pgfpathlineto{\pgfqpoint{2.511033in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{2.511033in}{0.862990in}}%
\pgfpathlineto{\pgfqpoint{2.511033in}{0.862990in}}%
\pgfpathlineto{\pgfqpoint{2.511033in}{0.861720in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.862851in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.862851in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.864671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746069in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746069in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746069in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.773223in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.786799in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.800376in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.813953in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.813953in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.827529in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.827529in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.841106in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{0.854682in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{0.868259in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{0.881836in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{0.895412in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.908989in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.936142in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{0.949719in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{0.963296in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{0.976872in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{0.976872in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.017602in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{1.071909in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{1.071909in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.112639in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{1.047860in}}%
\pgfpathlineto{\pgfqpoint{1.166945in}{1.045605in}}%
\pgfpathlineto{\pgfqpoint{1.194099in}{1.030962in}}%
\pgfpathlineto{\pgfqpoint{1.207675in}{1.004248in}}%
\pgfpathlineto{\pgfqpoint{1.248405in}{1.001524in}}%
\pgfpathlineto{\pgfqpoint{1.289135in}{0.990512in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{1.411325in}{0.982293in}}%
\pgfpathlineto{\pgfqpoint{1.424901in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.465631in}{0.947749in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{1.601398in}{0.946921in}}%
\pgfpathlineto{\pgfqpoint{1.682858in}{0.954248in}}%
\pgfpathlineto{\pgfqpoint{1.710011in}{0.946157in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{1.805047in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{0.930280in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{0.917137in}}%
\pgfpathlineto{\pgfqpoint{1.872931in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.940814in}{0.908559in}}%
\pgfpathlineto{\pgfqpoint{1.995120in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{2.035850in}{0.906928in}}%
\pgfpathlineto{\pgfqpoint{2.076580in}{0.906194in}}%
\pgfpathlineto{\pgfqpoint{2.076580in}{0.898106in}}%
\pgfpathlineto{\pgfqpoint{2.090157in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{2.171617in}{0.895378in}}%
\pgfpathlineto{\pgfqpoint{2.212347in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.225923in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{2.280230in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{2.307383in}{0.890430in}}%
\pgfpathlineto{\pgfqpoint{2.334537in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{2.375266in}{0.887208in}}%
\pgfpathlineto{\pgfqpoint{2.402420in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{2.402420in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{2.402420in}{0.872662in}}%
\pgfpathlineto{\pgfqpoint{2.415996in}{0.871466in}}%
\pgfpathlineto{\pgfqpoint{2.415996in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{2.443150in}{0.869159in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{0.869419in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{0.870841in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{0.869727in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{0.867492in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.868892in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.866270in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.864550in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865517in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865517in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.864671in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.864671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.770912in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.770912in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.797295in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.810486in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{0.810486in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.836869in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{0.850061in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{0.863252in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{0.902827in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.929210in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.942401in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{0.942401in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.955593in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{0.968784in}{1.039517in}}%
\pgfpathlineto{\pgfqpoint{1.008359in}{1.042350in}}%
\pgfpathlineto{\pgfqpoint{1.087507in}{1.101074in}}%
\pgfpathlineto{\pgfqpoint{1.140273in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.206231in}{1.037792in}}%
\pgfpathlineto{\pgfqpoint{1.258997in}{1.057879in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.041746in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{1.377720in}{1.058799in}}%
\pgfpathlineto{\pgfqpoint{1.404103in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.443678in}{1.048383in}}%
\pgfpathlineto{\pgfqpoint{1.483252in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{1.549210in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{1.562401in}{1.007251in}}%
\pgfpathlineto{\pgfqpoint{1.575593in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{1.601976in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{1.628359in}{0.964739in}}%
\pgfpathlineto{\pgfqpoint{1.641550in}{0.956432in}}%
\pgfpathlineto{\pgfqpoint{1.654742in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{1.667933in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{1.720699in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.747082in}{0.937539in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{1.813039in}{0.927153in}}%
\pgfpathlineto{\pgfqpoint{1.865805in}{0.931205in}}%
\pgfpathlineto{\pgfqpoint{1.878997in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{1.918571in}{0.911949in}}%
\pgfpathlineto{\pgfqpoint{1.944954in}{0.910187in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{0.904537in}}%
\pgfpathlineto{\pgfqpoint{2.037295in}{0.908476in}}%
\pgfpathlineto{\pgfqpoint{2.116444in}{0.909158in}}%
\pgfpathlineto{\pgfqpoint{2.142827in}{0.909132in}}%
\pgfpathlineto{\pgfqpoint{2.182401in}{0.909094in}}%
\pgfpathlineto{\pgfqpoint{2.208784in}{0.905030in}}%
\pgfpathlineto{\pgfqpoint{2.261550in}{0.906410in}}%
\pgfpathlineto{\pgfqpoint{2.261550in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{2.327507in}{0.903993in}}%
\pgfpathlineto{\pgfqpoint{2.367082in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{2.380273in}{0.901169in}}%
\pgfpathlineto{\pgfqpoint{2.393465in}{0.898356in}}%
\pgfpathlineto{\pgfqpoint{2.393465in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{2.419848in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{2.433039in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{2.433039in}{0.888374in}}%
\pgfpathlineto{\pgfqpoint{2.433039in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{2.472614in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{2.485805in}{0.879622in}}%
\pgfpathlineto{\pgfqpoint{2.485805in}{0.879150in}}%
\pgfpathlineto{\pgfqpoint{2.498997in}{0.879809in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{0.881403in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{0.879993in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{0.879061in}}%
\pgfpathlineto{\pgfqpoint{2.525380in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{0.877609in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{0.875808in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{0.874916in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{0.874916in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{0.873588in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.874683in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.872931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_daytime_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702968in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702968in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702968in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725377in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725377in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725377in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730980in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730980in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730980in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742184in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753389in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753389in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764594in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.792606in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798209in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.809413in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.831823in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.854233in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.865437in}{1.765488in}}%
\pgfpathlineto{\pgfqpoint{0.876642in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{0.887847in}{1.773640in}}%
\pgfpathlineto{\pgfqpoint{0.893450in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.921462in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.977486in}{1.729803in}}%
\pgfpathlineto{\pgfqpoint{0.999895in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{1.033510in}{1.729472in}}%
\pgfpathlineto{\pgfqpoint{1.061522in}{1.721586in}}%
\pgfpathlineto{\pgfqpoint{1.095136in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{1.128751in}{1.687114in}}%
\pgfpathlineto{\pgfqpoint{1.162365in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.650337in}}%
\pgfpathlineto{\pgfqpoint{1.252004in}{1.624953in}}%
\pgfpathlineto{\pgfqpoint{1.313630in}{1.627332in}}%
\pgfpathlineto{\pgfqpoint{1.341642in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{1.397666in}{1.552596in}}%
\pgfpathlineto{\pgfqpoint{1.436883in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{1.509715in}{1.528240in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{1.525370in}}%
\pgfpathlineto{\pgfqpoint{1.604956in}{1.510219in}}%
\pgfpathlineto{\pgfqpoint{1.677787in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{1.739413in}{1.498488in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.488583in}}%
\pgfpathlineto{\pgfqpoint{1.851462in}{1.475691in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{1.974715in}{1.462706in}}%
\pgfpathlineto{\pgfqpoint{2.019534in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{2.064353in}{1.416114in}}%
\pgfpathlineto{\pgfqpoint{2.103570in}{1.406857in}}%
\pgfpathlineto{\pgfqpoint{2.148389in}{1.385684in}}%
\pgfpathlineto{\pgfqpoint{2.226823in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{2.266040in}{1.363390in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{2.327666in}{1.344222in}}%
\pgfpathlineto{\pgfqpoint{2.372486in}{1.337273in}}%
\pgfpathlineto{\pgfqpoint{2.400498in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{2.428510in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{2.450919in}{1.318819in}}%
\pgfpathlineto{\pgfqpoint{2.456522in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{2.473329in}{1.294481in}}%
\pgfpathlineto{\pgfqpoint{2.478931in}{1.289346in}}%
\pgfpathlineto{\pgfqpoint{2.490136in}{1.286465in}}%
\pgfpathlineto{\pgfqpoint{2.495739in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{1.283204in}}%
\pgfpathlineto{\pgfqpoint{2.529353in}{1.274578in}}%
\pgfpathlineto{\pgfqpoint{2.529353in}{1.266786in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{1.259980in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{1.257844in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{1.255721in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{1.252563in}}%
\pgfpathlineto{\pgfqpoint{2.540558in}{1.249434in}}%
\pgfpathlineto{\pgfqpoint{2.546160in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{2.546160in}{1.246249in}}%
\pgfpathlineto{\pgfqpoint{2.546160in}{1.246249in}}%
\pgfpathlineto{\pgfqpoint{2.546160in}{1.246249in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.247185in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.247185in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.247185in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.247185in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.247185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712054in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712054in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725581in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725581in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725581in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752636in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752636in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752636in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752636in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759399in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793217in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.806745in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.827036in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.827036in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.847326in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{0.887908in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{0.894672in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.901436in}{1.585667in}}%
\pgfpathlineto{\pgfqpoint{0.908199in}{1.567769in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{0.942017in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{0.962308in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{1.002890in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{1.016417in}{1.515478in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{1.498278in}}%
\pgfpathlineto{\pgfqpoint{1.050236in}{1.475918in}}%
\pgfpathlineto{\pgfqpoint{1.084054in}{1.455773in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{1.131399in}{1.430424in}}%
\pgfpathlineto{\pgfqpoint{1.165217in}{1.410643in}}%
\pgfpathlineto{\pgfqpoint{1.205799in}{1.391295in}}%
\pgfpathlineto{\pgfqpoint{1.239617in}{1.377921in}}%
\pgfpathlineto{\pgfqpoint{1.259908in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{1.293726in}{1.360360in}}%
\pgfpathlineto{\pgfqpoint{1.320781in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{1.374890in}{1.318885in}}%
\pgfpathlineto{\pgfqpoint{1.428999in}{1.310455in}}%
\pgfpathlineto{\pgfqpoint{1.469581in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{1.489872in}{1.292485in}}%
\pgfpathlineto{\pgfqpoint{1.516926in}{1.286641in}}%
\pgfpathlineto{\pgfqpoint{1.591326in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{1.631908in}{1.272237in}}%
\pgfpathlineto{\pgfqpoint{1.645436in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{1.699545in}{1.247151in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{1.821290in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.228059in}}%
\pgfpathlineto{\pgfqpoint{1.895690in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.949799in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.963326in}{1.207403in}}%
\pgfpathlineto{\pgfqpoint{2.024199in}{1.207913in}}%
\pgfpathlineto{\pgfqpoint{2.085072in}{1.206923in}}%
\pgfpathlineto{\pgfqpoint{2.091836in}{1.191474in}}%
\pgfpathlineto{\pgfqpoint{2.166236in}{1.191487in}}%
\pgfpathlineto{\pgfqpoint{2.193290in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{2.240636in}{1.181727in}}%
\pgfpathlineto{\pgfqpoint{2.267690in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{2.274454in}{1.165309in}}%
\pgfpathlineto{\pgfqpoint{2.301508in}{1.160708in}}%
\pgfpathlineto{\pgfqpoint{2.308272in}{1.149391in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{1.147121in}}%
\pgfpathlineto{\pgfqpoint{2.362381in}{1.145451in}}%
\pgfpathlineto{\pgfqpoint{2.409726in}{1.151104in}}%
\pgfpathlineto{\pgfqpoint{2.436781in}{1.155911in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{2.497654in}{1.154056in}}%
\pgfpathlineto{\pgfqpoint{2.517945in}{1.151017in}}%
\pgfpathlineto{\pgfqpoint{2.538236in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{2.538236in}{1.147184in}}%
\pgfpathlineto{\pgfqpoint{2.544999in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.141503in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.137199in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.136347in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.134650in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.134650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713020in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734277in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734277in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734277in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734277in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734277in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755534in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755534in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.819306in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.819306in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.819306in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.829934in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{0.883077in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{0.883077in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{0.883077in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{0.904334in}{1.269216in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{0.925591in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.303608in}}%
\pgfpathlineto{\pgfqpoint{0.978734in}{1.282255in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{1.085020in}{1.254323in}}%
\pgfpathlineto{\pgfqpoint{1.170048in}{1.279468in}}%
\pgfpathlineto{\pgfqpoint{1.180677in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{1.212360in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{1.233820in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{1.297591in}{1.197684in}}%
\pgfpathlineto{\pgfqpoint{1.329477in}{1.184483in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{1.178492in}}%
\pgfpathlineto{\pgfqpoint{1.393248in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.499534in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{1.552677in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{1.637706in}{1.131616in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{1.129122in}}%
\pgfpathlineto{\pgfqpoint{1.775877in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{1.797134in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{1.839648in}{1.103739in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{1.999077in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{1.082684in}}%
\pgfpathlineto{\pgfqpoint{2.041591in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.105363in}{1.062804in}}%
\pgfpathlineto{\pgfqpoint{2.137248in}{1.056480in}}%
\pgfpathlineto{\pgfqpoint{2.190391in}{1.058331in}}%
\pgfpathlineto{\pgfqpoint{2.232906in}{1.047689in}}%
\pgfpathlineto{\pgfqpoint{2.243534in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.030825in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{2.349820in}{1.018612in}}%
\pgfpathlineto{\pgfqpoint{2.360448in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{1.001992in}}%
\pgfpathlineto{\pgfqpoint{2.392334in}{0.996408in}}%
\pgfpathlineto{\pgfqpoint{2.424220in}{0.992767in}}%
\pgfpathlineto{\pgfqpoint{2.424220in}{0.987425in}}%
\pgfpathlineto{\pgfqpoint{2.424220in}{0.977160in}}%
\pgfpathlineto{\pgfqpoint{2.456106in}{0.973557in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.970591in}}%
\pgfpathlineto{\pgfqpoint{2.487991in}{0.965558in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{0.963875in}}%
\pgfpathlineto{\pgfqpoint{2.519877in}{0.961855in}}%
\pgfpathlineto{\pgfqpoint{2.519877in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{2.519877in}{0.954527in}}%
\pgfpathlineto{\pgfqpoint{2.519877in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{2.519877in}{0.950972in}}%
\pgfpathlineto{\pgfqpoint{2.519877in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{2.530506in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.948985in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.946157in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.944482in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.941726in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.941726in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.940093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.940093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.940093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.939552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727879in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727879in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745938in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754967in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754967in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754967in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754967in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.773025in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.782054in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.818171in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.845258in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.881374in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.899433in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{0.917491in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{0.926520in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.953607in}{1.435793in}}%
\pgfpathlineto{\pgfqpoint{0.980695in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{1.025840in}{1.433689in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{1.125161in}{1.437831in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.399898in}}%
\pgfpathlineto{\pgfqpoint{1.188365in}{1.383243in}}%
\pgfpathlineto{\pgfqpoint{1.251569in}{1.383826in}}%
\pgfpathlineto{\pgfqpoint{1.305743in}{1.387386in}}%
\pgfpathlineto{\pgfqpoint{1.359918in}{1.383609in}}%
\pgfpathlineto{\pgfqpoint{1.423122in}{1.377921in}}%
\pgfpathlineto{\pgfqpoint{1.468268in}{1.344938in}}%
\pgfpathlineto{\pgfqpoint{1.540501in}{1.341613in}}%
\pgfpathlineto{\pgfqpoint{1.558559in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{1.612734in}{1.282667in}}%
\pgfpathlineto{\pgfqpoint{1.648850in}{1.266143in}}%
\pgfpathlineto{\pgfqpoint{1.703025in}{1.238842in}}%
\pgfpathlineto{\pgfqpoint{1.739141in}{1.232476in}}%
\pgfpathlineto{\pgfqpoint{1.793316in}{1.206281in}}%
\pgfpathlineto{\pgfqpoint{1.802345in}{1.180781in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{1.168212in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.156143in}}%
\pgfpathlineto{\pgfqpoint{1.937782in}{1.126607in}}%
\pgfpathlineto{\pgfqpoint{1.982928in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{2.055161in}{1.107197in}}%
\pgfpathlineto{\pgfqpoint{2.082248in}{1.093059in}}%
\pgfpathlineto{\pgfqpoint{2.118365in}{1.082060in}}%
\pgfpathlineto{\pgfqpoint{2.136423in}{1.068402in}}%
\pgfpathlineto{\pgfqpoint{2.226714in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{2.280889in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{2.307976in}{1.053044in}}%
\pgfpathlineto{\pgfqpoint{2.353122in}{1.050899in}}%
\pgfpathlineto{\pgfqpoint{2.389239in}{1.050860in}}%
\pgfpathlineto{\pgfqpoint{2.398268in}{1.036206in}}%
\pgfpathlineto{\pgfqpoint{2.425355in}{1.032590in}}%
\pgfpathlineto{\pgfqpoint{2.452442in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{2.479530in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{2.497588in}{1.022033in}}%
\pgfpathlineto{\pgfqpoint{2.506617in}{1.018393in}}%
\pgfpathlineto{\pgfqpoint{2.524675in}{1.016919in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{1.007391in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.008070in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.005445in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.004794in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.004794in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.002854in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.000932in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.999660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708370in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708370in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708370in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708370in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708370in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708370in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708370in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.733281in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.741584in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.766495in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.783102in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.832923in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.841227in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.849531in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{1.559938in}}%
\pgfpathlineto{\pgfqpoint{0.907656in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{0.915959in}{1.556498in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{0.990691in}{1.549690in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{1.073727in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{1.123548in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.165066in}{1.431027in}}%
\pgfpathlineto{\pgfqpoint{1.206584in}{1.408685in}}%
\pgfpathlineto{\pgfqpoint{1.248102in}{1.383108in}}%
\pgfpathlineto{\pgfqpoint{1.306227in}{1.383609in}}%
\pgfpathlineto{\pgfqpoint{1.314531in}{1.355337in}}%
\pgfpathlineto{\pgfqpoint{1.322834in}{1.329694in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{1.297634in}}%
\pgfpathlineto{\pgfqpoint{1.405870in}{1.287006in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.463995in}{1.246734in}}%
\pgfpathlineto{\pgfqpoint{1.480602in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.522120in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{1.571941in}{1.201651in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{1.199756in}}%
\pgfpathlineto{\pgfqpoint{1.671584in}{1.191067in}}%
\pgfpathlineto{\pgfqpoint{1.729709in}{1.188022in}}%
\pgfpathlineto{\pgfqpoint{1.771227in}{1.170239in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.166756in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{1.165448in}}%
\pgfpathlineto{\pgfqpoint{1.920691in}{1.154676in}}%
\pgfpathlineto{\pgfqpoint{1.962209in}{1.150050in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.146192in}}%
\pgfpathlineto{\pgfqpoint{2.045245in}{1.131774in}}%
\pgfpathlineto{\pgfqpoint{2.136584in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{2.178102in}{1.121933in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{1.114617in}}%
\pgfpathlineto{\pgfqpoint{2.236227in}{1.100854in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{1.097512in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{1.091257in}}%
\pgfpathlineto{\pgfqpoint{2.327566in}{1.093844in}}%
\pgfpathlineto{\pgfqpoint{2.335870in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{2.410602in}{1.084451in}}%
\pgfpathlineto{\pgfqpoint{2.410602in}{1.074496in}}%
\pgfpathlineto{\pgfqpoint{2.443816in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.069908in}}%
\pgfpathlineto{\pgfqpoint{2.468727in}{1.063788in}}%
\pgfpathlineto{\pgfqpoint{2.477031in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{1.050632in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{1.048157in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{1.047404in}}%
\pgfpathlineto{\pgfqpoint{2.501941in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.518548in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{2.518548in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{1.036615in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{2.535156in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{2.535156in}{1.035099in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.036952in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.035565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726529in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.743912in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.743912in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.752604in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.761295in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.761295in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.761295in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.761295in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.761295in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.769987in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.787370in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.787370in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.796062in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.804753in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.804753in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.813445in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.813445in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.813445in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.822137in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{1.442738in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.865595in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.874286in}{1.365155in}}%
\pgfpathlineto{\pgfqpoint{0.882978in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{0.917744in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{0.943819in}{1.333041in}}%
\pgfpathlineto{\pgfqpoint{0.987277in}{1.352085in}}%
\pgfpathlineto{\pgfqpoint{1.004660in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{1.030735in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{1.048118in}{1.346858in}}%
\pgfpathlineto{\pgfqpoint{1.082884in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.117651in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.143725in}{1.340338in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.309500in}}%
\pgfpathlineto{\pgfqpoint{1.230641in}{1.317615in}}%
\pgfpathlineto{\pgfqpoint{1.265408in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{1.282791in}{1.301723in}}%
\pgfpathlineto{\pgfqpoint{1.334940in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{1.361015in}{1.290903in}}%
\pgfpathlineto{\pgfqpoint{1.395781in}{1.282255in}}%
\pgfpathlineto{\pgfqpoint{1.439239in}{1.245166in}}%
\pgfpathlineto{\pgfqpoint{1.456623in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{1.508772in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.552230in}{1.225121in}}%
\pgfpathlineto{\pgfqpoint{1.604380in}{1.204305in}}%
\pgfpathlineto{\pgfqpoint{1.639146in}{1.186315in}}%
\pgfpathlineto{\pgfqpoint{1.699987in}{1.185763in}}%
\pgfpathlineto{\pgfqpoint{1.743445in}{1.184751in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{1.180033in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{1.173567in}}%
\pgfpathlineto{\pgfqpoint{1.899894in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{1.934660in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{1.952043in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{1.986810in}{1.129388in}}%
\pgfpathlineto{\pgfqpoint{2.065034in}{1.120892in}}%
\pgfpathlineto{\pgfqpoint{2.091109in}{1.108987in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{2.160641in}{1.097311in}}%
\pgfpathlineto{\pgfqpoint{2.186716in}{1.084145in}}%
\pgfpathlineto{\pgfqpoint{2.212791in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{2.230174in}{1.064233in}}%
\pgfpathlineto{\pgfqpoint{2.291015in}{1.064833in}}%
\pgfpathlineto{\pgfqpoint{2.334473in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{2.360548in}{1.060524in}}%
\pgfpathlineto{\pgfqpoint{2.369239in}{1.053189in}}%
\pgfpathlineto{\pgfqpoint{2.377931in}{1.049528in}}%
\pgfpathlineto{\pgfqpoint{2.386623in}{1.042657in}}%
\pgfpathlineto{\pgfqpoint{2.412697in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{2.412697in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{2.438772in}{1.027846in}}%
\pgfpathlineto{\pgfqpoint{2.447464in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{1.023189in}}%
\pgfpathlineto{\pgfqpoint{2.490922in}{1.022367in}}%
\pgfpathlineto{\pgfqpoint{2.534380in}{1.025561in}}%
\pgfpathlineto{\pgfqpoint{2.543071in}{1.026187in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.026116in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.022680in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.021321in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.019971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.018629in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.015971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699993in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732913in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732913in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732913in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732913in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732913in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741143in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741143in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774064in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.790524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.790524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.790524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.790524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798754in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.815214in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.831674in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.864595in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.889285in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.905745in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{0.922205in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.938665in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.963356in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{0.988046in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{1.004506in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{1.029196in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{1.053887in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{1.070347in}{1.534934in}}%
\pgfpathlineto{\pgfqpoint{1.086807in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{1.103267in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{1.136188in}{1.480720in}}%
\pgfpathlineto{\pgfqpoint{1.152648in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.185568in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{1.218488in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{1.276099in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{1.284329in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{1.391320in}{1.357520in}}%
\pgfpathlineto{\pgfqpoint{1.440701in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{1.457161in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{1.514772in}{1.299614in}}%
\pgfpathlineto{\pgfqpoint{1.580612in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{1.671143in}{1.251806in}}%
\pgfpathlineto{\pgfqpoint{1.687603in}{1.242804in}}%
\pgfpathlineto{\pgfqpoint{1.720524in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{1.786365in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{1.860435in}{1.223185in}}%
\pgfpathlineto{\pgfqpoint{1.901586in}{1.206331in}}%
\pgfpathlineto{\pgfqpoint{1.934506in}{1.185619in}}%
\pgfpathlineto{\pgfqpoint{1.983887in}{1.185044in}}%
\pgfpathlineto{\pgfqpoint{2.041497in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{2.074418in}{1.174090in}}%
\pgfpathlineto{\pgfqpoint{2.123798in}{1.164888in}}%
\pgfpathlineto{\pgfqpoint{2.156719in}{1.151727in}}%
\pgfpathlineto{\pgfqpoint{2.156719in}{1.142157in}}%
\pgfpathlineto{\pgfqpoint{2.189639in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{2.206099in}{1.111125in}}%
\pgfpathlineto{\pgfqpoint{2.239019in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{2.271940in}{1.095387in}}%
\pgfpathlineto{\pgfqpoint{2.288400in}{1.086272in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{2.378931in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{2.411851in}{1.073801in}}%
\pgfpathlineto{\pgfqpoint{2.428311in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{2.436542in}{1.064345in}}%
\pgfpathlineto{\pgfqpoint{2.444772in}{1.058365in}}%
\pgfpathlineto{\pgfqpoint{2.461232in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{2.502382in}{1.056707in}}%
\pgfpathlineto{\pgfqpoint{2.502382in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{2.518842in}{1.053216in}}%
\pgfpathlineto{\pgfqpoint{2.527073in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{2.527073in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{2.535303in}{1.047639in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.046739in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.045296in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.040319in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.039617in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.038918in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.038918in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.038788in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.038788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717838in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717838in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743912in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743912in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761295in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.769987in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.769987in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.769987in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.769987in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.787370in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.813445in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.882978in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.909052in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{0.926436in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{0.943819in}{1.627597in}}%
\pgfpathlineto{\pgfqpoint{0.952510in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{0.969894in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{0.995968in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{1.013352in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.039426in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{1.091576in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{1.135034in}{1.503173in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{1.178492in}{1.456870in}}%
\pgfpathlineto{\pgfqpoint{1.204567in}{1.450261in}}%
\pgfpathlineto{\pgfqpoint{1.239333in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{1.274099in}{1.383108in}}%
\pgfpathlineto{\pgfqpoint{1.317557in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{1.369707in}{1.373060in}}%
\pgfpathlineto{\pgfqpoint{1.395781in}{1.365993in}}%
\pgfpathlineto{\pgfqpoint{1.421856in}{1.317455in}}%
\pgfpathlineto{\pgfqpoint{1.474006in}{1.323807in}}%
\pgfpathlineto{\pgfqpoint{1.543538in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{1.586996in}{1.304702in}}%
\pgfpathlineto{\pgfqpoint{1.673912in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{1.752137in}{1.286641in}}%
\pgfpathlineto{\pgfqpoint{1.778211in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{1.812978in}{1.238681in}}%
\pgfpathlineto{\pgfqpoint{1.847744in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{1.917277in}{1.230003in}}%
\pgfpathlineto{\pgfqpoint{1.969426in}{1.202293in}}%
\pgfpathlineto{\pgfqpoint{1.986810in}{1.188959in}}%
\pgfpathlineto{\pgfqpoint{2.038959in}{1.174070in}}%
\pgfpathlineto{\pgfqpoint{2.091109in}{1.150030in}}%
\pgfpathlineto{\pgfqpoint{2.108492in}{1.136044in}}%
\pgfpathlineto{\pgfqpoint{2.151950in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{2.195408in}{1.115336in}}%
\pgfpathlineto{\pgfqpoint{2.212791in}{1.101854in}}%
\pgfpathlineto{\pgfqpoint{2.238866in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{2.247557in}{1.076650in}}%
\pgfpathlineto{\pgfqpoint{2.264940in}{1.072778in}}%
\pgfpathlineto{\pgfqpoint{2.291015in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{2.317090in}{1.059223in}}%
\pgfpathlineto{\pgfqpoint{2.325781in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{2.351856in}{1.051920in}}%
\pgfpathlineto{\pgfqpoint{2.386623in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{2.447464in}{1.048696in}}%
\pgfpathlineto{\pgfqpoint{2.447464in}{1.043076in}}%
\pgfpathlineto{\pgfqpoint{2.456155in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{2.482230in}{1.037811in}}%
\pgfpathlineto{\pgfqpoint{2.490922in}{1.034675in}}%
\pgfpathlineto{\pgfqpoint{2.499613in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{2.534380in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{2.543071in}{1.030405in}}%
\pgfpathlineto{\pgfqpoint{2.543071in}{1.027584in}}%
\pgfpathlineto{\pgfqpoint{2.543071in}{1.026187in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.025424in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.021321in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.019299in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.015311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716673in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733281in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733281in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733281in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766495in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766495in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774798in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783102in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783102in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783102in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.791406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799709in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.832923in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.832923in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.841227in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.899352in}{1.600075in}}%
\pgfpathlineto{\pgfqpoint{0.915959in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.949173in}{1.585667in}}%
\pgfpathlineto{\pgfqpoint{0.965781in}{1.551537in}}%
\pgfpathlineto{\pgfqpoint{0.990691in}{1.549690in}}%
\pgfpathlineto{\pgfqpoint{1.032209in}{1.524179in}}%
\pgfpathlineto{\pgfqpoint{1.073727in}{1.534934in}}%
\pgfpathlineto{\pgfqpoint{1.082031in}{1.510394in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{1.493240in}}%
\pgfpathlineto{\pgfqpoint{1.115245in}{1.454171in}}%
\pgfpathlineto{\pgfqpoint{1.148459in}{1.441509in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.198281in}{1.421640in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{1.421782in}}%
\pgfpathlineto{\pgfqpoint{1.281316in}{1.437998in}}%
\pgfpathlineto{\pgfqpoint{1.306227in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.347745in}{1.383014in}}%
\pgfpathlineto{\pgfqpoint{1.372656in}{1.346858in}}%
\pgfpathlineto{\pgfqpoint{1.405870in}{1.339742in}}%
\pgfpathlineto{\pgfqpoint{1.455691in}{1.325763in}}%
\pgfpathlineto{\pgfqpoint{1.497209in}{1.290282in}}%
\pgfpathlineto{\pgfqpoint{1.513816in}{1.262490in}}%
\pgfpathlineto{\pgfqpoint{1.571941in}{1.259414in}}%
\pgfpathlineto{\pgfqpoint{1.580245in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{1.646673in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{1.729709in}{1.204192in}}%
\pgfpathlineto{\pgfqpoint{1.787834in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{1.812745in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{1.862566in}{1.175656in}}%
\pgfpathlineto{\pgfqpoint{1.920691in}{1.170321in}}%
\pgfpathlineto{\pgfqpoint{1.953906in}{1.164594in}}%
\pgfpathlineto{\pgfqpoint{1.987120in}{1.164201in}}%
\pgfpathlineto{\pgfqpoint{2.028638in}{1.154655in}}%
\pgfpathlineto{\pgfqpoint{2.053548in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{2.103370in}{1.140408in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{2.178102in}{1.114604in}}%
\pgfpathlineto{\pgfqpoint{2.227923in}{1.112761in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{1.096996in}}%
\pgfpathlineto{\pgfqpoint{2.327566in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{2.360781in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{2.385691in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{2.410602in}{1.087238in}}%
\pgfpathlineto{\pgfqpoint{2.427209in}{1.082720in}}%
\pgfpathlineto{\pgfqpoint{2.468727in}{1.082542in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{1.077432in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{1.071169in}}%
\pgfpathlineto{\pgfqpoint{2.501941in}{1.062708in}}%
\pgfpathlineto{\pgfqpoint{2.518548in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{2.518548in}{1.054399in}}%
\pgfpathlineto{\pgfqpoint{2.526852in}{1.052667in}}%
\pgfpathlineto{\pgfqpoint{2.535156in}{1.048733in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{1.047083in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{1.045625in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{1.044177in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{1.039888in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{1.037774in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{1.036376in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{1.036376in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.037649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.037649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.036952in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.036952in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.034875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.034875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708444in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.750148in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.750148in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.758489in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.775171in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.775171in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.775171in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.825216in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.833556in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.833556in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.833556in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.875261in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.891942in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.933646in}{1.571870in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{1.000373in}{1.418742in}}%
\pgfpathlineto{\pgfqpoint{1.042077in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{1.075440in}{1.339966in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{1.142166in}{1.351586in}}%
\pgfpathlineto{\pgfqpoint{1.175530in}{1.348382in}}%
\pgfpathlineto{\pgfqpoint{1.225574in}{1.340872in}}%
\pgfpathlineto{\pgfqpoint{1.250597in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{1.317323in}{1.314485in}}%
\pgfpathlineto{\pgfqpoint{1.342346in}{1.294860in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{1.243331in}}%
\pgfpathlineto{\pgfqpoint{1.425754in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{1.484139in}{1.239060in}}%
\pgfpathlineto{\pgfqpoint{1.534184in}{1.228152in}}%
\pgfpathlineto{\pgfqpoint{1.592570in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.659296in}{1.180992in}}%
\pgfpathlineto{\pgfqpoint{1.701000in}{1.171283in}}%
\pgfpathlineto{\pgfqpoint{1.734364in}{1.158133in}}%
\pgfpathlineto{\pgfqpoint{1.767727in}{1.140744in}}%
\pgfpathlineto{\pgfqpoint{1.834453in}{1.134384in}}%
\pgfpathlineto{\pgfqpoint{1.876157in}{1.124062in}}%
\pgfpathlineto{\pgfqpoint{1.984588in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{2.051314in}{1.124807in}}%
\pgfpathlineto{\pgfqpoint{2.109700in}{1.120219in}}%
\pgfpathlineto{\pgfqpoint{2.159745in}{1.110705in}}%
\pgfpathlineto{\pgfqpoint{2.184767in}{1.096022in}}%
\pgfpathlineto{\pgfqpoint{2.251494in}{1.094881in}}%
\pgfpathlineto{\pgfqpoint{2.284857in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{2.318220in}{1.082878in}}%
\pgfpathlineto{\pgfqpoint{2.343243in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{2.384947in}{1.075025in}}%
\pgfpathlineto{\pgfqpoint{2.426651in}{1.069782in}}%
\pgfpathlineto{\pgfqpoint{2.443332in}{1.068296in}}%
\pgfpathlineto{\pgfqpoint{2.476696in}{1.068758in}}%
\pgfpathlineto{\pgfqpoint{2.485036in}{1.065149in}}%
\pgfpathlineto{\pgfqpoint{2.485036in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{2.501718in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{2.518400in}{1.052319in}}%
\pgfpathlineto{\pgfqpoint{2.535081in}{1.049662in}}%
\pgfpathlineto{\pgfqpoint{2.535081in}{1.045228in}}%
\pgfpathlineto{\pgfqpoint{2.543422in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.042738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.039888in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.038476in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.036376in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.034986in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.032919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707937in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716024in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716024in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716024in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716024in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716024in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748371in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748371in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.748371in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.748371in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.748371in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.748371in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.756458in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.764545in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.796893in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.821154in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.829241in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{0.837328in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.845415in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{0.845415in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.893937in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{0.902024in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.918198in}{1.489955in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{1.507074in}}%
\pgfpathlineto{\pgfqpoint{0.950545in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.990980in}{1.404319in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{1.346858in}}%
\pgfpathlineto{\pgfqpoint{1.039502in}{1.291489in}}%
\pgfpathlineto{\pgfqpoint{1.055676in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{1.295665in}}%
\pgfpathlineto{\pgfqpoint{1.104198in}{1.286395in}}%
\pgfpathlineto{\pgfqpoint{1.144632in}{1.293428in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{1.209328in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{1.274410in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{1.271013in}}%
\pgfpathlineto{\pgfqpoint{1.290198in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{1.314458in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{1.371067in}{1.253988in}}%
\pgfpathlineto{\pgfqpoint{1.427676in}{1.251138in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{1.468111in}{1.222030in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.195073in}}%
\pgfpathlineto{\pgfqpoint{1.557067in}{1.188358in}}%
\pgfpathlineto{\pgfqpoint{1.605589in}{1.177641in}}%
\pgfpathlineto{\pgfqpoint{1.686458in}{1.185274in}}%
\pgfpathlineto{\pgfqpoint{1.718806in}{1.169184in}}%
\pgfpathlineto{\pgfqpoint{1.734980in}{1.159835in}}%
\pgfpathlineto{\pgfqpoint{1.815850in}{1.160006in}}%
\pgfpathlineto{\pgfqpoint{1.864371in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{1.880545in}{1.150905in}}%
\pgfpathlineto{\pgfqpoint{1.920980in}{1.141680in}}%
\pgfpathlineto{\pgfqpoint{1.945241in}{1.129407in}}%
\pgfpathlineto{\pgfqpoint{2.001850in}{1.127092in}}%
\pgfpathlineto{\pgfqpoint{2.009937in}{1.118018in}}%
\pgfpathlineto{\pgfqpoint{2.058458in}{1.115854in}}%
\pgfpathlineto{\pgfqpoint{2.131241in}{1.121474in}}%
\pgfpathlineto{\pgfqpoint{2.187850in}{1.118613in}}%
\pgfpathlineto{\pgfqpoint{2.212111in}{1.109629in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.110232in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{2.284893in}{1.089842in}}%
\pgfpathlineto{\pgfqpoint{2.301067in}{1.082150in}}%
\pgfpathlineto{\pgfqpoint{2.325328in}{1.080923in}}%
\pgfpathlineto{\pgfqpoint{2.341502in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{2.349589in}{1.070759in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.063526in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{2.398111in}{1.054828in}}%
\pgfpathlineto{\pgfqpoint{2.414285in}{1.054378in}}%
\pgfpathlineto{\pgfqpoint{2.430458in}{1.053157in}}%
\pgfpathlineto{\pgfqpoint{2.438545in}{1.048343in}}%
\pgfpathlineto{\pgfqpoint{2.478980in}{1.051912in}}%
\pgfpathlineto{\pgfqpoint{2.511328in}{1.054842in}}%
\pgfpathlineto{\pgfqpoint{2.511328in}{1.051862in}}%
\pgfpathlineto{\pgfqpoint{2.527502in}{1.051471in}}%
\pgfpathlineto{\pgfqpoint{2.527502in}{1.050011in}}%
\pgfpathlineto{\pgfqpoint{2.535589in}{1.050551in}}%
\pgfpathlineto{\pgfqpoint{2.543676in}{1.050364in}}%
\pgfpathlineto{\pgfqpoint{2.543676in}{1.049643in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.050179in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.048746in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.047322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_daytime_vs_sunset2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.745096in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.745096in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.758429in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.765096in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.778429in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.791763in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.818429in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{0.818429in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{0.825096in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.851763in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{1.504614in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{1.537422in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.951763in}{1.567163in}}%
\pgfpathlineto{\pgfqpoint{0.985096in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.985096in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.071763in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.118429in}{1.567769in}}%
\pgfpathlineto{\pgfqpoint{1.191763in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{1.238429in}{1.587215in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.552054in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.391763in}{1.543360in}}%
\pgfpathlineto{\pgfqpoint{1.418429in}{1.531980in}}%
\pgfpathlineto{\pgfqpoint{1.445096in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{1.485096in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{1.531763in}{1.482385in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.463652in}}%
\pgfpathlineto{\pgfqpoint{1.611763in}{1.459494in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{1.705096in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{1.778429in}{1.424455in}}%
\pgfpathlineto{\pgfqpoint{1.805096in}{1.424495in}}%
\pgfpathlineto{\pgfqpoint{1.851763in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{1.885096in}{1.389248in}}%
\pgfpathlineto{\pgfqpoint{1.925096in}{1.366502in}}%
\pgfpathlineto{\pgfqpoint{1.991763in}{1.362038in}}%
\pgfpathlineto{\pgfqpoint{2.118429in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{2.158429in}{1.369911in}}%
\pgfpathlineto{\pgfqpoint{2.171763in}{1.355504in}}%
\pgfpathlineto{\pgfqpoint{2.198429in}{1.354601in}}%
\pgfpathlineto{\pgfqpoint{2.238429in}{1.354301in}}%
\pgfpathlineto{\pgfqpoint{2.278429in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{1.330514in}}%
\pgfpathlineto{\pgfqpoint{2.351763in}{1.323921in}}%
\pgfpathlineto{\pgfqpoint{2.391763in}{1.314485in}}%
\pgfpathlineto{\pgfqpoint{2.405096in}{1.308836in}}%
\pgfpathlineto{\pgfqpoint{2.418429in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{2.425096in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{2.438429in}{1.281508in}}%
\pgfpathlineto{\pgfqpoint{2.445096in}{1.275565in}}%
\pgfpathlineto{\pgfqpoint{2.458429in}{1.265464in}}%
\pgfpathlineto{\pgfqpoint{2.471763in}{1.258430in}}%
\pgfpathlineto{\pgfqpoint{2.485096in}{1.252929in}}%
\pgfpathlineto{\pgfqpoint{2.485096in}{1.249091in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{1.212011in}}%
\pgfpathlineto{\pgfqpoint{2.518429in}{1.210927in}}%
\pgfpathlineto{\pgfqpoint{2.518429in}{1.206531in}}%
\pgfpathlineto{\pgfqpoint{2.525096in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.203385in}}%
\pgfpathlineto{\pgfqpoint{2.538429in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{2.538429in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{2.538429in}{1.198144in}}%
\pgfpathlineto{\pgfqpoint{2.538429in}{1.192941in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.187933in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.186924in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.186924in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187032in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187032in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187032in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187032in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.185031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.701253in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.720232in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.739212in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.739212in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.748702in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.767681in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.767681in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.786661in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.786661in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.815130in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.834110in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.853089in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{0.862579in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{0.862579in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{0.900538in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{0.910028in}{1.232598in}}%
\pgfpathlineto{\pgfqpoint{0.929008in}{1.231470in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{0.985946in}{1.190060in}}%
\pgfpathlineto{\pgfqpoint{1.033395in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{1.052375in}{1.210694in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.183822in}}%
\pgfpathlineto{\pgfqpoint{1.099824in}{1.159835in}}%
\pgfpathlineto{\pgfqpoint{1.109314in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.171820in}}%
\pgfpathlineto{\pgfqpoint{1.213702in}{1.181552in}}%
\pgfpathlineto{\pgfqpoint{1.232681in}{1.133938in}}%
\pgfpathlineto{\pgfqpoint{1.261151in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.299110in}{1.127528in}}%
\pgfpathlineto{\pgfqpoint{1.327579in}{1.124273in}}%
\pgfpathlineto{\pgfqpoint{1.365538in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.394008in}{1.131965in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{1.140583in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.517375in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{1.536355in}{1.111710in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{1.108987in}}%
\pgfpathlineto{\pgfqpoint{1.593293in}{1.106147in}}%
\pgfpathlineto{\pgfqpoint{1.659722in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{1.735640in}{1.096165in}}%
\pgfpathlineto{\pgfqpoint{1.764110in}{1.088258in}}%
\pgfpathlineto{\pgfqpoint{1.783089in}{1.081695in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{1.078947in}}%
\pgfpathlineto{\pgfqpoint{1.849518in}{1.074002in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{1.067036in}}%
\pgfpathlineto{\pgfqpoint{1.906457in}{1.065072in}}%
\pgfpathlineto{\pgfqpoint{1.925436in}{1.057482in}}%
\pgfpathlineto{\pgfqpoint{1.972885in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{2.010844in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{2.048804in}{1.044829in}}%
\pgfpathlineto{\pgfqpoint{2.115232in}{1.052975in}}%
\pgfpathlineto{\pgfqpoint{2.115232in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{2.143702in}{1.042481in}}%
\pgfpathlineto{\pgfqpoint{2.172171in}{1.037792in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{1.036922in}}%
\pgfpathlineto{\pgfqpoint{2.238600in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{1.032516in}}%
\pgfpathlineto{\pgfqpoint{2.342987in}{1.027065in}}%
\pgfpathlineto{\pgfqpoint{2.361967in}{1.025197in}}%
\pgfpathlineto{\pgfqpoint{2.390436in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{1.030251in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{1.022191in}}%
\pgfpathlineto{\pgfqpoint{2.456865in}{1.022856in}}%
\pgfpathlineto{\pgfqpoint{2.475844in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{1.021131in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{1.019516in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{1.019473in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{1.010680in}}%
\pgfpathlineto{\pgfqpoint{2.532783in}{1.012829in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{1.012821in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{1.010691in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.010694in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.010694in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.009993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.741696in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.791629in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{0.879011in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{0.891494in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{1.200998in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{0.966394in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.991360in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.991360in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.003843in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.028810in}{1.090689in}}%
\pgfpathlineto{\pgfqpoint{1.078743in}{1.104171in}}%
\pgfpathlineto{\pgfqpoint{1.091226in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{1.103709in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{1.178608in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.228541in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{1.303441in}{1.072963in}}%
\pgfpathlineto{\pgfqpoint{1.378340in}{1.071883in}}%
\pgfpathlineto{\pgfqpoint{1.428273in}{1.067230in}}%
\pgfpathlineto{\pgfqpoint{1.453239in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{1.490689in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{1.515655in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{1.553105in}{1.015445in}}%
\pgfpathlineto{\pgfqpoint{1.628004in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{1.690420in}{1.009678in}}%
\pgfpathlineto{\pgfqpoint{1.727870in}{1.000058in}}%
\pgfpathlineto{\pgfqpoint{1.752837in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{1.790286in}{0.982191in}}%
\pgfpathlineto{\pgfqpoint{1.877669in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{1.915118in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{1.952568in}{0.971781in}}%
\pgfpathlineto{\pgfqpoint{1.990018in}{0.962191in}}%
\pgfpathlineto{\pgfqpoint{2.039951in}{0.963804in}}%
\pgfpathlineto{\pgfqpoint{2.089884in}{0.966293in}}%
\pgfpathlineto{\pgfqpoint{2.102367in}{0.959020in}}%
\pgfpathlineto{\pgfqpoint{2.139816in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.202233in}{0.949235in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{0.952555in}}%
\pgfpathlineto{\pgfqpoint{2.289615in}{0.955351in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{0.949496in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{0.939268in}}%
\pgfpathlineto{\pgfqpoint{2.414447in}{0.944233in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{0.935550in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{2.489347in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{2.489347in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{2.489347in}{0.926616in}}%
\pgfpathlineto{\pgfqpoint{2.514313in}{0.925744in}}%
\pgfpathlineto{\pgfqpoint{2.514313in}{0.922205in}}%
\pgfpathlineto{\pgfqpoint{2.514313in}{0.921043in}}%
\pgfpathlineto{\pgfqpoint{2.514313in}{0.918172in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.920285in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.921330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.921330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.920197in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.919072in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.916292in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.912481in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.912481in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703610in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703610in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703610in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703610in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703610in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.715457in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.715457in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.715457in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.715457in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.715457in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.715457in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.739151in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.750998in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.750998in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.762846in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.774693in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.786540in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.786540in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.822081in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.822081in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.822081in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.857623in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.857623in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.857623in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.869470in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{0.881317in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{0.905011in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{0.940553in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{0.976094in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{1.011635in}{1.282255in}}%
\pgfpathlineto{\pgfqpoint{1.059024in}{1.297953in}}%
\pgfpathlineto{\pgfqpoint{1.070871in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{1.094565in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.118260in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{1.189342in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{1.213037in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{1.236731in}{1.199127in}}%
\pgfpathlineto{\pgfqpoint{1.284119in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{1.319661in}{1.201651in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{1.176595in}}%
\pgfpathlineto{\pgfqpoint{1.367049in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{1.367049in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.414438in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{1.414438in}{1.086321in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{1.544756in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.568451in}{1.097053in}}%
\pgfpathlineto{\pgfqpoint{1.615839in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{1.639533in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{1.746158in}{1.056143in}}%
\pgfpathlineto{\pgfqpoint{1.793546in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.852782in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{1.900170in}{1.056480in}}%
\pgfpathlineto{\pgfqpoint{1.912018in}{1.040101in}}%
\pgfpathlineto{\pgfqpoint{1.947559in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{2.042336in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{2.101572in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.125266in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{2.160807in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{2.196349in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{2.220043in}{1.007156in}}%
\pgfpathlineto{\pgfqpoint{2.255584in}{1.008280in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{1.004352in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{2.338514in}{0.991513in}}%
\pgfpathlineto{\pgfqpoint{2.350362in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{2.362209in}{0.982229in}}%
\pgfpathlineto{\pgfqpoint{2.385903in}{0.970446in}}%
\pgfpathlineto{\pgfqpoint{2.409597in}{0.966354in}}%
\pgfpathlineto{\pgfqpoint{2.421444in}{0.966629in}}%
\pgfpathlineto{\pgfqpoint{2.433291in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{2.445139in}{0.957019in}}%
\pgfpathlineto{\pgfqpoint{2.445139in}{0.954915in}}%
\pgfpathlineto{\pgfqpoint{2.456986in}{0.953861in}}%
\pgfpathlineto{\pgfqpoint{2.480680in}{0.953838in}}%
\pgfpathlineto{\pgfqpoint{2.492527in}{0.950155in}}%
\pgfpathlineto{\pgfqpoint{2.492527in}{0.946882in}}%
\pgfpathlineto{\pgfqpoint{2.492527in}{0.943033in}}%
\pgfpathlineto{\pgfqpoint{2.516221in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{2.528069in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{2.539916in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.941785in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.939966in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.939363in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.932875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.931721in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.930576in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.930576in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.930576in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.929438in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.928308in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.928308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.712315in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.712315in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.712315in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.712315in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.712315in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.722592in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.722592in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.722592in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.722592in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.722592in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.763696in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{0.763696in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{0.773973in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{0.794525in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{0.804801in}{1.123062in}}%
\pgfpathlineto{\pgfqpoint{0.825354in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{0.845906in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.856183in}{1.165448in}}%
\pgfpathlineto{\pgfqpoint{0.856183in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{0.876735in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{0.907564in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{0.948669in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{0.989774in}{1.198036in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{1.041155in}{1.192486in}}%
\pgfpathlineto{\pgfqpoint{1.071984in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{1.123365in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{1.123365in}{1.146738in}}%
\pgfpathlineto{\pgfqpoint{1.164470in}{1.126607in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{1.267232in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.298061in}{1.144490in}}%
\pgfpathlineto{\pgfqpoint{1.369995in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{1.400824in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.421376in}{1.119381in}}%
\pgfpathlineto{\pgfqpoint{1.472757in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{1.513862in}{1.134702in}}%
\pgfpathlineto{\pgfqpoint{1.554967in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{1.626901in}{1.116037in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{1.108056in}}%
\pgfpathlineto{\pgfqpoint{1.719387in}{1.102441in}}%
\pgfpathlineto{\pgfqpoint{1.811873in}{1.112326in}}%
\pgfpathlineto{\pgfqpoint{1.873531in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{1.945464in}{1.107754in}}%
\pgfpathlineto{\pgfqpoint{1.976293in}{1.096749in}}%
\pgfpathlineto{\pgfqpoint{2.037951in}{1.102850in}}%
\pgfpathlineto{\pgfqpoint{2.109884in}{1.104656in}}%
\pgfpathlineto{\pgfqpoint{2.150989in}{1.095754in}}%
\pgfpathlineto{\pgfqpoint{2.171542in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{2.253752in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{2.305133in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{2.346238in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.055639in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{1.051070in}}%
\pgfpathlineto{\pgfqpoint{2.438724in}{1.045741in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{1.040655in}}%
\pgfpathlineto{\pgfqpoint{2.479829in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{2.479829in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{2.479829in}{1.029648in}}%
\pgfpathlineto{\pgfqpoint{2.490105in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{2.500382in}{1.023526in}}%
\pgfpathlineto{\pgfqpoint{2.500382in}{1.016971in}}%
\pgfpathlineto{\pgfqpoint{2.500382in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{2.510658in}{1.006765in}}%
\pgfpathlineto{\pgfqpoint{2.531210in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{2.531210in}{1.000128in}}%
\pgfpathlineto{\pgfqpoint{2.541487in}{0.999463in}}%
\pgfpathlineto{\pgfqpoint{2.541487in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{2.541487in}{0.993047in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.989684in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.986959in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.985611in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.984272in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.984272in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.982281in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.979658in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.978359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703036in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703036in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.714308in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.714308in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.725581in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.759399in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.770672in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{0.793217in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.793217in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.815763in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{0.838308in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{0.849581in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.849581in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.883399in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{0.905945in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{0.962308in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.253988in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{1.075036in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{1.097581in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{1.131399in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{1.142672in}{1.196287in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{1.163473in}}%
\pgfpathlineto{\pgfqpoint{1.210308in}{1.186705in}}%
\pgfpathlineto{\pgfqpoint{1.232854in}{1.176493in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{1.277945in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{1.334308in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{1.379399in}{1.163061in}}%
\pgfpathlineto{\pgfqpoint{1.379399in}{1.146643in}}%
\pgfpathlineto{\pgfqpoint{1.401945in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{1.469581in}{1.076276in}}%
\pgfpathlineto{\pgfqpoint{1.525945in}{1.081251in}}%
\pgfpathlineto{\pgfqpoint{1.548490in}{1.064782in}}%
\pgfpathlineto{\pgfqpoint{1.604854in}{1.058962in}}%
\pgfpathlineto{\pgfqpoint{1.638672in}{1.057076in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{1.058649in}}%
\pgfpathlineto{\pgfqpoint{1.740126in}{1.057665in}}%
\pgfpathlineto{\pgfqpoint{1.830308in}{1.060373in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{1.852854in}{1.035545in}}%
\pgfpathlineto{\pgfqpoint{1.909217in}{1.038685in}}%
\pgfpathlineto{\pgfqpoint{1.954308in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{1.976854in}{1.033093in}}%
\pgfpathlineto{\pgfqpoint{1.976854in}{1.022608in}}%
\pgfpathlineto{\pgfqpoint{1.999399in}{1.018675in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{1.019623in}}%
\pgfpathlineto{\pgfqpoint{2.078308in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.089581in}{1.013641in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{1.024259in}}%
\pgfpathlineto{\pgfqpoint{2.224854in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{2.258672in}{1.020547in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{1.017282in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{2.337581in}{1.004874in}}%
\pgfpathlineto{\pgfqpoint{2.337581in}{0.996782in}}%
\pgfpathlineto{\pgfqpoint{2.348854in}{0.989992in}}%
\pgfpathlineto{\pgfqpoint{2.371399in}{0.991102in}}%
\pgfpathlineto{\pgfqpoint{2.416490in}{0.989976in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.980829in}}%
\pgfpathlineto{\pgfqpoint{2.450308in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{2.461581in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{0.974709in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{0.971109in}}%
\pgfpathlineto{\pgfqpoint{2.484126in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.968761in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.965315in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.959933in}}%
\pgfpathlineto{\pgfqpoint{2.506672in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{2.506672in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{2.529217in}{0.957526in}}%
\pgfpathlineto{\pgfqpoint{2.529217in}{0.953713in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.952769in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.951530in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.949689in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.948471in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.946661in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.946061in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.946061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.946395in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.944617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.796388in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.796388in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.796388in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.819638in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{0.842888in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{1.179063in}}%
\pgfpathlineto{\pgfqpoint{0.959138in}{1.169003in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{0.994013in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{1.028888in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{1.052138in}{1.097580in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{1.085960in}}%
\pgfpathlineto{\pgfqpoint{1.133513in}{1.089164in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{1.092146in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.085841in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.284638in}{1.053172in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.046871in}}%
\pgfpathlineto{\pgfqpoint{1.366013in}{1.039388in}}%
\pgfpathlineto{\pgfqpoint{1.412513in}{1.047780in}}%
\pgfpathlineto{\pgfqpoint{1.482263in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{1.540388in}{1.057716in}}%
\pgfpathlineto{\pgfqpoint{1.645013in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{1.656638in}{1.053608in}}%
\pgfpathlineto{\pgfqpoint{1.691513in}{1.048149in}}%
\pgfpathlineto{\pgfqpoint{1.703138in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{1.017779in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{1.006841in}}%
\pgfpathlineto{\pgfqpoint{1.761263in}{0.999716in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{1.000074in}}%
\pgfpathlineto{\pgfqpoint{1.819388in}{0.989783in}}%
\pgfpathlineto{\pgfqpoint{1.865888in}{0.991835in}}%
\pgfpathlineto{\pgfqpoint{1.889138in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{1.958888in}{0.987494in}}%
\pgfpathlineto{\pgfqpoint{1.982138in}{0.981361in}}%
\pgfpathlineto{\pgfqpoint{2.005388in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{2.051888in}{0.982795in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.976572in}}%
\pgfpathlineto{\pgfqpoint{2.168138in}{0.984904in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.980859in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.971076in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{2.296013in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{2.330888in}{0.976387in}}%
\pgfpathlineto{\pgfqpoint{2.342513in}{0.974986in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{0.966561in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.966076in}}%
\pgfpathlineto{\pgfqpoint{2.389013in}{0.962900in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{0.963479in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.961888in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{2.482013in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{2.482013in}{0.950835in}}%
\pgfpathlineto{\pgfqpoint{2.482013in}{0.946310in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.940425in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{0.934219in}}%
\pgfpathlineto{\pgfqpoint{2.516888in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{2.516888in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{0.935600in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.935797in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.935797in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.935220in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.747451in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.758589in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.758589in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.758589in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.758589in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.758589in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.769727in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.780865in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.803140in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.803140in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.401751in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{0.858829in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{0.881104in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{0.881104in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{0.903380in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{0.936793in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{0.959068in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.014757in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.092721in}{1.265200in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.261384in}}%
\pgfpathlineto{\pgfqpoint{1.170685in}{1.257176in}}%
\pgfpathlineto{\pgfqpoint{1.192960in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{1.204098in}{1.225610in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.259787in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{1.282062in}{1.160283in}}%
\pgfpathlineto{\pgfqpoint{1.360026in}{1.166534in}}%
\pgfpathlineto{\pgfqpoint{1.382302in}{1.155659in}}%
\pgfpathlineto{\pgfqpoint{1.449128in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.471403in}{1.121332in}}%
\pgfpathlineto{\pgfqpoint{1.527092in}{1.126869in}}%
\pgfpathlineto{\pgfqpoint{1.527092in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.538230in}{1.089164in}}%
\pgfpathlineto{\pgfqpoint{1.616194in}{1.086093in}}%
\pgfpathlineto{\pgfqpoint{1.694158in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{1.716433in}{1.075607in}}%
\pgfpathlineto{\pgfqpoint{1.749847in}{1.067580in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{1.838948in}{1.052726in}}%
\pgfpathlineto{\pgfqpoint{1.894637in}{1.043090in}}%
\pgfpathlineto{\pgfqpoint{1.939188in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{1.972601in}{1.021244in}}%
\pgfpathlineto{\pgfqpoint{2.017152in}{1.019694in}}%
\pgfpathlineto{\pgfqpoint{2.061703in}{1.022952in}}%
\pgfpathlineto{\pgfqpoint{2.184218in}{1.034259in}}%
\pgfpathlineto{\pgfqpoint{2.195356in}{1.026249in}}%
\pgfpathlineto{\pgfqpoint{2.228769in}{1.018532in}}%
\pgfpathlineto{\pgfqpoint{2.251044in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{2.273320in}{1.003753in}}%
\pgfpathlineto{\pgfqpoint{2.273320in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{2.284457in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{2.317871in}{0.981523in}}%
\pgfpathlineto{\pgfqpoint{2.340146in}{0.980292in}}%
\pgfpathlineto{\pgfqpoint{2.340146in}{0.974778in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{2.418110in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{2.429248in}{0.972817in}}%
\pgfpathlineto{\pgfqpoint{2.462661in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{2.473799in}{0.969458in}}%
\pgfpathlineto{\pgfqpoint{2.473799in}{0.965999in}}%
\pgfpathlineto{\pgfqpoint{2.473799in}{0.961264in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{0.953713in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{0.951837in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{0.949981in}}%
\pgfpathlineto{\pgfqpoint{2.529487in}{0.953075in}}%
\pgfpathlineto{\pgfqpoint{2.529487in}{0.950616in}}%
\pgfpathlineto{\pgfqpoint{2.529487in}{0.948192in}}%
\pgfpathlineto{\pgfqpoint{2.529487in}{0.947591in}}%
\pgfpathlineto{\pgfqpoint{2.529487in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{2.529487in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{2.529487in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.948835in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.948835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.714446in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.714446in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.725787in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.725787in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.725787in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.748470in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.748470in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.748470in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{0.759812in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.759812in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.771153in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{0.771153in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.805177in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{0.816519in}{1.068605in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.850543in}{1.108987in}}%
\pgfpathlineto{\pgfqpoint{0.861885in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{0.895909in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{0.929934in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{0.952616in}{1.116971in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.986641in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.009324in}{1.087339in}}%
\pgfpathlineto{\pgfqpoint{1.009324in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{1.077373in}{1.082907in}}%
\pgfpathlineto{\pgfqpoint{1.100055in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.069003in}}%
\pgfpathlineto{\pgfqpoint{1.202129in}{1.067163in}}%
\pgfpathlineto{\pgfqpoint{1.247494in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{1.315543in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{1.349568in}{1.044888in}}%
\pgfpathlineto{\pgfqpoint{1.383592in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{1.451641in}{1.052194in}}%
\pgfpathlineto{\pgfqpoint{1.497007in}{1.047372in}}%
\pgfpathlineto{\pgfqpoint{1.542373in}{1.047464in}}%
\pgfpathlineto{\pgfqpoint{1.587738in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{1.610421in}{1.036754in}}%
\pgfpathlineto{\pgfqpoint{1.655787in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{1.723836in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.780543in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{1.837251in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{1.871275in}{1.032346in}}%
\pgfpathlineto{\pgfqpoint{1.927982in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{2.007373in}{1.042121in}}%
\pgfpathlineto{\pgfqpoint{2.041397in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{2.120787in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{2.166153in}{1.017879in}}%
\pgfpathlineto{\pgfqpoint{2.268226in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{2.279568in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{2.279568in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{2.324934in}{0.998380in}}%
\pgfpathlineto{\pgfqpoint{2.358958in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{2.381641in}{0.990265in}}%
\pgfpathlineto{\pgfqpoint{2.404324in}{0.986445in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{0.982795in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{0.977592in}}%
\pgfpathlineto{\pgfqpoint{2.449690in}{0.974803in}}%
\pgfpathlineto{\pgfqpoint{2.461031in}{0.967783in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.969458in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.965999in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{2.529080in}{0.960491in}}%
\pgfpathlineto{\pgfqpoint{2.540421in}{0.960765in}}%
\pgfpathlineto{\pgfqpoint{2.540421in}{0.954975in}}%
\pgfpathlineto{\pgfqpoint{2.540421in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{2.540421in}{0.952461in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.950914in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.949079in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.947866in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.946061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.946061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943095in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943095in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943095in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.943095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.741696in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{0.779145in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{0.779145in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{0.779145in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{0.791629in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.044579in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{0.982795in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{0.946594in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.829078in}{0.930472in}}%
\pgfpathlineto{\pgfqpoint{0.829078in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.854045in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{0.866528in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{0.879011in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.916461in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{0.941427in}{0.915687in}}%
\pgfpathlineto{\pgfqpoint{0.966394in}{0.926450in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.948285in}}%
\pgfpathlineto{\pgfqpoint{1.066259in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{1.091226in}{0.965315in}}%
\pgfpathlineto{\pgfqpoint{1.103709in}{0.944617in}}%
\pgfpathlineto{\pgfqpoint{1.178608in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{1.241025in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{1.290957in}{0.994809in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.985954in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.953147in}}%
\pgfpathlineto{\pgfqpoint{1.390823in}{0.969258in}}%
\pgfpathlineto{\pgfqpoint{1.440756in}{0.975608in}}%
\pgfpathlineto{\pgfqpoint{1.490689in}{0.975849in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{1.565588in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{1.603038in}{0.958522in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{1.690420in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.777803in}{0.957481in}}%
\pgfpathlineto{\pgfqpoint{1.815253in}{0.956721in}}%
\pgfpathlineto{\pgfqpoint{1.852702in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{1.890152in}{0.941874in}}%
\pgfpathlineto{\pgfqpoint{1.902635in}{0.936627in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{1.977535in}{0.934796in}}%
\pgfpathlineto{\pgfqpoint{1.990018in}{0.925916in}}%
\pgfpathlineto{\pgfqpoint{2.039951in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{2.114850in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{2.227199in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{2.227199in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{2.264649in}{0.941210in}}%
\pgfpathlineto{\pgfqpoint{2.327065in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{2.389481in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{0.950331in}}%
\pgfpathlineto{\pgfqpoint{2.451897in}{0.948936in}}%
\pgfpathlineto{\pgfqpoint{2.451897in}{0.946129in}}%
\pgfpathlineto{\pgfqpoint{2.476863in}{0.942812in}}%
\pgfpathlineto{\pgfqpoint{2.501830in}{0.939645in}}%
\pgfpathlineto{\pgfqpoint{2.501830in}{0.938346in}}%
\pgfpathlineto{\pgfqpoint{2.514313in}{0.934308in}}%
\pgfpathlineto{\pgfqpoint{2.526796in}{0.932254in}}%
\pgfpathlineto{\pgfqpoint{2.526796in}{0.928599in}}%
\pgfpathlineto{\pgfqpoint{2.526796in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{2.526796in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.919717in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.917466in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.916908in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.914695in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.913601in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.911972in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.910896in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.910896in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.909296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.706643in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.721523in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{0.795923in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{0.795923in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.973694in}}%
\pgfpathlineto{\pgfqpoint{0.855443in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{0.870323in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{0.870323in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.870323in}{0.921236in}}%
\pgfpathlineto{\pgfqpoint{0.870323in}{0.921236in}}%
\pgfpathlineto{\pgfqpoint{0.900083in}{0.919232in}}%
\pgfpathlineto{\pgfqpoint{0.944723in}{0.955161in}}%
\pgfpathlineto{\pgfqpoint{0.974483in}{0.984202in}}%
\pgfpathlineto{\pgfqpoint{1.019123in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{0.991881in}}%
\pgfpathlineto{\pgfqpoint{1.123283in}{0.980513in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.966228in}}%
\pgfpathlineto{\pgfqpoint{1.197683in}{0.992018in}}%
\pgfpathlineto{\pgfqpoint{1.227443in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{1.257203in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.970859in}}%
\pgfpathlineto{\pgfqpoint{1.316723in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{1.376243in}{0.978219in}}%
\pgfpathlineto{\pgfqpoint{1.450643in}{0.990790in}}%
\pgfpathlineto{\pgfqpoint{1.480403in}{0.971338in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.966561in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{0.963702in}}%
\pgfpathlineto{\pgfqpoint{1.629203in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{1.688723in}{0.960687in}}%
\pgfpathlineto{\pgfqpoint{1.718483in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{1.748243in}{0.945826in}}%
\pgfpathlineto{\pgfqpoint{1.763123in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{1.837523in}{0.946310in}}%
\pgfpathlineto{\pgfqpoint{1.867283in}{0.945215in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{1.926803in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{1.986323in}{0.919782in}}%
\pgfpathlineto{\pgfqpoint{2.001203in}{0.912193in}}%
\pgfpathlineto{\pgfqpoint{2.045843in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{2.120243in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{2.135123in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{2.150003in}{0.908507in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{2.209523in}{0.893870in}}%
\pgfpathlineto{\pgfqpoint{2.239283in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{2.239283in}{0.888753in}}%
\pgfpathlineto{\pgfqpoint{2.269043in}{0.887157in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{0.886259in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{0.879552in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{0.883588in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{2.417843in}{0.883024in}}%
\pgfpathlineto{\pgfqpoint{2.447603in}{0.884534in}}%
\pgfpathlineto{\pgfqpoint{2.492243in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{2.492243in}{0.883966in}}%
\pgfpathlineto{\pgfqpoint{2.507123in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{2.507123in}{0.878802in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{0.875415in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{0.872402in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{0.871906in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{0.870428in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{0.870207in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{0.869241in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.869033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.866668in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.865269in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.864806in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.862970in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.862061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.862061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.861158in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.860709in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.860709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_morning_vs_daytime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740074in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740074in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740074in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772282in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.796438in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.812542in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.820594in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.836698in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.876958in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{0.885010in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.933321in}{1.507074in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{1.037997in}{1.503474in}}%
\pgfpathlineto{\pgfqpoint{1.070204in}{1.524898in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{1.506622in}}%
\pgfpathlineto{\pgfqpoint{1.102412in}{1.503173in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{1.207087in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{1.231243in}{1.422041in}}%
\pgfpathlineto{\pgfqpoint{1.319815in}{1.419118in}}%
\pgfpathlineto{\pgfqpoint{1.352023in}{1.406398in}}%
\pgfpathlineto{\pgfqpoint{1.408386in}{1.399099in}}%
\pgfpathlineto{\pgfqpoint{1.448646in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{1.344725in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{1.338956in}}%
\pgfpathlineto{\pgfqpoint{1.585529in}{1.301300in}}%
\pgfpathlineto{\pgfqpoint{1.641893in}{1.299143in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{1.266200in}}%
\pgfpathlineto{\pgfqpoint{1.690204in}{1.247648in}}%
\pgfpathlineto{\pgfqpoint{1.730464in}{1.216371in}}%
\pgfpathlineto{\pgfqpoint{1.794880in}{1.216511in}}%
\pgfpathlineto{\pgfqpoint{1.859295in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{1.891503in}{1.176002in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{1.127977in}}%
\pgfpathlineto{\pgfqpoint{2.068646in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{2.100854in}{1.111409in}}%
\pgfpathlineto{\pgfqpoint{2.149165in}{1.108488in}}%
\pgfpathlineto{\pgfqpoint{2.189425in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.104826in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.093324in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{1.090359in}}%
\pgfpathlineto{\pgfqpoint{2.302152in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{2.358516in}{1.079875in}}%
\pgfpathlineto{\pgfqpoint{2.398776in}{1.079764in}}%
\pgfpathlineto{\pgfqpoint{2.422932in}{1.080398in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{1.082264in}}%
\pgfpathlineto{\pgfqpoint{2.447087in}{1.077582in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{1.077232in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{2.487347in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.503451in}{1.070348in}}%
\pgfpathlineto{\pgfqpoint{2.503451in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{2.511503in}{1.068461in}}%
\pgfpathlineto{\pgfqpoint{2.519555in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{2.527607in}{1.067893in}}%
\pgfpathlineto{\pgfqpoint{2.527607in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{2.543711in}{1.068111in}}%
\pgfpathlineto{\pgfqpoint{2.543711in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{2.543711in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{2.543711in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{2.543711in}{1.066562in}}%
\pgfpathlineto{\pgfqpoint{2.543711in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{2.543711in}{1.063496in}}%
\pgfpathlineto{\pgfqpoint{2.543711in}{1.063496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704246in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741696in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.741696in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.741696in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.754179in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.754179in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.779145in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.791629in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.791629in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.791629in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.791629in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.791629in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.791629in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.804112in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.829078in}{1.401751in}}%
\pgfpathlineto{\pgfqpoint{0.854045in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{0.866528in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.866528in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{0.866528in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{0.879011in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.879011in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.891494in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{0.916461in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{0.941427in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.953910in}{1.284260in}}%
\pgfpathlineto{\pgfqpoint{0.978877in}{1.262177in}}%
\pgfpathlineto{\pgfqpoint{0.991360in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.028810in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.078743in}{1.239511in}}%
\pgfpathlineto{\pgfqpoint{1.078743in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{1.091226in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{1.154966in}}%
\pgfpathlineto{\pgfqpoint{1.141159in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{1.166125in}{1.105052in}}%
\pgfpathlineto{\pgfqpoint{1.191092in}{1.089421in}}%
\pgfpathlineto{\pgfqpoint{1.278474in}{1.096475in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{1.340890in}{1.055521in}}%
\pgfpathlineto{\pgfqpoint{1.378340in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{1.390823in}{1.018940in}}%
\pgfpathlineto{\pgfqpoint{1.440756in}{1.006841in}}%
\pgfpathlineto{\pgfqpoint{1.503172in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{1.540622in}{0.974367in}}%
\pgfpathlineto{\pgfqpoint{1.565588in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{1.628004in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{1.677937in}{0.959364in}}%
\pgfpathlineto{\pgfqpoint{1.715387in}{0.954643in}}%
\pgfpathlineto{\pgfqpoint{1.752837in}{0.952747in}}%
\pgfpathlineto{\pgfqpoint{1.752837in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{1.777803in}{0.922702in}}%
\pgfpathlineto{\pgfqpoint{1.827736in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{1.877669in}{0.922279in}}%
\pgfpathlineto{\pgfqpoint{1.952568in}{0.926489in}}%
\pgfpathlineto{\pgfqpoint{1.977535in}{0.921922in}}%
\pgfpathlineto{\pgfqpoint{2.052434in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{2.114850in}{0.924234in}}%
\pgfpathlineto{\pgfqpoint{2.127333in}{0.918921in}}%
\pgfpathlineto{\pgfqpoint{2.177266in}{0.917833in}}%
\pgfpathlineto{\pgfqpoint{2.202233in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{2.239682in}{0.914112in}}%
\pgfpathlineto{\pgfqpoint{2.239682in}{0.906462in}}%
\pgfpathlineto{\pgfqpoint{2.264649in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{2.302098in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{2.364514in}{0.905980in}}%
\pgfpathlineto{\pgfqpoint{2.401964in}{0.905457in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{0.907153in}}%
\pgfpathlineto{\pgfqpoint{2.426931in}{0.905489in}}%
\pgfpathlineto{\pgfqpoint{2.489347in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{2.489347in}{0.908252in}}%
\pgfpathlineto{\pgfqpoint{2.526796in}{0.910918in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{0.910896in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.906671in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.904611in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.904611in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.903591in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.901071in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.899085in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.899085in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.899085in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{0.809858in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{0.854144in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{0.883668in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{0.942715in}{1.125455in}}%
\pgfpathlineto{\pgfqpoint{0.972239in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{1.016525in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{1.031287in}{1.073611in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.075572in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{1.119858in}{0.993168in}}%
\pgfpathlineto{\pgfqpoint{1.164144in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{0.972069in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.946594in}}%
\pgfpathlineto{\pgfqpoint{1.297001in}{0.953392in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{1.341287in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{1.444620in}{0.886406in}}%
\pgfpathlineto{\pgfqpoint{1.503668in}{0.874835in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.879433in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{0.875145in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.868571in}}%
\pgfpathlineto{\pgfqpoint{1.710334in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{1.784144in}{0.850298in}}%
\pgfpathlineto{\pgfqpoint{1.872715in}{0.856544in}}%
\pgfpathlineto{\pgfqpoint{1.946525in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.846648in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.848649in}}%
\pgfpathlineto{\pgfqpoint{2.182715in}{0.849505in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{2.271287in}{0.848798in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{0.852411in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.850023in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{0.849010in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.847183in}}%
\pgfpathlineto{\pgfqpoint{2.477953in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{2.477953in}{0.847573in}}%
\pgfpathlineto{\pgfqpoint{2.492715in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{0.849612in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{0.848364in}}%
\pgfpathlineto{\pgfqpoint{2.522239in}{0.849994in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{0.850370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.754601in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{0.754601in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.754601in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{0.754601in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{0.754601in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{0.932933in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.917979in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{0.930547in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.955682in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.980817in}{1.081695in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{1.018520in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{1.106493in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{1.131628in}{1.091521in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.076203in}}%
\pgfpathlineto{\pgfqpoint{1.169330in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{1.085046in}}%
\pgfpathlineto{\pgfqpoint{1.257303in}{1.092146in}}%
\pgfpathlineto{\pgfqpoint{1.269871in}{1.077619in}}%
\pgfpathlineto{\pgfqpoint{1.307574in}{1.065635in}}%
\pgfpathlineto{\pgfqpoint{1.307574in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{1.332709in}{1.043527in}}%
\pgfpathlineto{\pgfqpoint{1.345276in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.357844in}{0.991530in}}%
\pgfpathlineto{\pgfqpoint{1.382979in}{0.983280in}}%
\pgfpathlineto{\pgfqpoint{1.433249in}{0.991330in}}%
\pgfpathlineto{\pgfqpoint{1.496087in}{1.005018in}}%
\pgfpathlineto{\pgfqpoint{1.496087in}{0.992828in}}%
\pgfpathlineto{\pgfqpoint{1.533790in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{1.533790in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{1.558925in}{0.954371in}}%
\pgfpathlineto{\pgfqpoint{1.609195in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.948078in}}%
\pgfpathlineto{\pgfqpoint{1.684601in}{0.951507in}}%
\pgfpathlineto{\pgfqpoint{1.709736in}{0.947813in}}%
\pgfpathlineto{\pgfqpoint{1.747438in}{0.946204in}}%
\pgfpathlineto{\pgfqpoint{1.772574in}{0.941828in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{1.835411in}{0.936669in}}%
\pgfpathlineto{\pgfqpoint{1.847979in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{1.910817in}{0.924617in}}%
\pgfpathlineto{\pgfqpoint{1.961087in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{0.914658in}}%
\pgfpathlineto{\pgfqpoint{2.023925in}{0.914457in}}%
\pgfpathlineto{\pgfqpoint{2.061628in}{0.916515in}}%
\pgfpathlineto{\pgfqpoint{2.124465in}{0.920495in}}%
\pgfpathlineto{\pgfqpoint{2.124465in}{0.916840in}}%
\pgfpathlineto{\pgfqpoint{2.162168in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{2.162168in}{0.908377in}}%
\pgfpathlineto{\pgfqpoint{2.187303in}{0.905763in}}%
\pgfpathlineto{\pgfqpoint{2.225006in}{0.905182in}}%
\pgfpathlineto{\pgfqpoint{2.262709in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{2.287844in}{0.902889in}}%
\pgfpathlineto{\pgfqpoint{2.325547in}{0.904163in}}%
\pgfpathlineto{\pgfqpoint{2.325547in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{2.338114in}{0.903034in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{2.375817in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.899364in}}%
\pgfpathlineto{\pgfqpoint{2.413520in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{2.413520in}{0.898352in}}%
\pgfpathlineto{\pgfqpoint{2.438655in}{0.899540in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{0.898547in}}%
\pgfpathlineto{\pgfqpoint{2.488925in}{0.900799in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.900846in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.899816in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.898794in}}%
\pgfpathlineto{\pgfqpoint{2.514060in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{2.526628in}{0.901448in}}%
\pgfpathlineto{\pgfqpoint{2.526628in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{0.899973in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{0.898971in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{0.897975in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.898038in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.897055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.896566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.799070in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.799070in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.810994in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.810994in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.810994in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.314485in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{1.139014in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{1.139014in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{0.918301in}{1.110578in}}%
\pgfpathlineto{\pgfqpoint{0.918301in}{1.089164in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{1.116971in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{1.132633in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{1.132148in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{1.106341in}}%
\pgfpathlineto{\pgfqpoint{1.109070in}{1.103029in}}%
\pgfpathlineto{\pgfqpoint{1.132917in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.216378in}{1.060606in}}%
\pgfpathlineto{\pgfqpoint{1.228301in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{1.042350in}}%
\pgfpathlineto{\pgfqpoint{1.287917in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{1.041612in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{1.032136in}}%
\pgfpathlineto{\pgfqpoint{1.430994in}{1.040002in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{1.502532in}{1.017589in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.562147in}{1.002141in}}%
\pgfpathlineto{\pgfqpoint{1.574070in}{0.978701in}}%
\pgfpathlineto{\pgfqpoint{1.574070in}{0.953527in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.681378in}{0.946726in}}%
\pgfpathlineto{\pgfqpoint{1.717147in}{0.937431in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{0.932520in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{1.895994in}{0.935380in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.931513in}}%
\pgfpathlineto{\pgfqpoint{1.919840in}{0.924418in}}%
\pgfpathlineto{\pgfqpoint{1.967532in}{0.922162in}}%
\pgfpathlineto{\pgfqpoint{2.003301in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{2.027147in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.916840in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{2.134455in}{0.914274in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.915687in}}%
\pgfpathlineto{\pgfqpoint{2.289455in}{0.919143in}}%
\pgfpathlineto{\pgfqpoint{2.313301in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.918197in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{0.923236in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{0.919653in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.917818in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.915460in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{0.917038in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{0.915912in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{0.915298in}}%
\pgfpathlineto{\pgfqpoint{2.456378in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.914600in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.913521in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.916118in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.913443in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{0.913933in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{0.914417in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.914850in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.914850in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.914330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.914330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.913293in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.912777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704416in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704416in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704416in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704416in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704416in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704416in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704416in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.717069in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.742375in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.755028in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.755028in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.755028in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.755028in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.755028in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.767681in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.792987in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.792987in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.818293in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{0.906865in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{0.932171in}{1.146433in}}%
\pgfpathlineto{\pgfqpoint{0.970130in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{1.008089in}{1.132963in}}%
\pgfpathlineto{\pgfqpoint{1.033395in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{1.101561in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{1.101074in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{1.097209in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{1.068154in}}%
\pgfpathlineto{\pgfqpoint{1.172579in}{1.064782in}}%
\pgfpathlineto{\pgfqpoint{1.197885in}{1.057482in}}%
\pgfpathlineto{\pgfqpoint{1.210538in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{1.248497in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{1.273804in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{1.337069in}{1.043527in}}%
\pgfpathlineto{\pgfqpoint{1.375028in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{1.463600in}{1.023049in}}%
\pgfpathlineto{\pgfqpoint{1.514212in}{1.026841in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{1.640742in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{1.678702in}{1.018612in}}%
\pgfpathlineto{\pgfqpoint{1.704008in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.741967in}{1.000058in}}%
\pgfpathlineto{\pgfqpoint{1.767273in}{0.986912in}}%
\pgfpathlineto{\pgfqpoint{1.817885in}{0.983845in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{0.941039in}}%
\pgfpathlineto{\pgfqpoint{1.893804in}{0.934374in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.928901in}}%
\pgfpathlineto{\pgfqpoint{1.969722in}{0.928230in}}%
\pgfpathlineto{\pgfqpoint{1.995028in}{0.926103in}}%
\pgfpathlineto{\pgfqpoint{2.045640in}{0.922959in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{0.919675in}}%
\pgfpathlineto{\pgfqpoint{2.083600in}{0.914207in}}%
\pgfpathlineto{\pgfqpoint{2.096253in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.900257in}}%
\pgfpathlineto{\pgfqpoint{2.146865in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{2.159518in}{0.897343in}}%
\pgfpathlineto{\pgfqpoint{2.222783in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{2.248089in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{2.260742in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{2.298702in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{2.336661in}{0.897304in}}%
\pgfpathlineto{\pgfqpoint{2.336661in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{2.336661in}{0.890211in}}%
\pgfpathlineto{\pgfqpoint{2.349314in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{2.399926in}{0.888777in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{0.892185in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{0.889663in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{0.889663in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{2.450538in}{0.888303in}}%
\pgfpathlineto{\pgfqpoint{2.475844in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{2.501151in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.895351in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.894858in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.894858in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.894365in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.892996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716236in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716236in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716236in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728473in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728473in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728473in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765184in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.765184in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.765184in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.777421in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.777421in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.777421in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.777421in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.801894in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{0.801894in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.814131in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.814131in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{0.850842in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.863079in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{0.863079in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{0.912026in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{1.099643in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{1.079113in}}%
\pgfpathlineto{\pgfqpoint{0.948736in}{1.099134in}}%
\pgfpathlineto{\pgfqpoint{0.960973in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{0.997684in}{1.047464in}}%
\pgfpathlineto{\pgfqpoint{1.022158in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{1.022158in}{0.987285in}}%
\pgfpathlineto{\pgfqpoint{1.046631in}{0.980513in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.990661in}}%
\pgfpathlineto{\pgfqpoint{1.169000in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.959933in}}%
\pgfpathlineto{\pgfqpoint{1.230184in}{0.959212in}}%
\pgfpathlineto{\pgfqpoint{1.254658in}{0.954371in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{1.364789in}{0.928851in}}%
\pgfpathlineto{\pgfqpoint{1.438210in}{0.933979in}}%
\pgfpathlineto{\pgfqpoint{1.450447in}{0.918080in}}%
\pgfpathlineto{\pgfqpoint{1.499394in}{0.919958in}}%
\pgfpathlineto{\pgfqpoint{1.536105in}{0.918197in}}%
\pgfpathlineto{\pgfqpoint{1.597289in}{0.917466in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{0.923213in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{0.937992in}}%
\pgfpathlineto{\pgfqpoint{1.842026in}{0.927979in}}%
\pgfpathlineto{\pgfqpoint{1.878736in}{0.922844in}}%
\pgfpathlineto{\pgfqpoint{1.927684in}{0.919706in}}%
\pgfpathlineto{\pgfqpoint{1.976631in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{1.988868in}{0.912176in}}%
\pgfpathlineto{\pgfqpoint{2.074526in}{0.919126in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{0.923097in}}%
\pgfpathlineto{\pgfqpoint{2.245842in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.913908in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{0.911891in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.910663in}}%
\pgfpathlineto{\pgfqpoint{2.331500in}{0.908876in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.380447in}{0.907149in}}%
\pgfpathlineto{\pgfqpoint{2.429394in}{0.911032in}}%
\pgfpathlineto{\pgfqpoint{2.429394in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.466105in}{0.910963in}}%
\pgfpathlineto{\pgfqpoint{2.466105in}{0.910416in}}%
\pgfpathlineto{\pgfqpoint{2.478342in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.911972in}}%
\pgfpathlineto{\pgfqpoint{2.515052in}{0.912481in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{0.910853in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{0.908231in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{0.907194in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{0.907194in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{0.906174in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{0.904148in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.905174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703104in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714446in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725787in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725787in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725787in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725787in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759812in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759812in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759812in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759812in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.805177in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.805177in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.816519in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.839202in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.839202in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{0.850543in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.861885in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.929934in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.941275in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{1.324989in}}%
\pgfpathlineto{\pgfqpoint{0.986641in}{1.243658in}}%
\pgfpathlineto{\pgfqpoint{0.997982in}{1.196554in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{1.178636in}}%
\pgfpathlineto{\pgfqpoint{1.077373in}{1.176162in}}%
\pgfpathlineto{\pgfqpoint{1.100055in}{1.163648in}}%
\pgfpathlineto{\pgfqpoint{1.111397in}{1.131965in}}%
\pgfpathlineto{\pgfqpoint{1.134080in}{1.067772in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{1.202129in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{1.258836in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.349568in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{1.394934in}{1.006986in}}%
\pgfpathlineto{\pgfqpoint{1.474324in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.587738in}{1.029670in}}%
\pgfpathlineto{\pgfqpoint{1.644446in}{1.014717in}}%
\pgfpathlineto{\pgfqpoint{1.689812in}{1.003690in}}%
\pgfpathlineto{\pgfqpoint{1.780543in}{1.002934in}}%
\pgfpathlineto{\pgfqpoint{1.837251in}{0.995599in}}%
\pgfpathlineto{\pgfqpoint{1.916641in}{0.996586in}}%
\pgfpathlineto{\pgfqpoint{1.973348in}{0.986123in}}%
\pgfpathlineto{\pgfqpoint{2.064080in}{0.982685in}}%
\pgfpathlineto{\pgfqpoint{2.120787in}{0.972609in}}%
\pgfpathlineto{\pgfqpoint{2.154812in}{0.966483in}}%
\pgfpathlineto{\pgfqpoint{2.200177in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.211519in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{2.245543in}{0.954763in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{0.954688in}}%
\pgfpathlineto{\pgfqpoint{2.324934in}{0.952855in}}%
\pgfpathlineto{\pgfqpoint{2.358958in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{2.381641in}{0.943827in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{0.939430in}}%
\pgfpathlineto{\pgfqpoint{2.472373in}{0.941785in}}%
\pgfpathlineto{\pgfqpoint{2.472373in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{2.495055in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.929558in}}%
\pgfpathlineto{\pgfqpoint{2.517738in}{0.929967in}}%
\pgfpathlineto{\pgfqpoint{2.517738in}{0.929413in}}%
\pgfpathlineto{\pgfqpoint{2.517738in}{0.928311in}}%
\pgfpathlineto{\pgfqpoint{2.517738in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{2.517738in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{2.529080in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{2.529080in}{0.927632in}}%
\pgfpathlineto{\pgfqpoint{2.540421in}{0.928585in}}%
\pgfpathlineto{\pgfqpoint{2.540421in}{0.928042in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.929531in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.929531in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.929531in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.929531in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.929531in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.929531in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.928989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787763in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.823763in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.835763in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.847763in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.895763in}{1.410196in}}%
\pgfpathlineto{\pgfqpoint{0.895763in}{1.352085in}}%
\pgfpathlineto{\pgfqpoint{0.907763in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.943763in}{1.284260in}}%
\pgfpathlineto{\pgfqpoint{0.943763in}{1.284260in}}%
\pgfpathlineto{\pgfqpoint{0.979763in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.979763in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{1.027763in}{1.279766in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{1.087763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{1.210011in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{1.183763in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{1.255763in}{1.175656in}}%
\pgfpathlineto{\pgfqpoint{1.303763in}{1.173528in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{1.171722in}}%
\pgfpathlineto{\pgfqpoint{1.399763in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{1.459763in}{1.157437in}}%
\pgfpathlineto{\pgfqpoint{1.507763in}{1.118926in}}%
\pgfpathlineto{\pgfqpoint{1.567763in}{1.112729in}}%
\pgfpathlineto{\pgfqpoint{1.627763in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{1.675763in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{1.699763in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{1.041746in}}%
\pgfpathlineto{\pgfqpoint{1.843763in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{1.867763in}{1.015674in}}%
\pgfpathlineto{\pgfqpoint{1.927763in}{1.004794in}}%
\pgfpathlineto{\pgfqpoint{2.047763in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{2.071763in}{0.993016in}}%
\pgfpathlineto{\pgfqpoint{2.071763in}{0.973198in}}%
\pgfpathlineto{\pgfqpoint{2.095763in}{0.956099in}}%
\pgfpathlineto{\pgfqpoint{2.119763in}{0.953434in}}%
\pgfpathlineto{\pgfqpoint{2.203763in}{0.956226in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.951369in}}%
\pgfpathlineto{\pgfqpoint{2.287763in}{0.952531in}}%
\pgfpathlineto{\pgfqpoint{2.335763in}{0.948843in}}%
\pgfpathlineto{\pgfqpoint{2.347763in}{0.941441in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{2.419763in}{0.935348in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.929520in}}%
\pgfpathlineto{\pgfqpoint{2.467763in}{0.929649in}}%
\pgfpathlineto{\pgfqpoint{2.479763in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.925815in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.919551in}}%
\pgfpathlineto{\pgfqpoint{2.503763in}{0.920025in}}%
\pgfpathlineto{\pgfqpoint{2.527763in}{0.921513in}}%
\pgfpathlineto{\pgfqpoint{2.527763in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{2.527763in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{2.527763in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{0.916539in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{0.914945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.913330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.913330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911777in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911263in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911263in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911263in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.911263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772051in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.812194in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.825576in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.825576in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.879101in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.879101in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{0.879101in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.905863in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.919245in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{0.946007in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{0.959389in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.959389in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{0.972770in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.053058in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{1.073895in}}%
\pgfpathlineto{\pgfqpoint{1.093202in}{1.069148in}}%
\pgfpathlineto{\pgfqpoint{1.119964in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.160108in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{1.173489in}{1.019224in}}%
\pgfpathlineto{\pgfqpoint{1.253777in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{1.320684in}{1.057119in}}%
\pgfpathlineto{\pgfqpoint{1.347446in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{1.400971in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{1.414353in}{0.998981in}}%
\pgfpathlineto{\pgfqpoint{1.481259in}{0.989220in}}%
\pgfpathlineto{\pgfqpoint{1.534784in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{1.588310in}{0.993624in}}%
\pgfpathlineto{\pgfqpoint{1.641835in}{0.970978in}}%
\pgfpathlineto{\pgfqpoint{1.655216in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{1.708741in}{0.946882in}}%
\pgfpathlineto{\pgfqpoint{1.748885in}{0.932129in}}%
\pgfpathlineto{\pgfqpoint{1.775648in}{0.922811in}}%
\pgfpathlineto{\pgfqpoint{1.815792in}{0.911459in}}%
\pgfpathlineto{\pgfqpoint{1.882698in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{1.909461in}{0.901022in}}%
\pgfpathlineto{\pgfqpoint{2.016511in}{0.906148in}}%
\pgfpathlineto{\pgfqpoint{2.123561in}{0.914393in}}%
\pgfpathlineto{\pgfqpoint{2.136943in}{0.906993in}}%
\pgfpathlineto{\pgfqpoint{2.163705in}{0.902157in}}%
\pgfpathlineto{\pgfqpoint{2.190468in}{0.900920in}}%
\pgfpathlineto{\pgfqpoint{2.257374in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{2.297518in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{2.351043in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{2.351043in}{0.896818in}}%
\pgfpathlineto{\pgfqpoint{2.377806in}{0.894136in}}%
\pgfpathlineto{\pgfqpoint{2.391187in}{0.891462in}}%
\pgfpathlineto{\pgfqpoint{2.404569in}{0.887808in}}%
\pgfpathlineto{\pgfqpoint{2.417950in}{0.886375in}}%
\pgfpathlineto{\pgfqpoint{2.417950in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{0.884791in}}%
\pgfpathlineto{\pgfqpoint{2.484856in}{0.885108in}}%
\pgfpathlineto{\pgfqpoint{2.484856in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{2.484856in}{0.877812in}}%
\pgfpathlineto{\pgfqpoint{2.498238in}{0.878958in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{0.879622in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{0.878679in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{0.876811in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{2.538381in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{2.538381in}{0.878135in}}%
\pgfpathlineto{\pgfqpoint{2.538381in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{2.538381in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.878787in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.878787in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.878787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729982in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729982in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729982in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729982in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729982in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729982in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755461in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755461in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.755461in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.768201in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.768201in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.768201in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.780941in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.780941in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.780941in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.780941in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.780941in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.780941in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.819160in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.819160in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.819160in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.819160in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.831900in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.857379in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{0.870119in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.882859in}{1.314485in}}%
\pgfpathlineto{\pgfqpoint{0.895598in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.921078in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{0.921078in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{0.933818in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{0.959297in}{1.249879in}}%
\pgfpathlineto{\pgfqpoint{0.972037in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.010256in}{1.194845in}}%
\pgfpathlineto{\pgfqpoint{1.048475in}{1.167779in}}%
\pgfpathlineto{\pgfqpoint{1.073955in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{1.112174in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{1.137653in}{1.127731in}}%
\pgfpathlineto{\pgfqpoint{1.163133in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{1.201352in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{1.303270in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{1.316009in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{1.328749in}{1.060921in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{1.048328in}}%
\pgfpathlineto{\pgfqpoint{1.430667in}{1.047689in}}%
\pgfpathlineto{\pgfqpoint{1.468886in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{0.991167in}}%
\pgfpathlineto{\pgfqpoint{1.532585in}{0.975084in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{0.950016in}}%
\pgfpathlineto{\pgfqpoint{1.659982in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.710941in}{0.950884in}}%
\pgfpathlineto{\pgfqpoint{1.749160in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{0.936692in}}%
\pgfpathlineto{\pgfqpoint{1.914776in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{1.965735in}{0.939417in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{2.003955in}{0.924418in}}%
\pgfpathlineto{\pgfqpoint{2.016694in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{2.029434in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.093133in}{0.907006in}}%
\pgfpathlineto{\pgfqpoint{2.156831in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{0.903774in}}%
\pgfpathlineto{\pgfqpoint{2.195050in}{0.895067in}}%
\pgfpathlineto{\pgfqpoint{2.195050in}{0.887385in}}%
\pgfpathlineto{\pgfqpoint{2.258749in}{0.890397in}}%
\pgfpathlineto{\pgfqpoint{2.284229in}{0.890659in}}%
\pgfpathlineto{\pgfqpoint{2.309708in}{0.890913in}}%
\pgfpathlineto{\pgfqpoint{2.373407in}{0.892046in}}%
\pgfpathlineto{\pgfqpoint{2.373407in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{2.386146in}{0.889026in}}%
\pgfpathlineto{\pgfqpoint{2.424366in}{0.890941in}}%
\pgfpathlineto{\pgfqpoint{2.449845in}{0.892185in}}%
\pgfpathlineto{\pgfqpoint{2.449845in}{0.890667in}}%
\pgfpathlineto{\pgfqpoint{2.462585in}{0.892291in}}%
\pgfpathlineto{\pgfqpoint{2.475324in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{2.475324in}{0.891895in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{0.891505in}}%
\pgfpathlineto{\pgfqpoint{2.500804in}{0.892106in}}%
\pgfpathlineto{\pgfqpoint{2.500804in}{0.891121in}}%
\pgfpathlineto{\pgfqpoint{2.513544in}{0.892210in}}%
\pgfpathlineto{\pgfqpoint{2.539023in}{0.894858in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.895433in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.892996in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.892996in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.892996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_morning_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.835928in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.860581in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{0.833649in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.780227in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.763787in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{0.754149in}}%
\pgfpathlineto{\pgfqpoint{1.216378in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.755490in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.743697in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{0.741812in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.733883in}}%
\pgfpathlineto{\pgfqpoint{1.502532in}{0.743540in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.739302in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.753112in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{0.741482in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{0.732162in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{0.722794in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.722719in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.715890in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.712717in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.708141in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.704657in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.703639in}}%
\pgfpathlineto{\pgfqpoint{2.074840in}{0.708017in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{0.705918in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.708492in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{2.313301in}{0.706531in}}%
\pgfpathlineto{\pgfqpoint{2.313301in}{0.704569in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.704979in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.698637in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.697762in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.696857in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.695969in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.702370in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.701683in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.700116in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.699458in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.698809in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.696702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.695681in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.695480in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.695079in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.695079in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.694681in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.694681in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.694483in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.694483in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693895in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693895in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693895in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693701in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.616091in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.612809in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.611640in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.610789in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.609747in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.627499in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.635291in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.637895in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.639136in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.643115in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.640911in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.654625in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.651111in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.653390in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.653551in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.654860in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.659209in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.656533in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.662799in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.660224in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.659577in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.661249in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.661862in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662806in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662004in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661872in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661350in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.659916in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.643899in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.632455in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.630507in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.627562in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.621837in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.620951in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{1.676469in}{0.631535in}}%
\pgfpathlineto{\pgfqpoint{1.676469in}{0.630077in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{0.634988in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.634642in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.633066in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.631781in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.635018in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.634683in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{0.637135in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{0.636700in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.638917in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.638298in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.637867in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.637361in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636625in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636386in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636386in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.636386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.698916in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.691320in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.678817in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.666946in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.663414in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.657210in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.666290in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.661907in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.658655in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.655549in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.647306in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.648620in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{0.649347in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.654714in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.654203in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.656028in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.658326in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.657152in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.659253in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.659122in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.658732in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.660392in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.664381in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.664244in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.698221in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{1.173985in}{0.690302in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{1.380652in}{0.702995in}}%
\pgfpathlineto{\pgfqpoint{1.380652in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{1.380652in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{1.449541in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{0.686595in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{0.677526in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{0.671883in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{0.672386in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{1.793985in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{1.862874in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{1.862874in}{0.670608in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.674160in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.672665in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.670068in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.668072in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.664827in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.663009in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{2.207318in}{0.666125in}}%
\pgfpathlineto{\pgfqpoint{2.207318in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{2.276207in}{0.666963in}}%
\pgfpathlineto{\pgfqpoint{2.276207in}{0.666791in}}%
\pgfpathlineto{\pgfqpoint{2.276207in}{0.665277in}}%
\pgfpathlineto{\pgfqpoint{2.276207in}{0.663827in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.665298in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{0.664567in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{0.663689in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667375in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666493in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666204in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664793in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664381in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664381in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.756168in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.701797in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.708632in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.704325in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.678508in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.682956in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.690437in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.685950in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.685129in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.685899in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.673567in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.673088in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.677295in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.670880in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.665949in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.670361in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.667506in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.663979in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.662974in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.661862in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662941in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662806in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662402in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661480in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661350in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661350in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{0.950096in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{0.950096in}{0.678508in}}%
\pgfpathlineto{\pgfqpoint{0.950096in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{0.950096in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.659916in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.647783in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{0.647584in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.656533in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.665140in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{0.666976in}}%
\pgfpathlineto{\pgfqpoint{1.466763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.682790in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.678388in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.672386in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.673541in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{2.035096in}{0.674980in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.676828in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.681153in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.678471in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{0.681609in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{0.680867in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{0.680138in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.682275in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.683826in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.682910in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.682370in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.682809in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.684627in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.684449in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.684449in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.684449in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686776in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.685878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.627372in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{0.640053in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.657134in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.649758in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{1.293527in}{0.665427in}}%
\pgfpathlineto{\pgfqpoint{1.293527in}{0.661824in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{1.402939in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{1.402939in}{0.657919in}}%
\pgfpathlineto{\pgfqpoint{1.731175in}{0.678451in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{1.949998in}{0.687499in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.686293in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{0.681058in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{0.679805in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{0.677406in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{0.676828in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.677109in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.676190in}}%
\pgfpathlineto{\pgfqpoint{2.278233in}{0.678471in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{2.387645in}{0.681422in}}%
\pgfpathlineto{\pgfqpoint{2.387645in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.682275in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.681184in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.680649in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.679946in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683162in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.682286in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681941in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681428in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681428in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681428in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.664827in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{0.653576in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{0.649118in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{1.291763in}{0.654253in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{0.657210in}}%
\pgfpathlineto{\pgfqpoint{1.591763in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.673514in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.683564in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.678169in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.673405in}}%
\pgfpathlineto{\pgfqpoint{1.951763in}{0.677545in}}%
\pgfpathlineto{\pgfqpoint{2.011763in}{0.678361in}}%
\pgfpathlineto{\pgfqpoint{2.011763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.682917in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.681115in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.679387in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.677728in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.677993in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.675696in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.673525in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.678286in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678543in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.677175in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.675367in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674572in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674572in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674258in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673947in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673947in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673639in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673639in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673639in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673639in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.698033in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.696496in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.689079in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.681782in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.677383in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.953906in}{0.677889in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.678508in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.674881in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.673758in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.673786in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.673077in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.674057in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.673001in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.670974in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.669523in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.669995in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.669534in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667604in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667174in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666050in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{0.791063in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.737129in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.726645in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.714349in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.701586in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.693424in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.697195in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.293527in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{1.402939in}{0.674791in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{0.676190in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{0.661166in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.664882in}}%
\pgfpathlineto{\pgfqpoint{1.676469in}{0.665562in}}%
\pgfpathlineto{\pgfqpoint{1.676469in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{0.671092in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{0.672476in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{0.671440in}}%
\pgfpathlineto{\pgfqpoint{1.949998in}{0.672358in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.675003in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.675746in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.673858in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.677482in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{2.387645in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.683394in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.681908in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.681184in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.680121in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.680789in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.680275in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.679767in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.679767in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.679432in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681428in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.680921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_morning_vs_sunrise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696645in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696645in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696645in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696645in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696645in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696645in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696645in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696645in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701527in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706408in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706408in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706408in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706408in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706408in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706408in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725936in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735700in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740582in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740582in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755227in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769873in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774755in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804046in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808928in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.818692in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.823574in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.852865in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.877275in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.896802in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.921212in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.940739in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.979794in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.004204in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.023731in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.053023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.082314in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.111605in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{1.827373in}}%
\pgfpathlineto{\pgfqpoint{1.209243in}{1.817855in}}%
\pgfpathlineto{\pgfqpoint{1.262944in}{1.819985in}}%
\pgfpathlineto{\pgfqpoint{1.297117in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{1.341054in}{1.787188in}}%
\pgfpathlineto{\pgfqpoint{1.380109in}{1.790111in}}%
\pgfpathlineto{\pgfqpoint{1.458219in}{1.780570in}}%
\pgfpathlineto{\pgfqpoint{1.511920in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{1.550975in}{1.774002in}}%
\pgfpathlineto{\pgfqpoint{1.599794in}{1.777415in}}%
\pgfpathlineto{\pgfqpoint{1.682786in}{1.771451in}}%
\pgfpathlineto{\pgfqpoint{1.770660in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{1.814597in}{1.736797in}}%
\pgfpathlineto{\pgfqpoint{1.887826in}{1.705161in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.703126in}}%
\pgfpathlineto{\pgfqpoint{1.970818in}{1.690585in}}%
\pgfpathlineto{\pgfqpoint{2.019637in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{2.087983in}{1.678275in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{1.662126in}}%
\pgfpathlineto{\pgfqpoint{2.175857in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{2.229558in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.631406in}}%
\pgfpathlineto{\pgfqpoint{2.332078in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{2.361369in}{1.600264in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{2.415070in}{1.583659in}}%
\pgfpathlineto{\pgfqpoint{2.444361in}{1.576221in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{1.573317in}}%
\pgfpathlineto{\pgfqpoint{2.473653in}{1.564987in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{1.559181in}}%
\pgfpathlineto{\pgfqpoint{2.502944in}{1.552376in}}%
\pgfpathlineto{\pgfqpoint{2.502944in}{1.550401in}}%
\pgfpathlineto{\pgfqpoint{2.502944in}{1.550401in}}%
\pgfpathlineto{\pgfqpoint{2.517590in}{1.552191in}}%
\pgfpathlineto{\pgfqpoint{2.522471in}{1.550827in}}%
\pgfpathlineto{\pgfqpoint{2.532235in}{1.552009in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{1.548725in}}%
\pgfpathlineto{\pgfqpoint{2.541999in}{1.543577in}}%
\pgfpathlineto{\pgfqpoint{2.541999in}{1.543577in}}%
\pgfpathlineto{\pgfqpoint{2.541999in}{1.539789in}}%
\pgfpathlineto{\pgfqpoint{2.546881in}{1.540390in}}%
\pgfpathlineto{\pgfqpoint{2.546881in}{1.540390in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.537241in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.537241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789263in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.789263in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.796763in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.819263in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.826763in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.864263in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.886763in}{1.640212in}}%
\pgfpathlineto{\pgfqpoint{0.901763in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.946763in}{1.580473in}}%
\pgfpathlineto{\pgfqpoint{0.969263in}{1.576163in}}%
\pgfpathlineto{\pgfqpoint{1.006763in}{1.601619in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{1.044263in}{1.587830in}}%
\pgfpathlineto{\pgfqpoint{1.066763in}{1.584147in}}%
\pgfpathlineto{\pgfqpoint{1.074263in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{1.525688in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.491389in}}%
\pgfpathlineto{\pgfqpoint{1.231763in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{1.261763in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{1.284263in}{1.451393in}}%
\pgfpathlineto{\pgfqpoint{1.314263in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{1.419616in}}%
\pgfpathlineto{\pgfqpoint{1.366763in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.404263in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{1.464263in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{1.377921in}}%
\pgfpathlineto{\pgfqpoint{1.501763in}{1.373405in}}%
\pgfpathlineto{\pgfqpoint{1.531763in}{1.358156in}}%
\pgfpathlineto{\pgfqpoint{1.561763in}{1.325603in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{1.689263in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{1.711763in}{1.329193in}}%
\pgfpathlineto{\pgfqpoint{1.771763in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{1.326864in}}%
\pgfpathlineto{\pgfqpoint{1.884263in}{1.323985in}}%
\pgfpathlineto{\pgfqpoint{1.921763in}{1.315159in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{2.004263in}{1.305911in}}%
\pgfpathlineto{\pgfqpoint{2.049263in}{1.304853in}}%
\pgfpathlineto{\pgfqpoint{2.116763in}{1.308719in}}%
\pgfpathlineto{\pgfqpoint{2.146763in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{2.199263in}{1.279966in}}%
\pgfpathlineto{\pgfqpoint{2.244263in}{1.276225in}}%
\pgfpathlineto{\pgfqpoint{2.281763in}{1.266143in}}%
\pgfpathlineto{\pgfqpoint{2.326763in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{2.379263in}{1.264801in}}%
\pgfpathlineto{\pgfqpoint{2.379263in}{1.258483in}}%
\pgfpathlineto{\pgfqpoint{2.401763in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{1.257211in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{2.439263in}{1.238043in}}%
\pgfpathlineto{\pgfqpoint{2.439263in}{1.231025in}}%
\pgfpathlineto{\pgfqpoint{2.454263in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{2.484263in}{1.234794in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{1.226648in}}%
\pgfpathlineto{\pgfqpoint{2.499263in}{1.223979in}}%
\pgfpathlineto{\pgfqpoint{2.514263in}{1.221344in}}%
\pgfpathlineto{\pgfqpoint{2.514263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.514263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.529263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.216265in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.211308in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.211308in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.208859in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.208859in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.206429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720712in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727950in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727950in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727950in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756899in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756899in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764136in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771374in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778611in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.800323in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807560in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.822035in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.850985in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.879934in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{0.894409in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{0.916121in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.988494in}{1.756062in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{1.031918in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{1.039156in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{1.104292in}{1.740554in}}%
\pgfpathlineto{\pgfqpoint{1.118767in}{1.708931in}}%
\pgfpathlineto{\pgfqpoint{1.147716in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.176666in}{1.679306in}}%
\pgfpathlineto{\pgfqpoint{1.212852in}{1.650600in}}%
\pgfpathlineto{\pgfqpoint{1.263514in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{1.292463in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{1.314175in}{1.596699in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{1.596301in}}%
\pgfpathlineto{\pgfqpoint{1.415498in}{1.584147in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.543360in}}%
\pgfpathlineto{\pgfqpoint{1.502346in}{1.525688in}}%
\pgfpathlineto{\pgfqpoint{1.545771in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{1.596432in}{1.516951in}}%
\pgfpathlineto{\pgfqpoint{1.639856in}{1.497182in}}%
\pgfpathlineto{\pgfqpoint{1.676043in}{1.491981in}}%
\pgfpathlineto{\pgfqpoint{1.726704in}{1.456202in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{1.806315in}{1.429754in}}%
\pgfpathlineto{\pgfqpoint{1.842502in}{1.400858in}}%
\pgfpathlineto{\pgfqpoint{1.871451in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.900401in}{1.371983in}}%
\pgfpathlineto{\pgfqpoint{1.951062in}{1.375423in}}%
\pgfpathlineto{\pgfqpoint{1.987249in}{1.359390in}}%
\pgfpathlineto{\pgfqpoint{2.001724in}{1.342374in}}%
\pgfpathlineto{\pgfqpoint{2.081335in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{2.110284in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{2.117522in}{1.298990in}}%
\pgfpathlineto{\pgfqpoint{2.139234in}{1.293707in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.286765in}}%
\pgfpathlineto{\pgfqpoint{2.197132in}{1.274145in}}%
\pgfpathlineto{\pgfqpoint{2.240557in}{1.269046in}}%
\pgfpathlineto{\pgfqpoint{2.262269in}{1.261678in}}%
\pgfpathlineto{\pgfqpoint{2.327405in}{1.267771in}}%
\pgfpathlineto{\pgfqpoint{2.341880in}{1.264152in}}%
\pgfpathlineto{\pgfqpoint{2.363592in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{2.399778in}{1.259499in}}%
\pgfpathlineto{\pgfqpoint{2.407016in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{2.428728in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{2.443202in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{2.472152in}{1.250677in}}%
\pgfpathlineto{\pgfqpoint{2.486627in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{2.508339in}{1.250010in}}%
\pgfpathlineto{\pgfqpoint{2.515576in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{2.515576in}{1.237857in}}%
\pgfpathlineto{\pgfqpoint{2.522813in}{1.236476in}}%
\pgfpathlineto{\pgfqpoint{2.522813in}{1.233886in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.233825in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.233825in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.233825in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.232543in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.231266in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.231266in}}%
\pgfpathlineto{\pgfqpoint{2.537288in}{1.231216in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.232378in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.232378in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.231117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712128in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712128in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712128in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739281in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746069in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752858in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752858in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752858in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752858in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786799in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.800376in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807164in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.813953in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.861471in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.895412in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.915777in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.949719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.983661in}{1.812619in}}%
\pgfpathlineto{\pgfqpoint{1.017602in}{1.815504in}}%
\pgfpathlineto{\pgfqpoint{1.031179in}{1.816500in}}%
\pgfpathlineto{\pgfqpoint{1.051544in}{1.774241in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{1.126215in}{1.785184in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{1.146580in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{1.732025in}}%
\pgfpathlineto{\pgfqpoint{1.200887in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{1.241617in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{1.289135in}{1.601180in}}%
\pgfpathlineto{\pgfqpoint{1.336653in}{1.557654in}}%
\pgfpathlineto{\pgfqpoint{1.384172in}{1.550884in}}%
\pgfpathlineto{\pgfqpoint{1.404537in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{1.438478in}{1.527719in}}%
\pgfpathlineto{\pgfqpoint{1.479208in}{1.471393in}}%
\pgfpathlineto{\pgfqpoint{1.553880in}{1.464888in}}%
\pgfpathlineto{\pgfqpoint{1.608186in}{1.449306in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{1.743953in}{1.431534in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{1.416032in}}%
\pgfpathlineto{\pgfqpoint{1.811836in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{1.866142in}{1.376558in}}%
\pgfpathlineto{\pgfqpoint{1.879719in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{1.934026in}{1.345654in}}%
\pgfpathlineto{\pgfqpoint{1.988332in}{1.346338in}}%
\pgfpathlineto{\pgfqpoint{2.049427in}{1.341708in}}%
\pgfpathlineto{\pgfqpoint{2.117310in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{2.144464in}{1.324160in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.315337in}}%
\pgfpathlineto{\pgfqpoint{2.287018in}{1.309816in}}%
\pgfpathlineto{\pgfqpoint{2.314172in}{1.306375in}}%
\pgfpathlineto{\pgfqpoint{2.354901in}{1.302299in}}%
\pgfpathlineto{\pgfqpoint{2.388843in}{1.290984in}}%
\pgfpathlineto{\pgfqpoint{2.395631in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{2.429573in}{1.292124in}}%
\pgfpathlineto{\pgfqpoint{2.463515in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{2.463515in}{1.289077in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{1.288189in}}%
\pgfpathlineto{\pgfqpoint{2.511033in}{1.291354in}}%
\pgfpathlineto{\pgfqpoint{2.531398in}{1.289034in}}%
\pgfpathlineto{\pgfqpoint{2.531398in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{1.280357in}}%
\pgfpathlineto{\pgfqpoint{2.544974in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{2.544974in}{1.278737in}}%
\pgfpathlineto{\pgfqpoint{2.544974in}{1.277370in}}%
\pgfpathlineto{\pgfqpoint{2.544974in}{1.277370in}}%
\pgfpathlineto{\pgfqpoint{2.544974in}{1.277370in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.275781in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.271746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705389in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705389in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725829in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725829in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725829in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725829in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732642in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746268in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759895in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766708in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.773521in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793961in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793961in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.800774in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807587in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.814400in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.814400in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.828027in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.828027in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.862092in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.862092in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.896158in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.923411in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.950664in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.964290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.998356in}{1.813848in}}%
\pgfpathlineto{\pgfqpoint{1.011983in}{1.743309in}}%
\pgfpathlineto{\pgfqpoint{1.059675in}{1.735452in}}%
\pgfpathlineto{\pgfqpoint{1.100554in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{1.735749in}}%
\pgfpathlineto{\pgfqpoint{1.148246in}{1.723198in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{1.699147in}}%
\pgfpathlineto{\pgfqpoint{1.175499in}{1.673986in}}%
\pgfpathlineto{\pgfqpoint{1.216378in}{1.638031in}}%
\pgfpathlineto{\pgfqpoint{1.250444in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{1.270884in}{1.613583in}}%
\pgfpathlineto{\pgfqpoint{1.332202in}{1.604919in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{1.588001in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{1.468466in}{1.574885in}}%
\pgfpathlineto{\pgfqpoint{1.502532in}{1.545787in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{1.618356in}{1.521336in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.700114in}{1.486256in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{1.463682in}}%
\pgfpathlineto{\pgfqpoint{1.802312in}{1.448802in}}%
\pgfpathlineto{\pgfqpoint{1.870444in}{1.450835in}}%
\pgfpathlineto{\pgfqpoint{1.918136in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.972642in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{2.081653in}{1.389857in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{1.371997in}}%
\pgfpathlineto{\pgfqpoint{2.142972in}{1.364837in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{1.356259in}}%
\pgfpathlineto{\pgfqpoint{2.224730in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{2.279235in}{1.340008in}}%
\pgfpathlineto{\pgfqpoint{2.326928in}{1.332165in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{1.327682in}}%
\pgfpathlineto{\pgfqpoint{2.388246in}{1.317156in}}%
\pgfpathlineto{\pgfqpoint{2.395059in}{1.305219in}}%
\pgfpathlineto{\pgfqpoint{2.415499in}{1.296193in}}%
\pgfpathlineto{\pgfqpoint{2.435939in}{1.290609in}}%
\pgfpathlineto{\pgfqpoint{2.456378in}{1.288195in}}%
\pgfpathlineto{\pgfqpoint{2.483631in}{1.285570in}}%
\pgfpathlineto{\pgfqpoint{2.497257in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.281113in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.279716in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.274185in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.270095in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.268743in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{2.531323in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{2.531323in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{2.531323in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{2.538136in}{1.269686in}}%
\pgfpathlineto{\pgfqpoint{2.544950in}{1.270823in}}%
\pgfpathlineto{\pgfqpoint{2.544950in}{1.269483in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.269282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711980in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711980in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711980in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711980in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725458in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725458in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738937in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738937in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738937in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745676in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752415in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752415in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799589in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.826545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.833285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.840024in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.840024in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{0.880458in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{0.887198in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{0.927632in}{1.742667in}}%
\pgfpathlineto{\pgfqpoint{0.961328in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{1.021980in}{1.666266in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{1.651096in}}%
\pgfpathlineto{\pgfqpoint{1.048937in}{1.643397in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{1.613077in}}%
\pgfpathlineto{\pgfqpoint{1.123067in}{1.567769in}}%
\pgfpathlineto{\pgfqpoint{1.163502in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{1.557553in}}%
\pgfpathlineto{\pgfqpoint{1.264589in}{1.566934in}}%
\pgfpathlineto{\pgfqpoint{1.291545in}{1.535107in}}%
\pgfpathlineto{\pgfqpoint{1.352198in}{1.520409in}}%
\pgfpathlineto{\pgfqpoint{1.392632in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{1.460024in}{1.517716in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{1.518856in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.506915in}}%
\pgfpathlineto{\pgfqpoint{1.682415in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{1.736328in}{1.465381in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{1.817198in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{1.864371in}{1.416722in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.415704in}}%
\pgfpathlineto{\pgfqpoint{1.945241in}{1.405845in}}%
\pgfpathlineto{\pgfqpoint{2.012632in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{2.039589in}{1.391696in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.381891in}}%
\pgfpathlineto{\pgfqpoint{2.154154in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{2.201328in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{1.361308in}}%
\pgfpathlineto{\pgfqpoint{2.235024in}{1.340599in}}%
\pgfpathlineto{\pgfqpoint{2.255241in}{1.331167in}}%
\pgfpathlineto{\pgfqpoint{2.295676in}{1.327837in}}%
\pgfpathlineto{\pgfqpoint{2.322632in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{2.363067in}{1.317615in}}%
\pgfpathlineto{\pgfqpoint{2.403502in}{1.314920in}}%
\pgfpathlineto{\pgfqpoint{2.423719in}{1.307253in}}%
\pgfpathlineto{\pgfqpoint{2.423719in}{1.296369in}}%
\pgfpathlineto{\pgfqpoint{2.443937in}{1.293857in}}%
\pgfpathlineto{\pgfqpoint{2.450676in}{1.289077in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{1.291113in}}%
\pgfpathlineto{\pgfqpoint{2.477632in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{2.484371in}{1.284736in}}%
\pgfpathlineto{\pgfqpoint{2.497850in}{1.282778in}}%
\pgfpathlineto{\pgfqpoint{2.504589in}{1.281113in}}%
\pgfpathlineto{\pgfqpoint{2.518067in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{2.524806in}{1.278979in}}%
\pgfpathlineto{\pgfqpoint{2.524806in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{2.531545in}{1.276009in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.279378in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.276674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705541in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726207in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746874in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767541in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767541in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.822652in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.912207in}{1.734247in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.987985in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{1.015541in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{1.043096in}{1.750406in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{1.084429in}{1.759307in}}%
\pgfpathlineto{\pgfqpoint{1.125763in}{1.749408in}}%
\pgfpathlineto{\pgfqpoint{1.139541in}{1.735749in}}%
\pgfpathlineto{\pgfqpoint{1.180874in}{1.729234in}}%
\pgfpathlineto{\pgfqpoint{1.222207in}{1.697880in}}%
\pgfpathlineto{\pgfqpoint{1.256652in}{1.693728in}}%
\pgfpathlineto{\pgfqpoint{1.277318in}{1.664943in}}%
\pgfpathlineto{\pgfqpoint{1.346207in}{1.661546in}}%
\pgfpathlineto{\pgfqpoint{1.359985in}{1.619463in}}%
\pgfpathlineto{\pgfqpoint{1.394429in}{1.595966in}}%
\pgfpathlineto{\pgfqpoint{1.483985in}{1.604315in}}%
\pgfpathlineto{\pgfqpoint{1.525318in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.587318in}{1.559460in}}%
\pgfpathlineto{\pgfqpoint{1.663096in}{1.524898in}}%
\pgfpathlineto{\pgfqpoint{1.711318in}{1.486256in}}%
\pgfpathlineto{\pgfqpoint{1.752652in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{1.890429in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{1.979985in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{2.048874in}{1.397685in}}%
\pgfpathlineto{\pgfqpoint{2.090207in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{1.360661in}}%
\pgfpathlineto{\pgfqpoint{2.165985in}{1.342501in}}%
\pgfpathlineto{\pgfqpoint{2.221096in}{1.329336in}}%
\pgfpathlineto{\pgfqpoint{2.248652in}{1.321392in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{1.312015in}}%
\pgfpathlineto{\pgfqpoint{2.351985in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{2.358874in}{1.301820in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{1.286951in}}%
\pgfpathlineto{\pgfqpoint{2.393318in}{1.290395in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{2.441541in}{1.285187in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{1.276057in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{1.275570in}}%
\pgfpathlineto{\pgfqpoint{2.475985in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{2.496652in}{1.272983in}}%
\pgfpathlineto{\pgfqpoint{2.496652in}{1.271583in}}%
\pgfpathlineto{\pgfqpoint{2.510429in}{1.271149in}}%
\pgfpathlineto{\pgfqpoint{2.510429in}{1.268390in}}%
\pgfpathlineto{\pgfqpoint{2.510429in}{1.265654in}}%
\pgfpathlineto{\pgfqpoint{2.524207in}{1.265275in}}%
\pgfpathlineto{\pgfqpoint{2.524207in}{1.261248in}}%
\pgfpathlineto{\pgfqpoint{2.531096in}{1.261078in}}%
\pgfpathlineto{\pgfqpoint{2.531096in}{1.261078in}}%
\pgfpathlineto{\pgfqpoint{2.531096in}{1.259751in}}%
\pgfpathlineto{\pgfqpoint{2.531096in}{1.258430in}}%
\pgfpathlineto{\pgfqpoint{2.544874in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{2.544874in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{2.544874in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{2.544874in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{2.544874in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.261891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698889in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698889in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698889in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698889in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698889in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720269in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727395in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727395in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727395in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727395in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748774in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763027in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763027in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.770154in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.784406in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.798659in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.798659in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.805786in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.805786in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.869924in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{0.934062in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.976820in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.991073in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.012452in}{1.673402in}}%
\pgfpathlineto{\pgfqpoint{1.026705in}{1.640929in}}%
\pgfpathlineto{\pgfqpoint{1.055211in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{1.112223in}{1.630602in}}%
\pgfpathlineto{\pgfqpoint{1.154981in}{1.646988in}}%
\pgfpathlineto{\pgfqpoint{1.204866in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.247625in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.247625in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{1.560331in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.571870in}}%
\pgfpathlineto{\pgfqpoint{1.361648in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{1.383027in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{1.418659in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{1.440039in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{1.468544in}{1.500803in}}%
\pgfpathlineto{\pgfqpoint{1.561188in}{1.494864in}}%
\pgfpathlineto{\pgfqpoint{1.639579in}{1.486353in}}%
\pgfpathlineto{\pgfqpoint{1.682337in}{1.470136in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{1.782108in}{1.413688in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.393361in}}%
\pgfpathlineto{\pgfqpoint{1.889004in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{1.910383in}{1.361996in}}%
\pgfpathlineto{\pgfqpoint{1.924636in}{1.349289in}}%
\pgfpathlineto{\pgfqpoint{1.981648in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{1.320855in}}%
\pgfpathlineto{\pgfqpoint{2.045786in}{1.313034in}}%
\pgfpathlineto{\pgfqpoint{2.067165in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{2.131303in}{1.302655in}}%
\pgfpathlineto{\pgfqpoint{2.166935in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{2.202567in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{2.245326in}{1.279889in}}%
\pgfpathlineto{\pgfqpoint{2.252452in}{1.271130in}}%
\pgfpathlineto{\pgfqpoint{2.316590in}{1.276957in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{2.366475in}{1.265753in}}%
\pgfpathlineto{\pgfqpoint{2.373602in}{1.253568in}}%
\pgfpathlineto{\pgfqpoint{2.394981in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{2.402108in}{1.241616in}}%
\pgfpathlineto{\pgfqpoint{2.437740in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{2.444866in}{1.236994in}}%
\pgfpathlineto{\pgfqpoint{2.466246in}{1.239425in}}%
\pgfpathlineto{\pgfqpoint{2.480498in}{1.241910in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{2.494751in}{1.240401in}}%
\pgfpathlineto{\pgfqpoint{2.509004in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{2.509004in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{2.530383in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{2.530383in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{1.244955in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{1.243658in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{1.239799in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.239716in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.239716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712054in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712054in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725581in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752636in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752636in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752636in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759399in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779690in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779690in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786454in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799981in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.847326in}{1.741357in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{0.874381in}{1.680349in}}%
\pgfpathlineto{\pgfqpoint{0.901436in}{1.668085in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{0.955545in}{1.699505in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.009654in}{1.679606in}}%
\pgfpathlineto{\pgfqpoint{1.043472in}{1.623647in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.606474in}}%
\pgfpathlineto{\pgfqpoint{1.090817in}{1.575457in}}%
\pgfpathlineto{\pgfqpoint{1.151690in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{1.226090in}{1.560331in}}%
\pgfpathlineto{\pgfqpoint{1.307254in}{1.556196in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{1.539869in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{1.482840in}}%
\pgfpathlineto{\pgfqpoint{1.395181in}{1.465118in}}%
\pgfpathlineto{\pgfqpoint{1.449290in}{1.441230in}}%
\pgfpathlineto{\pgfqpoint{1.516926in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.571036in}{1.409474in}}%
\pgfpathlineto{\pgfqpoint{1.631908in}{1.390000in}}%
\pgfpathlineto{\pgfqpoint{1.699545in}{1.388927in}}%
\pgfpathlineto{\pgfqpoint{1.773945in}{1.383525in}}%
\pgfpathlineto{\pgfqpoint{1.814526in}{1.370227in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{1.344908in}}%
\pgfpathlineto{\pgfqpoint{1.943036in}{1.339184in}}%
\pgfpathlineto{\pgfqpoint{2.010672in}{1.340908in}}%
\pgfpathlineto{\pgfqpoint{2.064781in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{2.132417in}{1.316825in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{1.314485in}}%
\pgfpathlineto{\pgfqpoint{2.267690in}{1.307212in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{1.310175in}}%
\pgfpathlineto{\pgfqpoint{2.348854in}{1.303936in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{2.389436in}{1.295321in}}%
\pgfpathlineto{\pgfqpoint{2.423254in}{1.289100in}}%
\pgfpathlineto{\pgfqpoint{2.436781in}{1.282581in}}%
\pgfpathlineto{\pgfqpoint{2.450308in}{1.283495in}}%
\pgfpathlineto{\pgfqpoint{2.450308in}{1.277711in}}%
\pgfpathlineto{\pgfqpoint{2.463836in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{2.484126in}{1.275097in}}%
\pgfpathlineto{\pgfqpoint{2.484126in}{1.275097in}}%
\pgfpathlineto{\pgfqpoint{2.484126in}{1.269559in}}%
\pgfpathlineto{\pgfqpoint{2.490890in}{1.270722in}}%
\pgfpathlineto{\pgfqpoint{2.504417in}{1.271666in}}%
\pgfpathlineto{\pgfqpoint{2.524708in}{1.272383in}}%
\pgfpathlineto{\pgfqpoint{2.538236in}{1.274653in}}%
\pgfpathlineto{\pgfqpoint{2.538236in}{1.273302in}}%
\pgfpathlineto{\pgfqpoint{2.538236in}{1.273302in}}%
\pgfpathlineto{\pgfqpoint{2.544999in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{2.544999in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{2.544999in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{2.544999in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.275554in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.275554in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.275554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734196in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.762485in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.783702in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.797846in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.797846in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.804919in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.804919in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.804919in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.819063in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.833208in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.833208in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.847352in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.868569in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{0.889786in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.672755in}}%
\pgfpathlineto{\pgfqpoint{0.967580in}{1.651555in}}%
\pgfpathlineto{\pgfqpoint{1.002941in}{1.629610in}}%
\pgfpathlineto{\pgfqpoint{1.080736in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{1.087808in}{1.606474in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{1.613077in}}%
\pgfpathlineto{\pgfqpoint{1.123170in}{1.557398in}}%
\pgfpathlineto{\pgfqpoint{1.186820in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.208037in}{1.542796in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{1.299976in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{1.384843in}{1.506622in}}%
\pgfpathlineto{\pgfqpoint{1.406059in}{1.487919in}}%
\pgfpathlineto{\pgfqpoint{1.462637in}{1.483074in}}%
\pgfpathlineto{\pgfqpoint{1.490926in}{1.459226in}}%
\pgfpathlineto{\pgfqpoint{1.540432in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{1.632371in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{1.430117in}}%
\pgfpathlineto{\pgfqpoint{1.724310in}{1.437669in}}%
\pgfpathlineto{\pgfqpoint{1.802105in}{1.445984in}}%
\pgfpathlineto{\pgfqpoint{1.858683in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{1.915261in}{1.418233in}}%
\pgfpathlineto{\pgfqpoint{1.950622in}{1.376495in}}%
\pgfpathlineto{\pgfqpoint{2.007200in}{1.373260in}}%
\pgfpathlineto{\pgfqpoint{2.049634in}{1.372284in}}%
\pgfpathlineto{\pgfqpoint{2.106211in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{2.155717in}{1.360920in}}%
\pgfpathlineto{\pgfqpoint{2.184006in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{2.212295in}{1.321618in}}%
\pgfpathlineto{\pgfqpoint{2.247656in}{1.318904in}}%
\pgfpathlineto{\pgfqpoint{2.261801in}{1.303102in}}%
\pgfpathlineto{\pgfqpoint{2.318379in}{1.301519in}}%
\pgfpathlineto{\pgfqpoint{2.346668in}{1.301623in}}%
\pgfpathlineto{\pgfqpoint{2.367884in}{1.292137in}}%
\pgfpathlineto{\pgfqpoint{2.396173in}{1.279710in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{1.274320in}}%
\pgfpathlineto{\pgfqpoint{2.431535in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{2.438607in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{2.452751in}{1.270166in}}%
\pgfpathlineto{\pgfqpoint{2.452751in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{1.259894in}}%
\pgfpathlineto{\pgfqpoint{2.481040in}{1.257983in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{1.257819in}}%
\pgfpathlineto{\pgfqpoint{2.509329in}{1.254616in}}%
\pgfpathlineto{\pgfqpoint{2.523474in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{1.247564in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{2.537618in}{1.247448in}}%
\pgfpathlineto{\pgfqpoint{2.544691in}{1.247334in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.247220in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.247220in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.247220in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.244644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720712in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756899in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771374in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.785848in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.785848in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.800323in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.807560in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.822035in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.850985in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.858222in}{1.741357in}}%
\pgfpathlineto{\pgfqpoint{0.872697in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{0.879934in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{0.908883in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.930595in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{0.959545in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{1.002969in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{1.031918in}{1.679606in}}%
\pgfpathlineto{\pgfqpoint{1.053630in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{1.097055in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.585667in}}%
\pgfpathlineto{\pgfqpoint{1.198378in}{1.575271in}}%
\pgfpathlineto{\pgfqpoint{1.241802in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{1.573442in}}%
\pgfpathlineto{\pgfqpoint{1.343125in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.393786in}{1.517962in}}%
\pgfpathlineto{\pgfqpoint{1.429973in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{1.451685in}{1.439527in}}%
\pgfpathlineto{\pgfqpoint{1.480634in}{1.439028in}}%
\pgfpathlineto{\pgfqpoint{1.502346in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.545771in}{1.412323in}}%
\pgfpathlineto{\pgfqpoint{1.654331in}{1.399974in}}%
\pgfpathlineto{\pgfqpoint{1.704992in}{1.357325in}}%
\pgfpathlineto{\pgfqpoint{1.762891in}{1.345221in}}%
\pgfpathlineto{\pgfqpoint{1.813553in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{1.878689in}{1.328035in}}%
\pgfpathlineto{\pgfqpoint{1.929350in}{1.320344in}}%
\pgfpathlineto{\pgfqpoint{2.008961in}{1.320142in}}%
\pgfpathlineto{\pgfqpoint{2.052385in}{1.303352in}}%
\pgfpathlineto{\pgfqpoint{2.110284in}{1.299452in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{2.197132in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{2.233319in}{1.276200in}}%
\pgfpathlineto{\pgfqpoint{2.305693in}{1.273399in}}%
\pgfpathlineto{\pgfqpoint{2.363592in}{1.276132in}}%
\pgfpathlineto{\pgfqpoint{2.392541in}{1.273497in}}%
\pgfpathlineto{\pgfqpoint{2.399778in}{1.268600in}}%
\pgfpathlineto{\pgfqpoint{2.428728in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{2.435965in}{1.261536in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.257909in}}%
\pgfpathlineto{\pgfqpoint{2.479389in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{2.486627in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{2.493864in}{1.248897in}}%
\pgfpathlineto{\pgfqpoint{2.508339in}{1.250010in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.249622in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.245600in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.239005in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.237550in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.237550in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.236263in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.234981in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.234916in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.229861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_morning_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700122in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704302in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704302in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708482in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708482in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708482in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712662in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712662in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725201in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737740in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741920in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754459in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762819in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.800437in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.817156in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.825516in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.833875in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.846414in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.888212in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.917471in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.930010in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{0.959268in}{1.821755in}}%
\pgfpathlineto{\pgfqpoint{0.992707in}{1.823852in}}%
\pgfpathlineto{\pgfqpoint{1.038684in}{1.826084in}}%
\pgfpathlineto{\pgfqpoint{1.080482in}{1.827660in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.828454in}}%
\pgfpathlineto{\pgfqpoint{1.184976in}{1.830441in}}%
\pgfpathlineto{\pgfqpoint{1.239313in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{1.306190in}{1.824196in}}%
\pgfpathlineto{\pgfqpoint{1.343808in}{1.809791in}}%
\pgfpathlineto{\pgfqpoint{1.385605in}{1.783690in}}%
\pgfpathlineto{\pgfqpoint{1.473381in}{1.777737in}}%
\pgfpathlineto{\pgfqpoint{1.523538in}{1.759115in}}%
\pgfpathlineto{\pgfqpoint{1.590414in}{1.744775in}}%
\pgfpathlineto{\pgfqpoint{1.657291in}{1.741754in}}%
\pgfpathlineto{\pgfqpoint{1.745066in}{1.736833in}}%
\pgfpathlineto{\pgfqpoint{1.828662in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{1.882999in}{1.711777in}}%
\pgfpathlineto{\pgfqpoint{1.962414in}{1.693030in}}%
\pgfpathlineto{\pgfqpoint{2.008392in}{1.670452in}}%
\pgfpathlineto{\pgfqpoint{2.083628in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.628026in}}%
\pgfpathlineto{\pgfqpoint{2.217381in}{1.619511in}}%
\pgfpathlineto{\pgfqpoint{2.246639in}{1.600684in}}%
\pgfpathlineto{\pgfqpoint{2.292617in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{2.334414in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{2.392931in}{1.561238in}}%
\pgfpathlineto{\pgfqpoint{2.438909in}{1.549205in}}%
\pgfpathlineto{\pgfqpoint{2.455628in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{2.468167in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{2.476527in}{1.530382in}}%
\pgfpathlineto{\pgfqpoint{2.493246in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{2.509965in}{1.514018in}}%
\pgfpathlineto{\pgfqpoint{2.509965in}{1.506309in}}%
\pgfpathlineto{\pgfqpoint{2.518325in}{1.499866in}}%
\pgfpathlineto{\pgfqpoint{2.530864in}{1.500063in}}%
\pgfpathlineto{\pgfqpoint{2.530864in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{2.530864in}{1.492671in}}%
\pgfpathlineto{\pgfqpoint{2.539223in}{1.492346in}}%
\pgfpathlineto{\pgfqpoint{2.543403in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{2.543403in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.483400in}}%
\pgfpathlineto{\pgfqpoint{2.547583in}{1.481979in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.482554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707050in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707050in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707050in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707050in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707050in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707050in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722338in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727434in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747818in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752913in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763105in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763105in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783489in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793681in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.803872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.814064in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.844639in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.890503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.900694in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.951653in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.961845in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.992420in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.007708in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.043379in}{1.805848in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{1.808154in}}%
\pgfpathlineto{\pgfqpoint{1.135105in}{1.786205in}}%
\pgfpathlineto{\pgfqpoint{1.165681in}{1.765488in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{1.746991in}}%
\pgfpathlineto{\pgfqpoint{1.267598in}{1.730520in}}%
\pgfpathlineto{\pgfqpoint{1.344037in}{1.710381in}}%
\pgfpathlineto{\pgfqpoint{1.405187in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{1.491818in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{1.593735in}{1.635479in}}%
\pgfpathlineto{\pgfqpoint{1.670174in}{1.621952in}}%
\pgfpathlineto{\pgfqpoint{1.721133in}{1.602001in}}%
\pgfpathlineto{\pgfqpoint{1.766996in}{1.576262in}}%
\pgfpathlineto{\pgfqpoint{1.858722in}{1.543270in}}%
\pgfpathlineto{\pgfqpoint{1.894393in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{1.930064in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{1.981023in}{1.463852in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{1.436674in}}%
\pgfpathlineto{\pgfqpoint{2.123708in}{1.435099in}}%
\pgfpathlineto{\pgfqpoint{2.174667in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{2.220530in}{1.402857in}}%
\pgfpathlineto{\pgfqpoint{2.261297in}{1.383566in}}%
\pgfpathlineto{\pgfqpoint{2.307160in}{1.379242in}}%
\pgfpathlineto{\pgfqpoint{2.378503in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{2.398886in}{1.364279in}}%
\pgfpathlineto{\pgfqpoint{2.419270in}{1.360780in}}%
\pgfpathlineto{\pgfqpoint{2.470229in}{1.365220in}}%
\pgfpathlineto{\pgfqpoint{2.490612in}{1.355232in}}%
\pgfpathlineto{\pgfqpoint{2.505900in}{1.348690in}}%
\pgfpathlineto{\pgfqpoint{2.505900in}{1.342360in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{1.339050in}}%
\pgfpathlineto{\pgfqpoint{2.531379in}{1.336638in}}%
\pgfpathlineto{\pgfqpoint{2.536475in}{1.333830in}}%
\pgfpathlineto{\pgfqpoint{2.536475in}{1.330229in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.324794in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.323290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698862in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705961in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713060in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720160in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727259in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734358in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741457in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741457in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741457in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755656in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.784053in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.791152in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798251in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.812450in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.812450in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.819549in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.826648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.833748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.862144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.862144in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{0.869244in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.890541in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.904740in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.918938in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.940236in}{1.713282in}}%
\pgfpathlineto{\pgfqpoint{0.954435in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.997030in}{1.587439in}}%
\pgfpathlineto{\pgfqpoint{1.039625in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{1.068022in}{1.580905in}}%
\pgfpathlineto{\pgfqpoint{1.124816in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{1.160312in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{1.188709in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{1.231305in}{1.497248in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{1.460425in}}%
\pgfpathlineto{\pgfqpoint{1.373289in}{1.443797in}}%
\pgfpathlineto{\pgfqpoint{1.401686in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{1.458480in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{1.529473in}{1.365347in}}%
\pgfpathlineto{\pgfqpoint{1.593366in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{1.706954in}{1.350579in}}%
\pgfpathlineto{\pgfqpoint{1.728251in}{1.344222in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{1.316501in}}%
\pgfpathlineto{\pgfqpoint{1.820541in}{1.293253in}}%
\pgfpathlineto{\pgfqpoint{1.884435in}{1.291113in}}%
\pgfpathlineto{\pgfqpoint{1.955427in}{1.290932in}}%
\pgfpathlineto{\pgfqpoint{2.005122in}{1.279693in}}%
\pgfpathlineto{\pgfqpoint{2.040618in}{1.266358in}}%
\pgfpathlineto{\pgfqpoint{2.097412in}{1.258910in}}%
\pgfpathlineto{\pgfqpoint{2.140007in}{1.242518in}}%
\pgfpathlineto{\pgfqpoint{2.161305in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.161305in}{1.211349in}}%
\pgfpathlineto{\pgfqpoint{2.196801in}{1.203041in}}%
\pgfpathlineto{\pgfqpoint{2.210999in}{1.188358in}}%
\pgfpathlineto{\pgfqpoint{2.267793in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{2.310389in}{1.176789in}}%
\pgfpathlineto{\pgfqpoint{2.338786in}{1.173980in}}%
\pgfpathlineto{\pgfqpoint{2.360083in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{2.374282in}{1.154091in}}%
\pgfpathlineto{\pgfqpoint{2.395580in}{1.151704in}}%
\pgfpathlineto{\pgfqpoint{2.395580in}{1.143571in}}%
\pgfpathlineto{\pgfqpoint{2.416877in}{1.140448in}}%
\pgfpathlineto{\pgfqpoint{2.452373in}{1.138958in}}%
\pgfpathlineto{\pgfqpoint{2.466572in}{1.136687in}}%
\pgfpathlineto{\pgfqpoint{2.480770in}{1.134472in}}%
\pgfpathlineto{\pgfqpoint{2.494969in}{1.132309in}}%
\pgfpathlineto{\pgfqpoint{2.502068in}{1.133508in}}%
\pgfpathlineto{\pgfqpoint{2.509167in}{1.130196in}}%
\pgfpathlineto{\pgfqpoint{2.509167in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{2.509167in}{1.123141in}}%
\pgfpathlineto{\pgfqpoint{2.509167in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{2.509167in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{2.523366in}{1.121185in}}%
\pgfpathlineto{\pgfqpoint{2.523366in}{1.121185in}}%
\pgfpathlineto{\pgfqpoint{2.537564in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{2.537564in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{2.537564in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{2.537564in}{1.120119in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.121598in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.121598in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.121598in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.121598in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119912in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119912in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119912in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119912in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698335in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718053in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718053in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724625in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724625in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724625in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731197in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757487in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.777204in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783777in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796922in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.803494in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.810067in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.810067in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.823212in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.823212in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.836356in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.856074in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.882363in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{0.934943in}{1.692772in}}%
\pgfpathlineto{\pgfqpoint{0.948088in}{1.699505in}}%
\pgfpathlineto{\pgfqpoint{0.974378in}{1.711288in}}%
\pgfpathlineto{\pgfqpoint{1.007240in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{1.118971in}{1.646988in}}%
\pgfpathlineto{\pgfqpoint{1.151833in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{1.224130in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{1.263565in}{1.498729in}}%
\pgfpathlineto{\pgfqpoint{1.296427in}{1.450909in}}%
\pgfpathlineto{\pgfqpoint{1.368724in}{1.428841in}}%
\pgfpathlineto{\pgfqpoint{1.454166in}{1.421408in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{1.423906in}}%
\pgfpathlineto{\pgfqpoint{1.565897in}{1.377239in}}%
\pgfpathlineto{\pgfqpoint{1.618477in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.366655in}}%
\pgfpathlineto{\pgfqpoint{1.736780in}{1.334841in}}%
\pgfpathlineto{\pgfqpoint{1.782788in}{1.323921in}}%
\pgfpathlineto{\pgfqpoint{1.848512in}{1.314641in}}%
\pgfpathlineto{\pgfqpoint{1.901091in}{1.296776in}}%
\pgfpathlineto{\pgfqpoint{1.920809in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{1.979961in}{1.255764in}}%
\pgfpathlineto{\pgfqpoint{1.986533in}{1.231667in}}%
\pgfpathlineto{\pgfqpoint{2.058830in}{1.224813in}}%
\pgfpathlineto{\pgfqpoint{2.091692in}{1.214423in}}%
\pgfpathlineto{\pgfqpoint{2.111409in}{1.206077in}}%
\pgfpathlineto{\pgfqpoint{2.163989in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{2.242858in}{1.194699in}}%
\pgfpathlineto{\pgfqpoint{2.295438in}{1.191936in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{1.191203in}}%
\pgfpathlineto{\pgfqpoint{2.374307in}{1.192028in}}%
\pgfpathlineto{\pgfqpoint{2.407169in}{1.187101in}}%
\pgfpathlineto{\pgfqpoint{2.433459in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{2.459749in}{1.180773in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{1.180025in}}%
\pgfpathlineto{\pgfqpoint{2.479466in}{1.176162in}}%
\pgfpathlineto{\pgfqpoint{2.492611in}{1.176452in}}%
\pgfpathlineto{\pgfqpoint{2.505756in}{1.173813in}}%
\pgfpathlineto{\pgfqpoint{2.505756in}{1.169959in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{2.525473in}{1.165740in}}%
\pgfpathlineto{\pgfqpoint{2.532045in}{1.165913in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{1.166085in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{1.165159in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.164413in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.164413in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.161670in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.161670in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731478in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738097in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744717in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744717in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.744717in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.757955in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.764574in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.764574in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.764574in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.771193in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.784432in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.824147in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.824147in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.857243in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.883720in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{0.903578in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.949912in}{1.780202in}}%
\pgfpathlineto{\pgfqpoint{0.969770in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.983008in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{1.002866in}{1.743309in}}%
\pgfpathlineto{\pgfqpoint{1.049201in}{1.735452in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{1.742147in}}%
\pgfpathlineto{\pgfqpoint{1.115393in}{1.718225in}}%
\pgfpathlineto{\pgfqpoint{1.155108in}{1.713282in}}%
\pgfpathlineto{\pgfqpoint{1.194823in}{1.659153in}}%
\pgfpathlineto{\pgfqpoint{1.247777in}{1.631469in}}%
\pgfpathlineto{\pgfqpoint{1.280873in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{1.333827in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{1.386781in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.486069in}{1.524039in}}%
\pgfpathlineto{\pgfqpoint{1.532403in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{1.572119in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.631692in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{1.691265in}{1.424321in}}%
\pgfpathlineto{\pgfqpoint{1.717741in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{1.863364in}{1.356069in}}%
\pgfpathlineto{\pgfqpoint{1.936176in}{1.334563in}}%
\pgfpathlineto{\pgfqpoint{1.989129in}{1.299452in}}%
\pgfpathlineto{\pgfqpoint{2.061941in}{1.281647in}}%
\pgfpathlineto{\pgfqpoint{2.108275in}{1.274179in}}%
\pgfpathlineto{\pgfqpoint{2.181087in}{1.274508in}}%
\pgfpathlineto{\pgfqpoint{2.214183in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{2.260517in}{1.249054in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{1.241420in}}%
\pgfpathlineto{\pgfqpoint{2.320090in}{1.235658in}}%
\pgfpathlineto{\pgfqpoint{2.339948in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{1.210217in}}%
\pgfpathlineto{\pgfqpoint{2.366425in}{1.202024in}}%
\pgfpathlineto{\pgfqpoint{2.386282in}{1.189810in}}%
\pgfpathlineto{\pgfqpoint{2.419378in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{2.425998in}{1.181915in}}%
\pgfpathlineto{\pgfqpoint{2.452475in}{1.178319in}}%
\pgfpathlineto{\pgfqpoint{2.485571in}{1.173044in}}%
\pgfpathlineto{\pgfqpoint{2.498809in}{1.169465in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.167711in}}%
\pgfpathlineto{\pgfqpoint{2.505428in}{1.164856in}}%
\pgfpathlineto{\pgfqpoint{2.512047in}{1.164092in}}%
\pgfpathlineto{\pgfqpoint{2.531905in}{1.166503in}}%
\pgfpathlineto{\pgfqpoint{2.538524in}{1.165740in}}%
\pgfpathlineto{\pgfqpoint{2.545144in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{2.545144in}{1.163136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.162400in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160575in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.158761in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.157859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.157859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.157859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.157859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.156960in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.156960in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.156063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739630in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753307in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760145in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.835366in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.835366in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.862719in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.869557in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.883233in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.890072in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{1.672755in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.931101in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{1.655583in}}%
\pgfpathlineto{\pgfqpoint{0.985807in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{0.999483in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{1.047351in}{1.623647in}}%
\pgfpathlineto{\pgfqpoint{1.061027in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{1.102057in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{1.136248in}{1.595120in}}%
\pgfpathlineto{\pgfqpoint{1.177277in}{1.526561in}}%
\pgfpathlineto{\pgfqpoint{1.225145in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.286689in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{1.355072in}{1.484091in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{1.421240in}}%
\pgfpathlineto{\pgfqpoint{1.491836in}{1.409929in}}%
\pgfpathlineto{\pgfqpoint{1.526027in}{1.387265in}}%
\pgfpathlineto{\pgfqpoint{1.573895in}{1.375814in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{1.676469in}{1.372284in}}%
\pgfpathlineto{\pgfqpoint{1.717498in}{1.361556in}}%
\pgfpathlineto{\pgfqpoint{1.772204in}{1.341313in}}%
\pgfpathlineto{\pgfqpoint{1.813233in}{1.330666in}}%
\pgfpathlineto{\pgfqpoint{1.867939in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{1.310497in}}%
\pgfpathlineto{\pgfqpoint{1.963675in}{1.297953in}}%
\pgfpathlineto{\pgfqpoint{2.011542in}{1.284729in}}%
\pgfpathlineto{\pgfqpoint{2.100439in}{1.283821in}}%
\pgfpathlineto{\pgfqpoint{2.189336in}{1.276176in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{1.254493in}}%
\pgfpathlineto{\pgfqpoint{2.230366in}{1.238750in}}%
\pgfpathlineto{\pgfqpoint{2.278233in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.312425in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{1.207323in}}%
\pgfpathlineto{\pgfqpoint{2.353454in}{1.200147in}}%
\pgfpathlineto{\pgfqpoint{2.394483in}{1.191309in}}%
\pgfpathlineto{\pgfqpoint{2.408160in}{1.183691in}}%
\pgfpathlineto{\pgfqpoint{2.421836in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{2.428675in}{1.171266in}}%
\pgfpathlineto{\pgfqpoint{2.428675in}{1.169184in}}%
\pgfpathlineto{\pgfqpoint{2.462866in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{2.490219in}{1.157948in}}%
\pgfpathlineto{\pgfqpoint{2.510733in}{1.155720in}}%
\pgfpathlineto{\pgfqpoint{2.524410in}{1.153341in}}%
\pgfpathlineto{\pgfqpoint{2.531248in}{1.152634in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.152853in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.147847in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.146057in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.141634in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.139884in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.139884in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.139884in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.138146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729982in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749092in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.755461in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.774571in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.787311in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.812790in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.819160in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.819160in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.851009in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.851009in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.851009in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{1.796460in}}%
\pgfpathlineto{\pgfqpoint{0.895598in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{0.921078in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{0.946557in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.965667in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{0.978407in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{1.010256in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{1.042105in}{1.682897in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{1.073955in}{1.648126in}}%
\pgfpathlineto{\pgfqpoint{1.086694in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{1.144023in}{1.612070in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{1.233201in}{1.594395in}}%
\pgfpathlineto{\pgfqpoint{1.265050in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.277790in}{1.534934in}}%
\pgfpathlineto{\pgfqpoint{1.360598in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{1.493477in}}%
\pgfpathlineto{\pgfqpoint{1.468886in}{1.505621in}}%
\pgfpathlineto{\pgfqpoint{1.513475in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{1.564434in}{1.457568in}}%
\pgfpathlineto{\pgfqpoint{1.609023in}{1.407381in}}%
\pgfpathlineto{\pgfqpoint{1.653612in}{1.396145in}}%
\pgfpathlineto{\pgfqpoint{1.691831in}{1.374924in}}%
\pgfpathlineto{\pgfqpoint{1.755530in}{1.366240in}}%
\pgfpathlineto{\pgfqpoint{1.806489in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{1.838338in}{1.333375in}}%
\pgfpathlineto{\pgfqpoint{1.863818in}{1.316591in}}%
\pgfpathlineto{\pgfqpoint{1.889297in}{1.297004in}}%
\pgfpathlineto{\pgfqpoint{1.921146in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{1.959366in}{1.276884in}}%
\pgfpathlineto{\pgfqpoint{2.023064in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.266159in}}%
\pgfpathlineto{\pgfqpoint{2.137722in}{1.255027in}}%
\pgfpathlineto{\pgfqpoint{2.214160in}{1.263410in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.253634in}}%
\pgfpathlineto{\pgfqpoint{2.265119in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{2.309708in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{2.360667in}{1.228419in}}%
\pgfpathlineto{\pgfqpoint{2.386146in}{1.222301in}}%
\pgfpathlineto{\pgfqpoint{2.411626in}{1.221086in}}%
\pgfpathlineto{\pgfqpoint{2.430735in}{1.213128in}}%
\pgfpathlineto{\pgfqpoint{2.456215in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{2.468955in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{2.500804in}{1.203808in}}%
\pgfpathlineto{\pgfqpoint{2.500804in}{1.195575in}}%
\pgfpathlineto{\pgfqpoint{2.507174in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.507174in}{1.191634in}}%
\pgfpathlineto{\pgfqpoint{2.526283in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{2.526283in}{1.189933in}}%
\pgfpathlineto{\pgfqpoint{2.526283in}{1.187975in}}%
\pgfpathlineto{\pgfqpoint{2.532653in}{1.187105in}}%
\pgfpathlineto{\pgfqpoint{2.539023in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{2.545393in}{1.187312in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187414in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.185499in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.185499in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.185499in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.183597in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.182650in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.182650in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.179828in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.177962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703959in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703959in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703959in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716156in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722255in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722255in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734451in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740550in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758845in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764943in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783238in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789337in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795435in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.819828in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.832025in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.862517in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{0.874714in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{0.874714in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.911304in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.929599in}{1.725153in}}%
\pgfpathlineto{\pgfqpoint{0.935697in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.966189in}{1.739326in}}%
\pgfpathlineto{\pgfqpoint{1.008878in}{1.731752in}}%
\pgfpathlineto{\pgfqpoint{1.021074in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{1.075959in}{1.628065in}}%
\pgfpathlineto{\pgfqpoint{1.118648in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{1.594640in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{1.589764in}}%
\pgfpathlineto{\pgfqpoint{1.289402in}{1.612785in}}%
\pgfpathlineto{\pgfqpoint{1.319894in}{1.574951in}}%
\pgfpathlineto{\pgfqpoint{1.405271in}{1.586969in}}%
\pgfpathlineto{\pgfqpoint{1.429664in}{1.543530in}}%
\pgfpathlineto{\pgfqpoint{1.484550in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.533337in}{1.505148in}}%
\pgfpathlineto{\pgfqpoint{1.600419in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{1.655304in}{1.486202in}}%
\pgfpathlineto{\pgfqpoint{1.704091in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.765074in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{1.813861in}{1.429164in}}%
\pgfpathlineto{\pgfqpoint{1.917533in}{1.430295in}}%
\pgfpathlineto{\pgfqpoint{1.972419in}{1.423523in}}%
\pgfpathlineto{\pgfqpoint{2.002910in}{1.392820in}}%
\pgfpathlineto{\pgfqpoint{2.069992in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{2.106582in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{1.348187in}}%
\pgfpathlineto{\pgfqpoint{2.198058in}{1.342594in}}%
\pgfpathlineto{\pgfqpoint{2.228550in}{1.327536in}}%
\pgfpathlineto{\pgfqpoint{2.252943in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{2.283435in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{2.326123in}{1.287039in}}%
\pgfpathlineto{\pgfqpoint{2.350517in}{1.280357in}}%
\pgfpathlineto{\pgfqpoint{2.374910in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{2.417599in}{1.267358in}}%
\pgfpathlineto{\pgfqpoint{2.435894in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{2.460287in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{2.478582in}{1.247658in}}%
\pgfpathlineto{\pgfqpoint{2.496878in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{2.509074in}{1.239259in}}%
\pgfpathlineto{\pgfqpoint{2.515173in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.515173in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{2.521271in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{1.215688in}}%
\pgfpathlineto{\pgfqpoint{2.533468in}{1.212654in}}%
\pgfpathlineto{\pgfqpoint{2.533468in}{1.210641in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.210667in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.210667in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.210667in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.207682in}}%
\pgfpathlineto{\pgfqpoint{2.545664in}{1.208706in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.208739in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.205791in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.205791in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.205791in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.205791in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.205791in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.205791in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.204815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711273in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711273in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711273in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711273in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724280in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730784in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743791in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.782812in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789315in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789315in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.802322in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.873861in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.893371in}{1.765488in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{0.919385in}{1.742667in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.971413in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{1.010434in}{1.746991in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{1.068966in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{1.101483in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{1.134001in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{1.257567in}{1.608327in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{1.616708in}}%
\pgfpathlineto{\pgfqpoint{1.342112in}{1.624953in}}%
\pgfpathlineto{\pgfqpoint{1.381133in}{1.580905in}}%
\pgfpathlineto{\pgfqpoint{1.459175in}{1.562578in}}%
\pgfpathlineto{\pgfqpoint{1.498196in}{1.526087in}}%
\pgfpathlineto{\pgfqpoint{1.569735in}{1.519580in}}%
\pgfpathlineto{\pgfqpoint{1.602252in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{1.654280in}{1.441368in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.422662in}}%
\pgfpathlineto{\pgfqpoint{1.784350in}{1.422869in}}%
\pgfpathlineto{\pgfqpoint{1.823371in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{1.868896in}{1.367912in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{1.349641in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{1.334121in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{2.070504in}{1.323317in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{1.320815in}}%
\pgfpathlineto{\pgfqpoint{2.148546in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{1.299391in}}%
\pgfpathlineto{\pgfqpoint{2.252602in}{1.291113in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{2.330644in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{2.356658in}{1.258868in}}%
\pgfpathlineto{\pgfqpoint{2.376168in}{1.243758in}}%
\pgfpathlineto{\pgfqpoint{2.428196in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{1.235207in}}%
\pgfpathlineto{\pgfqpoint{2.473721in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{2.473721in}{1.216511in}}%
\pgfpathlineto{\pgfqpoint{2.486728in}{1.210983in}}%
\pgfpathlineto{\pgfqpoint{2.493231in}{1.203439in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{1.196131in}}%
\pgfpathlineto{\pgfqpoint{2.519245in}{1.189249in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{2.532252in}{1.180600in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{1.174990in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{1.174990in}}%
\pgfpathlineto{\pgfqpoint{2.545259in}{1.171383in}}%
\pgfpathlineto{\pgfqpoint{2.545259in}{1.170453in}}%
\pgfpathlineto{\pgfqpoint{2.545259in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{2.545259in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{2.545259in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{2.545259in}{1.168602in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.166017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698478in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718622in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718622in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725337in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725337in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725337in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725337in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.725337in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.732052in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.732052in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.732052in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.758911in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.758911in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.765626in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.785770in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.792485in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.805914in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.805914in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.805914in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.812629in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.846203in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{0.846203in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{0.859633in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.879777in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{0.913351in}{1.623154in}}%
\pgfpathlineto{\pgfqpoint{0.953640in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.987214in}{1.629610in}}%
\pgfpathlineto{\pgfqpoint{1.027503in}{1.600075in}}%
\pgfpathlineto{\pgfqpoint{1.061077in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.094651in}{1.566193in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.181943in}{1.504950in}}%
\pgfpathlineto{\pgfqpoint{1.222232in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{1.289380in}{1.496959in}}%
\pgfpathlineto{\pgfqpoint{1.329669in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{1.396817in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{1.510969in}{1.408405in}}%
\pgfpathlineto{\pgfqpoint{1.557972in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{1.631835in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.719127in}{1.383302in}}%
\pgfpathlineto{\pgfqpoint{1.786275in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{1.839994in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{1.940716in}{1.324417in}}%
\pgfpathlineto{\pgfqpoint{1.981005in}{1.316214in}}%
\pgfpathlineto{\pgfqpoint{2.054867in}{1.310159in}}%
\pgfpathlineto{\pgfqpoint{2.081727in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.155589in}{1.273073in}}%
\pgfpathlineto{\pgfqpoint{2.182449in}{1.254323in}}%
\pgfpathlineto{\pgfqpoint{2.209308in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{2.242882in}{1.221478in}}%
\pgfpathlineto{\pgfqpoint{2.276456in}{1.214844in}}%
\pgfpathlineto{\pgfqpoint{2.303315in}{1.207323in}}%
\pgfpathlineto{\pgfqpoint{2.343604in}{1.196816in}}%
\pgfpathlineto{\pgfqpoint{2.357034in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{2.390608in}{1.182859in}}%
\pgfpathlineto{\pgfqpoint{2.424182in}{1.181378in}}%
\pgfpathlineto{\pgfqpoint{2.457756in}{1.183096in}}%
\pgfpathlineto{\pgfqpoint{2.471185in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{2.477900in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{2.504759in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{2.504759in}{1.167988in}}%
\pgfpathlineto{\pgfqpoint{2.531618in}{1.169631in}}%
\pgfpathlineto{\pgfqpoint{2.538333in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{2.538333in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{2.538333in}{1.157581in}}%
\pgfpathlineto{\pgfqpoint{2.538333in}{1.155748in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.156865in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.156865in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.151435in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.150540in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.150540in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.148759in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.148759in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.149870in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.148100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704546in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704546in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717330in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717330in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730113in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736505in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755680in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762072in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787639in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.838773in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.851557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.864340in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.877124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.902691in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.909082in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.909082in}{1.805347in}}%
\pgfpathlineto{\pgfqpoint{0.928258in}{1.808154in}}%
\pgfpathlineto{\pgfqpoint{0.947433in}{1.810549in}}%
\pgfpathlineto{\pgfqpoint{0.953825in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{1.004959in}{1.725689in}}%
\pgfpathlineto{\pgfqpoint{1.024134in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{1.062484in}{1.673759in}}%
\pgfpathlineto{\pgfqpoint{1.113618in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{1.183928in}{1.638031in}}%
\pgfpathlineto{\pgfqpoint{1.222278in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{1.267021in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{1.305371in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.350113in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{1.494815in}}%
\pgfpathlineto{\pgfqpoint{1.401247in}{1.449189in}}%
\pgfpathlineto{\pgfqpoint{1.471557in}{1.435314in}}%
\pgfpathlineto{\pgfqpoint{1.503515in}{1.415403in}}%
\pgfpathlineto{\pgfqpoint{1.516299in}{1.391243in}}%
\pgfpathlineto{\pgfqpoint{1.580216in}{1.382788in}}%
\pgfpathlineto{\pgfqpoint{1.682484in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{1.784752in}{1.370345in}}%
\pgfpathlineto{\pgfqpoint{1.880629in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{1.899804in}{1.345575in}}%
\pgfpathlineto{\pgfqpoint{1.925371in}{1.322147in}}%
\pgfpathlineto{\pgfqpoint{1.995680in}{1.303687in}}%
\pgfpathlineto{\pgfqpoint{2.059598in}{1.310507in}}%
\pgfpathlineto{\pgfqpoint{2.091557in}{1.293555in}}%
\pgfpathlineto{\pgfqpoint{2.110732in}{1.278681in}}%
\pgfpathlineto{\pgfqpoint{2.142691in}{1.262791in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{1.250021in}}%
\pgfpathlineto{\pgfqpoint{2.213000in}{1.240412in}}%
\pgfpathlineto{\pgfqpoint{2.257742in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{2.302484in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{2.372794in}{1.223540in}}%
\pgfpathlineto{\pgfqpoint{2.391969in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{2.423928in}{1.209724in}}%
\pgfpathlineto{\pgfqpoint{2.443103in}{1.209822in}}%
\pgfpathlineto{\pgfqpoint{2.455886in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{2.462278in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{2.462278in}{1.192941in}}%
\pgfpathlineto{\pgfqpoint{2.475062in}{1.191076in}}%
\pgfpathlineto{\pgfqpoint{2.487845in}{1.189249in}}%
\pgfpathlineto{\pgfqpoint{2.513412in}{1.188654in}}%
\pgfpathlineto{\pgfqpoint{2.519804in}{1.186790in}}%
\pgfpathlineto{\pgfqpoint{2.526196in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{2.526196in}{1.183019in}}%
\pgfpathlineto{\pgfqpoint{2.526196in}{1.183019in}}%
\pgfpathlineto{\pgfqpoint{2.538979in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{2.538979in}{1.183252in}}%
\pgfpathlineto{\pgfqpoint{2.538979in}{1.179449in}}%
\pgfpathlineto{\pgfqpoint{2.538979in}{1.179449in}}%
\pgfpathlineto{\pgfqpoint{2.538979in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{2.538979in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.176899in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.176899in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.176899in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.175971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_morning_vs_sunset2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706332in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716045in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716045in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750040in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759752in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769465in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769465in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788891in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788891in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808316in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.822885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.832598in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.847167in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.881162in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.905444in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.924870in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{0.944295in}{1.773029in}}%
\pgfpathlineto{\pgfqpoint{0.973434in}{1.779704in}}%
\pgfpathlineto{\pgfqpoint{1.012285in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{1.051136in}{1.777089in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{1.114269in}{1.786205in}}%
\pgfpathlineto{\pgfqpoint{1.157977in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{1.191972in}{1.783293in}}%
\pgfpathlineto{\pgfqpoint{1.235679in}{1.787724in}}%
\pgfpathlineto{\pgfqpoint{1.289100in}{1.792294in}}%
\pgfpathlineto{\pgfqpoint{1.323094in}{1.786004in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{1.781241in}}%
\pgfpathlineto{\pgfqpoint{1.425079in}{1.770908in}}%
\pgfpathlineto{\pgfqpoint{1.444504in}{1.758447in}}%
\pgfpathlineto{\pgfqpoint{1.522207in}{1.759307in}}%
\pgfpathlineto{\pgfqpoint{1.565914in}{1.739326in}}%
\pgfpathlineto{\pgfqpoint{1.614478in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{1.677611in}{1.709347in}}%
\pgfpathlineto{\pgfqpoint{1.716463in}{1.690550in}}%
\pgfpathlineto{\pgfqpoint{1.760170in}{1.670118in}}%
\pgfpathlineto{\pgfqpoint{1.794165in}{1.650546in}}%
\pgfpathlineto{\pgfqpoint{1.837872in}{1.641640in}}%
\pgfpathlineto{\pgfqpoint{1.901006in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{1.944713in}{1.625546in}}%
\pgfpathlineto{\pgfqpoint{1.983564in}{1.605704in}}%
\pgfpathlineto{\pgfqpoint{2.022416in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{2.051554in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{2.075836in}{1.560265in}}%
\pgfpathlineto{\pgfqpoint{2.114687in}{1.551007in}}%
\pgfpathlineto{\pgfqpoint{2.148682in}{1.544046in}}%
\pgfpathlineto{\pgfqpoint{2.187533in}{1.540561in}}%
\pgfpathlineto{\pgfqpoint{2.216671in}{1.526873in}}%
\pgfpathlineto{\pgfqpoint{2.226384in}{1.515299in}}%
\pgfpathlineto{\pgfqpoint{2.250666in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{2.299230in}{1.505802in}}%
\pgfpathlineto{\pgfqpoint{2.333225in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{2.342938in}{1.487269in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{1.484660in}}%
\pgfpathlineto{\pgfqpoint{2.372076in}{1.482472in}}%
\pgfpathlineto{\pgfqpoint{2.391502in}{1.479989in}}%
\pgfpathlineto{\pgfqpoint{2.430353in}{1.473501in}}%
\pgfpathlineto{\pgfqpoint{2.449778in}{1.467863in}}%
\pgfpathlineto{\pgfqpoint{2.459491in}{1.469301in}}%
\pgfpathlineto{\pgfqpoint{2.459491in}{1.465951in}}%
\pgfpathlineto{\pgfqpoint{2.464348in}{1.455157in}}%
\pgfpathlineto{\pgfqpoint{2.474060in}{1.450180in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{1.443748in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{1.434473in}}%
\pgfpathlineto{\pgfqpoint{2.488630in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{2.503199in}{1.429871in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.427629in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.427629in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.423201in}}%
\pgfpathlineto{\pgfqpoint{2.512912in}{1.422477in}}%
\pgfpathlineto{\pgfqpoint{2.517768in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{2.532337in}{1.423965in}}%
\pgfpathlineto{\pgfqpoint{2.537194in}{1.423247in}}%
\pgfpathlineto{\pgfqpoint{2.537194in}{1.423247in}}%
\pgfpathlineto{\pgfqpoint{2.537194in}{1.423247in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{1.422535in}}%
\pgfpathlineto{\pgfqpoint{2.546906in}{1.423263in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.423988in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.422554in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.422554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697630in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697630in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703498in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703498in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703498in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703498in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703498in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703498in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715233in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721100in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721100in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726968in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.726968in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.744570in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.756305in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.756305in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.773908in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.773908in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.773908in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.785643in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.785643in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.791510in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.809113in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.820848in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.826715in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.850185in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{1.731110in}}%
\pgfpathlineto{\pgfqpoint{0.885391in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.897126in}{1.742667in}}%
\pgfpathlineto{\pgfqpoint{0.914728in}{1.749854in}}%
\pgfpathlineto{\pgfqpoint{0.932331in}{1.682057in}}%
\pgfpathlineto{\pgfqpoint{0.955801in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.973403in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{1.020343in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.055548in}{1.653408in}}%
\pgfpathlineto{\pgfqpoint{1.090753in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.143561in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{1.161163in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{1.190501in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.196368in}{1.578349in}}%
\pgfpathlineto{\pgfqpoint{1.231574in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{1.319586in}{1.502326in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.515966in}}%
\pgfpathlineto{\pgfqpoint{1.401731in}{1.492804in}}%
\pgfpathlineto{\pgfqpoint{1.425201in}{1.446545in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{1.489744in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{1.519081in}{1.440106in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{1.422477in}}%
\pgfpathlineto{\pgfqpoint{1.612962in}{1.420898in}}%
\pgfpathlineto{\pgfqpoint{1.677504in}{1.422869in}}%
\pgfpathlineto{\pgfqpoint{1.718577in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{1.747914in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{1.800722in}{1.404769in}}%
\pgfpathlineto{\pgfqpoint{1.841794in}{1.380805in}}%
\pgfpathlineto{\pgfqpoint{1.888734in}{1.368159in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{1.994350in}{1.355504in}}%
\pgfpathlineto{\pgfqpoint{2.035422in}{1.352439in}}%
\pgfpathlineto{\pgfqpoint{2.064760in}{1.354863in}}%
\pgfpathlineto{\pgfqpoint{2.105832in}{1.350076in}}%
\pgfpathlineto{\pgfqpoint{2.129302in}{1.343808in}}%
\pgfpathlineto{\pgfqpoint{2.164507in}{1.342010in}}%
\pgfpathlineto{\pgfqpoint{2.170375in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{2.211447in}{1.329059in}}%
\pgfpathlineto{\pgfqpoint{2.246652in}{1.327748in}}%
\pgfpathlineto{\pgfqpoint{2.275990in}{1.316022in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.318781in}}%
\pgfpathlineto{\pgfqpoint{2.364003in}{1.315941in}}%
\pgfpathlineto{\pgfqpoint{2.410943in}{1.315712in}}%
\pgfpathlineto{\pgfqpoint{2.434413in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{2.463750in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{2.475485in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{2.481353in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{2.493088in}{1.302720in}}%
\pgfpathlineto{\pgfqpoint{2.498955in}{1.301113in}}%
\pgfpathlineto{\pgfqpoint{2.510690in}{1.301799in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{1.297098in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{1.291834in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{1.286921in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{1.284490in}}%
\pgfpathlineto{\pgfqpoint{2.540028in}{1.284260in}}%
\pgfpathlineto{\pgfqpoint{2.540028in}{1.280660in}}%
\pgfpathlineto{\pgfqpoint{2.540028in}{1.278281in}}%
\pgfpathlineto{\pgfqpoint{2.545895in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.545895in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.545895in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.545895in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.545895in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.545895in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.545895in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.545895in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.545895in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.279048in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.279048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.771477in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.815763in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.601619in}}%
\pgfpathlineto{\pgfqpoint{0.895477in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{0.904334in}{1.559938in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{0.948620in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{0.966334in}{1.352957in}}%
\pgfpathlineto{\pgfqpoint{0.984048in}{1.329867in}}%
\pgfpathlineto{\pgfqpoint{1.028334in}{1.324056in}}%
\pgfpathlineto{\pgfqpoint{1.054906in}{1.325423in}}%
\pgfpathlineto{\pgfqpoint{1.072620in}{1.329562in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{1.276645in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{1.293428in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{1.329477in}{1.270227in}}%
\pgfpathlineto{\pgfqpoint{1.373763in}{1.252862in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.262361in}}%
\pgfpathlineto{\pgfqpoint{1.471191in}{1.236964in}}%
\pgfpathlineto{\pgfqpoint{1.506620in}{1.243377in}}%
\pgfpathlineto{\pgfqpoint{1.550906in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{1.586334in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.612906in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{1.196944in}}%
\pgfpathlineto{\pgfqpoint{1.719191in}{1.193066in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{1.155862in}}%
\pgfpathlineto{\pgfqpoint{1.798906in}{1.146229in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{1.123381in}}%
\pgfpathlineto{\pgfqpoint{1.878620in}{1.124273in}}%
\pgfpathlineto{\pgfqpoint{1.922906in}{1.117584in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{1.107484in}}%
\pgfpathlineto{\pgfqpoint{1.967191in}{1.107110in}}%
\pgfpathlineto{\pgfqpoint{2.011477in}{1.107374in}}%
\pgfpathlineto{\pgfqpoint{2.038048in}{1.103689in}}%
\pgfpathlineto{\pgfqpoint{2.082334in}{1.105365in}}%
\pgfpathlineto{\pgfqpoint{2.091191in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.144334in}{1.091932in}}%
\pgfpathlineto{\pgfqpoint{2.206334in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{2.224048in}{1.085865in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{1.081601in}}%
\pgfpathlineto{\pgfqpoint{2.277191in}{1.080824in}}%
\pgfpathlineto{\pgfqpoint{2.294906in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{2.321477in}{1.074607in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.075991in}}%
\pgfpathlineto{\pgfqpoint{2.392334in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{2.401191in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{2.436620in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.075576in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{1.068850in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{1.067007in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{1.066699in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{1.062386in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{1.062958in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.516334in}{1.060149in}}%
\pgfpathlineto{\pgfqpoint{2.516334in}{1.057648in}}%
\pgfpathlineto{\pgfqpoint{2.516334in}{1.056820in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.053315in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{1.051489in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{1.051489in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{1.051278in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{1.051278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.051070in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.050281in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.050281in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.048712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723558in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747404in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747404in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755353in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.779199in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.803045in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.803045in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.826891in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.842788in}{1.505907in}}%
\pgfpathlineto{\pgfqpoint{0.842788in}{1.505907in}}%
\pgfpathlineto{\pgfqpoint{0.866635in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.914327in}{1.538242in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{0.954070in}{1.489262in}}%
\pgfpathlineto{\pgfqpoint{0.985865in}{1.499339in}}%
\pgfpathlineto{\pgfqpoint{1.033558in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{1.065353in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{1.176635in}{1.412769in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.216378in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{1.367422in}}%
\pgfpathlineto{\pgfqpoint{1.287917in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.319711in}{1.330198in}}%
\pgfpathlineto{\pgfqpoint{1.367404in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.423045in}{1.321148in}}%
\pgfpathlineto{\pgfqpoint{1.486635in}{1.299614in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{1.566122in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{1.582019in}{1.253988in}}%
\pgfpathlineto{\pgfqpoint{1.653558in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{1.701250in}{1.244270in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{1.228344in}}%
\pgfpathlineto{\pgfqpoint{1.780737in}{1.221052in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{1.224853in}}%
\pgfpathlineto{\pgfqpoint{1.963558in}{1.222686in}}%
\pgfpathlineto{\pgfqpoint{1.995353in}{1.207597in}}%
\pgfpathlineto{\pgfqpoint{2.019199in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{1.184402in}}%
\pgfpathlineto{\pgfqpoint{2.106635in}{1.184119in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.165274in}}%
\pgfpathlineto{\pgfqpoint{2.209968in}{1.161142in}}%
\pgfpathlineto{\pgfqpoint{2.233814in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{2.257660in}{1.149960in}}%
\pgfpathlineto{\pgfqpoint{2.257660in}{1.141353in}}%
\pgfpathlineto{\pgfqpoint{2.281506in}{1.135285in}}%
\pgfpathlineto{\pgfqpoint{2.313301in}{1.133281in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{2.353045in}{1.127359in}}%
\pgfpathlineto{\pgfqpoint{2.376891in}{1.126329in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{2.416635in}{1.120925in}}%
\pgfpathlineto{\pgfqpoint{2.440481in}{1.125094in}}%
\pgfpathlineto{\pgfqpoint{2.456378in}{1.119799in}}%
\pgfpathlineto{\pgfqpoint{2.464327in}{1.118204in}}%
\pgfpathlineto{\pgfqpoint{2.472276in}{1.115665in}}%
\pgfpathlineto{\pgfqpoint{2.496122in}{1.116804in}}%
\pgfpathlineto{\pgfqpoint{2.512019in}{1.117550in}}%
\pgfpathlineto{\pgfqpoint{2.512019in}{1.114709in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{1.111356in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{1.108075in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{1.106261in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.106157in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.106157in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.100840in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099965in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099965in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099965in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.100376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714916in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.722634in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.730352in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.745788in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.768941in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.768941in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.784377in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.799813in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.838402in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{0.853837in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{0.884709in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.900145in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.900145in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{0.907862in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{1.000476in}{1.572530in}}%
\pgfpathlineto{\pgfqpoint{1.008194in}{1.541356in}}%
\pgfpathlineto{\pgfqpoint{1.054501in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{1.062219in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{1.116244in}{1.534096in}}%
\pgfpathlineto{\pgfqpoint{1.147115in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{1.162551in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{1.201140in}{1.479664in}}%
\pgfpathlineto{\pgfqpoint{1.247447in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{1.293754in}{1.487028in}}%
\pgfpathlineto{\pgfqpoint{1.355497in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.409522in}{1.423185in}}%
\pgfpathlineto{\pgfqpoint{1.448111in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.502136in}{1.383673in}}%
\pgfpathlineto{\pgfqpoint{1.517572in}{1.361790in}}%
\pgfpathlineto{\pgfqpoint{1.563879in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{1.610186in}{1.318920in}}%
\pgfpathlineto{\pgfqpoint{1.648775in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{1.702800in}{1.284398in}}%
\pgfpathlineto{\pgfqpoint{1.733671in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.268448in}}%
\pgfpathlineto{\pgfqpoint{1.841721in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{1.888028in}{1.248198in}}%
\pgfpathlineto{\pgfqpoint{1.918900in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{1.957489in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{2.003796in}{1.231851in}}%
\pgfpathlineto{\pgfqpoint{2.042385in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{2.088692in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.119564in}{1.208846in}}%
\pgfpathlineto{\pgfqpoint{2.134999in}{1.196325in}}%
\pgfpathlineto{\pgfqpoint{2.142717in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{2.150435in}{1.170217in}}%
\pgfpathlineto{\pgfqpoint{2.165871in}{1.157148in}}%
\pgfpathlineto{\pgfqpoint{2.165871in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{2.204460in}{1.145912in}}%
\pgfpathlineto{\pgfqpoint{2.250767in}{1.145422in}}%
\pgfpathlineto{\pgfqpoint{2.297074in}{1.148469in}}%
\pgfpathlineto{\pgfqpoint{2.304792in}{1.146433in}}%
\pgfpathlineto{\pgfqpoint{2.327945in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{2.358817in}{1.141796in}}%
\pgfpathlineto{\pgfqpoint{2.405124in}{1.142545in}}%
\pgfpathlineto{\pgfqpoint{2.428277in}{1.143438in}}%
\pgfpathlineto{\pgfqpoint{2.443713in}{1.140858in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{1.134576in}}%
\pgfpathlineto{\pgfqpoint{2.482302in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{2.482302in}{1.130227in}}%
\pgfpathlineto{\pgfqpoint{2.490020in}{1.131538in}}%
\pgfpathlineto{\pgfqpoint{2.497738in}{1.130877in}}%
\pgfpathlineto{\pgfqpoint{2.497738in}{1.126984in}}%
\pgfpathlineto{\pgfqpoint{2.536327in}{1.128626in}}%
\pgfpathlineto{\pgfqpoint{2.536327in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{2.536327in}{1.123910in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.124246in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.122388in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.122388in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.119626in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.118711in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.116892in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.116892in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.118151in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.118151in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.118151in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.116344in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.116344in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.116344in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.115445in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.115445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.718084in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.726857in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.726857in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.735631in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.753178in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.753178in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.753178in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.788272in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.797046in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.805819in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.814593in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.832140in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.849687in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.849687in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.858461in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{0.884782in}{1.540561in}}%
\pgfpathlineto{\pgfqpoint{0.902329in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.954970in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.972517in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{0.981291in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{1.060253in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.095348in}{1.450909in}}%
\pgfpathlineto{\pgfqpoint{1.121668in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.420963in}}%
\pgfpathlineto{\pgfqpoint{1.200631in}{1.389686in}}%
\pgfpathlineto{\pgfqpoint{1.226951in}{1.371130in}}%
\pgfpathlineto{\pgfqpoint{1.226951in}{1.348126in}}%
\pgfpathlineto{\pgfqpoint{1.270819in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{1.279593in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{1.332234in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.358555in}{1.341239in}}%
\pgfpathlineto{\pgfqpoint{1.402423in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.437517in}{1.306455in}}%
\pgfpathlineto{\pgfqpoint{1.481385in}{1.292192in}}%
\pgfpathlineto{\pgfqpoint{1.525253in}{1.283879in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.269216in}}%
\pgfpathlineto{\pgfqpoint{1.612989in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{1.665631in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{1.224279in}}%
\pgfpathlineto{\pgfqpoint{1.718272in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{1.753367in}{1.187057in}}%
\pgfpathlineto{\pgfqpoint{1.806008in}{1.184082in}}%
\pgfpathlineto{\pgfqpoint{1.876197in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{1.911291in}{1.178974in}}%
\pgfpathlineto{\pgfqpoint{1.946385in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{1.981480in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{1.999027in}{1.151718in}}%
\pgfpathlineto{\pgfqpoint{2.060442in}{1.148077in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.144670in}}%
\pgfpathlineto{\pgfqpoint{2.113084in}{1.134164in}}%
\pgfpathlineto{\pgfqpoint{2.130631in}{1.122568in}}%
\pgfpathlineto{\pgfqpoint{2.165725in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{1.116093in}}%
\pgfpathlineto{\pgfqpoint{2.227140in}{1.108987in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{1.100612in}}%
\pgfpathlineto{\pgfqpoint{2.279782in}{1.098228in}}%
\pgfpathlineto{\pgfqpoint{2.314876in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{2.332423in}{1.087523in}}%
\pgfpathlineto{\pgfqpoint{2.341197in}{1.082967in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{1.076573in}}%
\pgfpathlineto{\pgfqpoint{2.358744in}{1.076177in}}%
\pgfpathlineto{\pgfqpoint{2.402612in}{1.076152in}}%
\pgfpathlineto{\pgfqpoint{2.420159in}{1.074460in}}%
\pgfpathlineto{\pgfqpoint{2.437706in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{2.446480in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.455253in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{2.472801in}{1.064394in}}%
\pgfpathlineto{\pgfqpoint{2.481574in}{1.062386in}}%
\pgfpathlineto{\pgfqpoint{2.490348in}{1.061259in}}%
\pgfpathlineto{\pgfqpoint{2.499121in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{2.499121in}{1.060149in}}%
\pgfpathlineto{\pgfqpoint{2.507895in}{1.059054in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{1.059368in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{1.059368in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{1.058546in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{1.056911in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{1.056098in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.057482in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.055862in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.057804in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.057804in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.056999in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.056197in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.055398in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.053808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699578in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699578in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707393in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707393in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715208in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715208in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715208in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730838in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730838in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730838in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754284in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.777729in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.777729in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793359in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808990in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.840250in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.863696in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.863696in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.871511in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{0.871511in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{1.640212in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.918401in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{0.973107in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{1.481979in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{1.035628in}{1.479664in}}%
\pgfpathlineto{\pgfqpoint{1.059074in}{1.444180in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.420761in}}%
\pgfpathlineto{\pgfqpoint{1.113780in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{1.152855in}{1.403359in}}%
\pgfpathlineto{\pgfqpoint{1.191931in}{1.401011in}}%
\pgfpathlineto{\pgfqpoint{1.215376in}{1.361462in}}%
\pgfpathlineto{\pgfqpoint{1.262267in}{1.347311in}}%
\pgfpathlineto{\pgfqpoint{1.316973in}{1.350739in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.337903in}}%
\pgfpathlineto{\pgfqpoint{1.395124in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{1.442015in}{1.287099in}}%
\pgfpathlineto{\pgfqpoint{1.473275in}{1.280302in}}%
\pgfpathlineto{\pgfqpoint{1.512351in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{1.551427in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{1.606133in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.645208in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.668654in}{1.204192in}}%
\pgfpathlineto{\pgfqpoint{1.746805in}{1.205249in}}%
\pgfpathlineto{\pgfqpoint{1.778065in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{1.193420in}}%
\pgfpathlineto{\pgfqpoint{1.918738in}{1.186821in}}%
\pgfpathlineto{\pgfqpoint{1.996889in}{1.188642in}}%
\pgfpathlineto{\pgfqpoint{2.075040in}{1.193484in}}%
\pgfpathlineto{\pgfqpoint{2.129746in}{1.188230in}}%
\pgfpathlineto{\pgfqpoint{2.161006in}{1.175656in}}%
\pgfpathlineto{\pgfqpoint{2.200082in}{1.172524in}}%
\pgfpathlineto{\pgfqpoint{2.215712in}{1.168886in}}%
\pgfpathlineto{\pgfqpoint{2.262603in}{1.163755in}}%
\pgfpathlineto{\pgfqpoint{2.309494in}{1.167734in}}%
\pgfpathlineto{\pgfqpoint{2.340754in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{2.387645in}{1.160327in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{1.143327in}}%
\pgfpathlineto{\pgfqpoint{2.434536in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{2.457981in}{1.135347in}}%
\pgfpathlineto{\pgfqpoint{2.465796in}{1.131582in}}%
\pgfpathlineto{\pgfqpoint{2.481427in}{1.132237in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{1.128911in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{1.124028in}}%
\pgfpathlineto{\pgfqpoint{2.504872in}{1.119594in}}%
\pgfpathlineto{\pgfqpoint{2.512687in}{1.118070in}}%
\pgfpathlineto{\pgfqpoint{2.520502in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{2.528317in}{1.116931in}}%
\pgfpathlineto{\pgfqpoint{2.528317in}{1.113254in}}%
\pgfpathlineto{\pgfqpoint{2.536133in}{1.113626in}}%
\pgfpathlineto{\pgfqpoint{2.536133in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{2.543948in}{1.111286in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112557in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.110766in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.108987in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.108987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707660in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707660in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707660in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707660in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707660in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707660in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723558in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.803045in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.803045in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.818942in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.842788in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{0.874583in}{1.583466in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{0.914327in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{0.938173in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{1.033558in}{1.587439in}}%
\pgfpathlineto{\pgfqpoint{1.041506in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.065353in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{1.542979in}}%
\pgfpathlineto{\pgfqpoint{1.160737in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{1.200481in}{1.533495in}}%
\pgfpathlineto{\pgfqpoint{1.232276in}{1.547310in}}%
\pgfpathlineto{\pgfqpoint{1.279968in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.303814in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{1.319711in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{1.375353in}{1.473742in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{1.471511in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{1.443797in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.423364in}}%
\pgfpathlineto{\pgfqpoint{1.510481in}{1.412939in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{1.381710in}}%
\pgfpathlineto{\pgfqpoint{1.558173in}{1.367235in}}%
\pgfpathlineto{\pgfqpoint{1.597917in}{1.351140in}}%
\pgfpathlineto{\pgfqpoint{1.661506in}{1.344424in}}%
\pgfpathlineto{\pgfqpoint{1.709199in}{1.337411in}}%
\pgfpathlineto{\pgfqpoint{1.772788in}{1.316725in}}%
\pgfpathlineto{\pgfqpoint{1.804583in}{1.293428in}}%
\pgfpathlineto{\pgfqpoint{1.852276in}{1.290009in}}%
\pgfpathlineto{\pgfqpoint{1.876122in}{1.275744in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{1.263979in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{2.003301in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.237625in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.114583in}{1.206842in}}%
\pgfpathlineto{\pgfqpoint{2.154327in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{2.186122in}{1.196441in}}%
\pgfpathlineto{\pgfqpoint{2.233814in}{1.189731in}}%
\pgfpathlineto{\pgfqpoint{2.249711in}{1.181476in}}%
\pgfpathlineto{\pgfqpoint{2.289455in}{1.180981in}}%
\pgfpathlineto{\pgfqpoint{2.313301in}{1.180159in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{1.172845in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{1.166701in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{1.163443in}}%
\pgfpathlineto{\pgfqpoint{2.376891in}{1.155506in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{2.392788in}{1.144528in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{2.424583in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{2.440481in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{2.472276in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{2.496122in}{1.127560in}}%
\pgfpathlineto{\pgfqpoint{2.496122in}{1.126563in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{1.122973in}}%
\pgfpathlineto{\pgfqpoint{2.512019in}{1.119462in}}%
\pgfpathlineto{\pgfqpoint{2.512019in}{1.116600in}}%
\pgfpathlineto{\pgfqpoint{2.512019in}{1.114709in}}%
\pgfpathlineto{\pgfqpoint{2.512019in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{1.111356in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.101719in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.101719in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.101719in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099965in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099965in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.543814in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.100376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718084in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718084in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718084in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726857in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735631in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735631in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735631in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.788272in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.797046in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.805819in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{0.805819in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{0.814593in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.823367in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{0.867234in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.884782in}{1.479664in}}%
\pgfpathlineto{\pgfqpoint{0.919876in}{1.470986in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{1.436517in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{1.416032in}}%
\pgfpathlineto{\pgfqpoint{0.954970in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{1.016385in}{1.418742in}}%
\pgfpathlineto{\pgfqpoint{1.033933in}{1.419118in}}%
\pgfpathlineto{\pgfqpoint{1.042706in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.077801in}{1.413767in}}%
\pgfpathlineto{\pgfqpoint{1.095348in}{1.380696in}}%
\pgfpathlineto{\pgfqpoint{1.130442in}{1.394244in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.381710in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{1.235725in}{1.383826in}}%
\pgfpathlineto{\pgfqpoint{1.253272in}{1.320575in}}%
\pgfpathlineto{\pgfqpoint{1.279593in}{1.297192in}}%
\pgfpathlineto{\pgfqpoint{1.332234in}{1.269465in}}%
\pgfpathlineto{\pgfqpoint{1.376102in}{1.248000in}}%
\pgfpathlineto{\pgfqpoint{1.402423in}{1.238586in}}%
\pgfpathlineto{\pgfqpoint{1.463838in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{1.534027in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.612989in}{1.207145in}}%
\pgfpathlineto{\pgfqpoint{1.700725in}{1.202956in}}%
\pgfpathlineto{\pgfqpoint{1.753367in}{1.206180in}}%
\pgfpathlineto{\pgfqpoint{1.779687in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{1.858650in}{1.187667in}}%
\pgfpathlineto{\pgfqpoint{1.884970in}{1.172220in}}%
\pgfpathlineto{\pgfqpoint{1.928838in}{1.166256in}}%
\pgfpathlineto{\pgfqpoint{1.955159in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{2.060442in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{2.121857in}{1.153826in}}%
\pgfpathlineto{\pgfqpoint{2.165725in}{1.146738in}}%
\pgfpathlineto{\pgfqpoint{2.183272in}{1.133508in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{1.131676in}}%
\pgfpathlineto{\pgfqpoint{2.218367in}{1.127284in}}%
\pgfpathlineto{\pgfqpoint{2.271008in}{1.127371in}}%
\pgfpathlineto{\pgfqpoint{2.271008in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{2.297329in}{1.110639in}}%
\pgfpathlineto{\pgfqpoint{2.332423in}{1.108021in}}%
\pgfpathlineto{\pgfqpoint{2.376291in}{1.106022in}}%
\pgfpathlineto{\pgfqpoint{2.428933in}{1.108834in}}%
\pgfpathlineto{\pgfqpoint{2.455253in}{1.108089in}}%
\pgfpathlineto{\pgfqpoint{2.455253in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{2.464027in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{2.464027in}{1.090437in}}%
\pgfpathlineto{\pgfqpoint{2.481574in}{1.085718in}}%
\pgfpathlineto{\pgfqpoint{2.490348in}{1.083426in}}%
\pgfpathlineto{\pgfqpoint{2.490348in}{1.083426in}}%
\pgfpathlineto{\pgfqpoint{2.499121in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{2.507895in}{1.073611in}}%
\pgfpathlineto{\pgfqpoint{2.516668in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{2.516668in}{1.068919in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.066599in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.066599in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.059113in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.058296in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.054254in}}%
\pgfpathlineto{\pgfqpoint{2.542989in}{1.053234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.053808in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.053808in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.053017in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.053017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701817in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.701817in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.711871in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.711871in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.721925in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.721925in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.782249in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.802357in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.802357in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.802357in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.802357in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.812411in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.822465in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{0.822465in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.852628in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{0.902898in}{1.365155in}}%
\pgfpathlineto{\pgfqpoint{0.923006in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{0.923006in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{1.355337in}}%
\pgfpathlineto{\pgfqpoint{0.973276in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{1.003438in}{1.310940in}}%
\pgfpathlineto{\pgfqpoint{1.013493in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{1.033601in}{1.278979in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{1.114033in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.134141in}{1.185326in}}%
\pgfpathlineto{\pgfqpoint{1.184411in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{1.204520in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.198036in}}%
\pgfpathlineto{\pgfqpoint{1.305060in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{1.365384in}{1.179619in}}%
\pgfpathlineto{\pgfqpoint{1.385493in}{1.169003in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.154676in}}%
\pgfpathlineto{\pgfqpoint{1.475979in}{1.144962in}}%
\pgfpathlineto{\pgfqpoint{1.546357in}{1.141809in}}%
\pgfpathlineto{\pgfqpoint{1.596628in}{1.127371in}}%
\pgfpathlineto{\pgfqpoint{1.667006in}{1.137869in}}%
\pgfpathlineto{\pgfqpoint{1.687114in}{1.112049in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{1.878141in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{1.938465in}{1.125029in}}%
\pgfpathlineto{\pgfqpoint{1.978682in}{1.115424in}}%
\pgfpathlineto{\pgfqpoint{1.988736in}{1.101391in}}%
\pgfpathlineto{\pgfqpoint{2.008844in}{1.090578in}}%
\pgfpathlineto{\pgfqpoint{2.079222in}{1.084451in}}%
\pgfpathlineto{\pgfqpoint{2.129493in}{1.080148in}}%
\pgfpathlineto{\pgfqpoint{2.159655in}{1.079788in}}%
\pgfpathlineto{\pgfqpoint{2.219979in}{1.077885in}}%
\pgfpathlineto{\pgfqpoint{2.280303in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{2.280303in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{2.310465in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{2.330574in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{2.340628in}{1.032668in}}%
\pgfpathlineto{\pgfqpoint{2.340628in}{1.025340in}}%
\pgfpathlineto{\pgfqpoint{2.360736in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{2.360736in}{1.018170in}}%
\pgfpathlineto{\pgfqpoint{2.380844in}{1.015554in}}%
\pgfpathlineto{\pgfqpoint{2.380844in}{1.013882in}}%
\pgfpathlineto{\pgfqpoint{2.390898in}{1.008959in}}%
\pgfpathlineto{\pgfqpoint{2.390898in}{1.007348in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{1.004993in}}%
\pgfpathlineto{\pgfqpoint{2.431114in}{1.005103in}}%
\pgfpathlineto{\pgfqpoint{2.431114in}{1.002026in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{1.002130in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.002981in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.000004in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{0.997800in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{1.000918in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{2.521601in}{1.000309in}}%
\pgfpathlineto{\pgfqpoint{2.521601in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{0.998941in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{0.996820in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{0.996820in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{0.996118in}}%
\pgfpathlineto{\pgfqpoint{2.541709in}{0.997598in}}%
\pgfpathlineto{\pgfqpoint{2.541709in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{2.541709in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{2.541709in}{0.994117in}}%
\pgfpathlineto{\pgfqpoint{2.541709in}{0.994117in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.995585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.702769in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702769in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.702769in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.724781in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.724781in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.724781in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.724781in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.735786in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.746792in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.746792in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.746792in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.746792in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.757798in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.768804in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.779810in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.779810in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.801822in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.812828in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.867857in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.878863in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.900875in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{0.911881in}{1.518314in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.955905in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.966911in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{0.966911in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{1.010934in}{1.498729in}}%
\pgfpathlineto{\pgfqpoint{1.043952in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{1.054958in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{1.087976in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{1.165017in}{1.459595in}}%
\pgfpathlineto{\pgfqpoint{1.176023in}{1.465648in}}%
\pgfpathlineto{\pgfqpoint{1.176023in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.198035in}{1.414298in}}%
\pgfpathlineto{\pgfqpoint{1.220047in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{1.242059in}{1.346196in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.326969in}}%
\pgfpathlineto{\pgfqpoint{1.319100in}{1.305871in}}%
\pgfpathlineto{\pgfqpoint{1.341112in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{1.385136in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{1.418153in}{1.228344in}}%
\pgfpathlineto{\pgfqpoint{1.506201in}{1.227295in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.605254in}{1.200582in}}%
\pgfpathlineto{\pgfqpoint{1.627266in}{1.156232in}}%
\pgfpathlineto{\pgfqpoint{1.671289in}{1.142157in}}%
\pgfpathlineto{\pgfqpoint{1.715313in}{1.120247in}}%
\pgfpathlineto{\pgfqpoint{1.748331in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{1.803360in}{1.103379in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{1.090058in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{2.001467in}{1.053642in}}%
\pgfpathlineto{\pgfqpoint{2.045491in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{2.089514in}{1.044297in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{1.035222in}}%
\pgfpathlineto{\pgfqpoint{2.188568in}{1.025049in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{1.018428in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{1.010420in}}%
\pgfpathlineto{\pgfqpoint{2.287621in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.320639in}{1.006780in}}%
\pgfpathlineto{\pgfqpoint{2.353656in}{1.005977in}}%
\pgfpathlineto{\pgfqpoint{2.375668in}{1.001692in}}%
\pgfpathlineto{\pgfqpoint{2.375668in}{0.996586in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.994401in}}%
\pgfpathlineto{\pgfqpoint{2.430698in}{0.991411in}}%
\pgfpathlineto{\pgfqpoint{2.474721in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{2.485727in}{0.990460in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{0.986815in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.979673in}}%
\pgfpathlineto{\pgfqpoint{2.518745in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{2.518745in}{0.974937in}}%
\pgfpathlineto{\pgfqpoint{2.529751in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{2.529751in}{0.971045in}}%
\pgfpathlineto{\pgfqpoint{2.540757in}{0.971262in}}%
\pgfpathlineto{\pgfqpoint{2.540757in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.967510in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.967510in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.966857in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.966206in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.965558in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.964912in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.964912in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.963626in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.963626in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.962350in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.961082in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.960452in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.960452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_night_vs_daytime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.613021in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.611823in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.610474in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.608499in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.607284in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.636024in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.633462in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.626704in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.628828in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.627886in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.626392in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.624715in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.638633in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.637875in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.635866in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.634563in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.634739in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.636886in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.639240in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.637349in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.636879in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.636420in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.638685in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.638217in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.637759in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.636615in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.633102in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.632819in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.634497in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.634283in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.634283in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.633653in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.633111in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.635319in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.637149in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.637076in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.639169in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638865in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638865in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638715in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638491in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.629829in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.624610in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.617919in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.617047in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.634642in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.651142in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.647783in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.641622in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.644770in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.643825in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.641690in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.639370in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.640003in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.630926in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.629479in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.628635in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.627372in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.626777in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.630139in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.632127in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.631628in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.630940in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.630539in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.630084in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.632064in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634000in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633584in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633111in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632520in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632520in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632010in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631760in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.744774in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.681210in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.680296in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.673812in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.673350in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{0.676223in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.662941in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.665562in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.656214in}}%
\pgfpathlineto{\pgfqpoint{1.912388in}{0.662799in}}%
\pgfpathlineto{\pgfqpoint{1.912388in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{1.912388in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.659289in}}%
\pgfpathlineto{\pgfqpoint{2.028638in}{0.660244in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.661999in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.660523in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{0.661882in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.664989in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.664475in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.666160in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.665647in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.667423in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667623in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667370in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667120in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667120in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667120in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666996in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666996in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666996in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666996in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666872in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.635838in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.630507in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.627372in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.625089in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.623407in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.621913in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{0.635000in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{0.633730in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{0.630379in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.635754in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.638009in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.640248in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{0.641430in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.643543in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.645684in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.647496in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.644614in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.644711in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.647748in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.647332in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.646221in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.649699in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.649190in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.648889in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.647815in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.649547in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.648587in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.650262in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652097in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651999in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651999in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651999in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651999in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651900in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651900in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651802in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651802in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651802in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.618102in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.617047in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.646821in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.649436in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.645205in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.642520in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.641377in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.643019in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.641622in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.640053in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.636895in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.635331in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.634449in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.633884in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.633155in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.632455in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.631373in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.630661in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.630354in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632755in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631286in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629795in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628743in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628058in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.627401in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626940in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626771in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626604in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626383in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626113in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626006in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625952in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625689in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625228in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625228in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625177in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.641315in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.635707in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.633871in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.632492in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.634102in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.633007in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.637143in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.633050in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.629709in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.631864in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.629829in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.627246in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.626511in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.627696in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.627518in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.627054in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626715in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626659in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626383in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.626166in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625952in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625794in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625689in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625228in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625228in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625228in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625228in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.625177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.670810in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.660276in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.667934in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.663414in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.657479in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.659916in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.655665in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{0.655255in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{0.651481in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{0.649510in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.654253in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.652728in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.647306in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.645805in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.644620in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.641386in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.644602in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.645829in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.644231in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.643691in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.643602in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644858in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644593in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644157in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643560in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643143in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642978in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642978in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.656305in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.652841in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.643382in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.642923in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.640911in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.639287in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.635095in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.633442in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.635941in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.635032in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.633699in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.632356in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.634518in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.635371in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.635608in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.635082in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633312in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633178in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632912in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632455in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.632010in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631760in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.620577in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.616718in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.614424in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.612011in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.610789in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.608278in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.607564in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.606848in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.605537in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.612106in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.617159in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.615407in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.614257in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.612399in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.616718in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.620486in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.634869in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.633607in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.633462in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.638231in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.639344in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.638423in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.637540in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.636602in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.638403in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.637759in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.642533in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.645901in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.645927in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.648591in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.651745in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.650455in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652495in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652495in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653806in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.698637in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.658518in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.790854in}{0.659102in}}%
\pgfpathlineto{\pgfqpoint{1.790854in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.657986in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{0.659279in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.655031in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{2.129036in}{0.654760in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.653929in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.652501in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.649722in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.651756in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.650871in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.646949in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.649149in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.648385in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.649758in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650962in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650854in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650218in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648789in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647815in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647341in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647341in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646692in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646510in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646239in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645618in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645618in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645531in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645184in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645184in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.629918in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{1.212563in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.637612in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{0.640737in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.647719in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.642424in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.648163in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.652865in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.649316in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.647865in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.646773in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.645387in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.645337in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.643899in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{2.105363in}{0.644602in}}%
\pgfpathlineto{\pgfqpoint{2.254163in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.650323in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.649089in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.648591in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.648103in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.647341in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652798in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652495in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652296in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652097in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651999in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651999in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651900in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651802in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651510in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_night_vs_morning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.629829in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.623996in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.631864in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.634642in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.638971in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{0.652086in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.651705in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.653677in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.652993in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.650552in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.652619in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.649510in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.647355in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.646267in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.645517in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.649521in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.648638in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.650601in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.648901in}}%
\pgfpathlineto{\pgfqpoint{2.105363in}{0.657112in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.659174in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{2.254163in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{2.254163in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.659289in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.656157in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.655517in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.657409in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.657152in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.659122in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.658604in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.658475in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.657842in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.657592in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.657099in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.657099in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.656734in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.656734in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.656493in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.656493in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.815763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{0.660224in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{0.664827in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.669412in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.679141in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.674012in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.664210in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.657688in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.653806in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.654330in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.650083in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.647141in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.645581in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.644903in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.643985in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.642978in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.641315in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.640527in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.639136in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.637928in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.637733in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.636420in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.635446in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.635188in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.634600in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.634272in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.636615in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.636444in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.635211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634739in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634278in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.634052in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.633828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.647229in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.673350in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.666204in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.677096in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.673772in}}%
\pgfpathlineto{\pgfqpoint{1.593581in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.762672in}{0.680482in}}%
\pgfpathlineto{\pgfqpoint{1.762672in}{0.677334in}}%
\pgfpathlineto{\pgfqpoint{1.762672in}{0.673655in}}%
\pgfpathlineto{\pgfqpoint{1.819036in}{0.673693in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.673051in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.674195in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{2.100854in}{0.679821in}}%
\pgfpathlineto{\pgfqpoint{2.100854in}{0.677867in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.681915in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.679192in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.677406in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.677670in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.681422in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.678717in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.677512in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.677007in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.676674in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.676508in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.675852in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.675690in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.675528in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.675367in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.674888in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.674572in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.676441in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.676441in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678770in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.611288in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.610174in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.629829in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.634164in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.643825in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.640500in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.635993in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.633653in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.637023in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.638709in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.645380in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.644628in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.643543in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.644162in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.650624in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.648721in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651658in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651313in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650635in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650524in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650303in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649866in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649758in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649543in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649543in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649436in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.711503in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{0.729369in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.373763in}{0.726999in}}%
\pgfpathlineto{\pgfqpoint{1.373763in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.708075in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{0.701586in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{0.696761in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.696455in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.692854in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{0.691903in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.686277in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.869763in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{1.869763in}{0.681081in}}%
\pgfpathlineto{\pgfqpoint{1.869763in}{0.677060in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.678817in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.673955in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.671950in}}%
\pgfpathlineto{\pgfqpoint{2.117763in}{0.676143in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.676494in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.681115in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.677123in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.676135in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.674602in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.673525in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.674069in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.676479in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.674921in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.672935in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.672774in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674577in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673140in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672518in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672518in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672518in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671755in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671755in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671755in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671454in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.664827in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.661567in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.660224in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.657134in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.652125in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.648186in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.643729in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.646866in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.644301in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.642356in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.639067in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.639852in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.637579in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.639287in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.641832in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.640604in}}%
\pgfpathlineto{\pgfqpoint{2.062289in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{2.062289in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{2.062289in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{2.062289in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.640155in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.639456in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.638875in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646842in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646315in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645799in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645193in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645094in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644700in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644700in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644700in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644602in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644216in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644121in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643742in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.620126in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.643899in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.644970in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.634127in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.628390in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.632369in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.630127in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.628828in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.627372in}}%
\pgfpathlineto{\pgfqpoint{1.567057in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.567057in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{1.676469in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{0.643845in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{0.642424in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.640955in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.640180in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.640724in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.639216in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.638018in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.635720in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.636420in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.635446in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.639188in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641463in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641274in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640901in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640443in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640352in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639817in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639729in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639468in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639381in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639381in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639039in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638954in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638954in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638869in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.614174in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.611288in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.610630in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.608499in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.616091in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.620888in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.624610in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.623011in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.630148in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.629028in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.628093in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{0.635131in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{0.633365in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.635052in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.637263in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.636092in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.634045in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.633147in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.636295in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.639653in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.638971in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.641186in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.643343in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.642934in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.642533in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.643999in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.643602in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.643212in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.642923in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.642544in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.642263in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.642263in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644700in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644700in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644602in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644602in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644312in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644216in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646221in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.612011in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.610789in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.609610in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.616881in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.614947in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.612704in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.611731in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.611202in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.616826in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.615890in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.613772in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.612739in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.615940in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.614947in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.614174in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.613130in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.615617in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.614947in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.620447in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.622983in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.622107in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.623830in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.622998in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.624361in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.623996in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.629038in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.630703in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629660in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629459in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629261in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.628935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.612809in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.611462in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.609610in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.608499in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.607564in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.604944in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.604475in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.603883in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.609957in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.614174in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.611701in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.620486in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.623797in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.626580in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.625682in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.627853in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.634045in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.636254in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.637599in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.636101in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.640668in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.642947in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.645164in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.648952in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.648267in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.647709in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.647056in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.646524in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647853in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647539in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647126in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647126in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646720in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.686595in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.693424in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.698221in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{0.698452in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{0.689197in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.691630in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.688138in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.675763in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.686906in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.689831in}}%
\pgfpathlineto{\pgfqpoint{1.953906in}{0.696822in}}%
\pgfpathlineto{\pgfqpoint{1.953906in}{0.694338in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.693103in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.681581in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.679877in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.678559in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.677636in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.680296in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.676281in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.674213in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.672634in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.668323in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.667668in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.669347in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.670647in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.669208in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.669052in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.667375in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.666348in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.665917in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667174in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_night_vs_sunrise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789658in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.684627in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.684627in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.695749in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.670274in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.664641in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.659809in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.657050in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.653464in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.644690in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.647197in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{2.062289in}{0.645581in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.644876in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.643543in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.640668in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.642415in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.641186in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.642833in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.641846in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.643115in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.640911in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640591in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640187in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639868in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639633in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639016in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638865in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638715in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638566in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638052in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637835in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637835in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.779627in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.756168in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.759829in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.771896in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.757670in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.739219in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.729530in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{0.675170in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.678508in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.677906in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.678318in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.673567in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.670608in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.666690in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.664228in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.661138in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.662716in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.652641in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.651275in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.650624in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.650513in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.649484in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.649149in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.648601in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.647748in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.645829in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.645539in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.644690in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.643869in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.643514in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.643338in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642904in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642563in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644418in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644244in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644244in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643985in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.688138in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{0.686694in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.687521in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.680895in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.672235in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.670461in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.664961in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{0.670527in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{1.912388in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.665427in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.671066in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.668323in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.668860in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.666370in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.669692in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.666850in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.667885in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.665903in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.665140in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.664890in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.664027in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.665527in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.665405in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.665282in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.664918in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.664797in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.664797in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.664677in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.664677in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.664438in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666502in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666380in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666380in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666258in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.730645in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.712779in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.736453in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.729016in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.695399in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.682191in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.654834in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.652619in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.650210in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.648660in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.645665in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.643808in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.642611in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.640974in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.639344in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.640981in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.638217in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.637311in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.636024in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.635131in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.631084in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.630958in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.630895in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.630707in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629978in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629859in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629450in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631272in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.631272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{1.257850in}{0.877609in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.812000in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.710917in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.699385in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{0.702995in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.708912in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.679996in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.673387in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.670775in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.665501in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.656924in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.658475in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.655549in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.652728in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.649879in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.648091in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{0.649530in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{0.648613in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.650256in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.649301in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{0.650397in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{0.649484in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.649543in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.648288in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.647783in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.647386in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.647247in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.646692in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.646239in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645531in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645270in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.644842in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646856in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646768in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646680in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646680in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646680in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646506in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.703912in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.659385in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.659309in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.655499in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.650413in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.638377in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.636552in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.638709in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.635131in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.640256in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.637941in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.636960in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.637528in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.641622in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.643278in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.643095in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.643691in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642818in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642394in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643729in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643143in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642092in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{0.760366in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{0.698637in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.672634in}}%
\pgfpathlineto{\pgfqpoint{1.466763in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{0.688507in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{0.683274in}}%
\pgfpathlineto{\pgfqpoint{1.699263in}{0.690691in}}%
\pgfpathlineto{\pgfqpoint{1.699263in}{0.679176in}}%
\pgfpathlineto{\pgfqpoint{1.699263in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.668334in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.657557in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.651256in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.652258in}}%
\pgfpathlineto{\pgfqpoint{2.009263in}{0.653510in}}%
\pgfpathlineto{\pgfqpoint{2.009263in}{0.651025in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.652781in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.648734in}}%
\pgfpathlineto{\pgfqpoint{2.164263in}{0.650014in}}%
\pgfpathlineto{\pgfqpoint{2.164263in}{0.648952in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.652601in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.652858in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.651727in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.649699in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.651263in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.650341in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.649842in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.649547in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.649255in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.649063in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.648399in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.648213in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.648120in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.647936in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.647752in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.647661in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649690in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649316in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649316in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649131in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648765in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.636275in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.631373in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.629978in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.637971in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.641377in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.639825in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.641622in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.646686in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.645380in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.647565in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.645684in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.646773in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.645841in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.647783in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.647206in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.644301in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.647539in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.649118in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.650854in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.650009in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.652781in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.652155in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.653516in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652798in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653504in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653504in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653305in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653305in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.884177in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.884177in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{0.884177in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{0.884177in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{0.884177in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.627183in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.626452in}}%
\pgfpathlineto{\pgfqpoint{1.012452in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{1.012452in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.076590in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{1.076590in}{0.629829in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{1.204866in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.269004in}{0.637971in}}%
\pgfpathlineto{\pgfqpoint{1.397280in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{1.397280in}{0.643045in}}%
\pgfpathlineto{\pgfqpoint{1.589694in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{1.589694in}{0.650580in}}%
\pgfpathlineto{\pgfqpoint{1.653832in}{0.652031in}}%
\pgfpathlineto{\pgfqpoint{1.653832in}{0.649671in}}%
\pgfpathlineto{\pgfqpoint{1.653832in}{0.647783in}}%
\pgfpathlineto{\pgfqpoint{1.653832in}{0.646155in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{0.654372in}}%
\pgfpathlineto{\pgfqpoint{2.038659in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{2.038659in}{0.658714in}}%
\pgfpathlineto{\pgfqpoint{2.166935in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{2.359349in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{2.359349in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{2.423487in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{2.423487in}{0.665210in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.664429in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664348in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663101in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662375in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661899in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661664in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660740in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660627in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660401in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660176in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659732in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659732in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.645927in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.666420in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.659916in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.658421in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.653576in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.656977in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.645205in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.642947in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.639740in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.640737in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.635398in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.635900in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.634127in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.635431in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.633699in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.640256in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{0.643550in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.644711in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.643899in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.643019in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.644700in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.644026in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.643370in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.641679in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.641255in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.640755in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.642818in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644418in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644157in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643985in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643226in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643143in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643143in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642410in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642092in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.618102in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.616718in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.615502in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.612399in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.650083in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.659174in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.658025in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.655644in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.659385in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.663009in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.663620in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.659611in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.658421in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.658025in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.656028in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.656270in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.654815in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.654000in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.653318in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.652326in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.650850in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.652887in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.654468in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.654253in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.653830in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.653620in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.653309in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652899in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.652097in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654110in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653504in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_night_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.212563in}{0.670461in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{0.673350in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.669184in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{0.667174in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.670351in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.665549in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.665140in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{2.105363in}{0.660200in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{2.254163in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.657210in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.655517in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.654399in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.653431in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.652218in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.652676in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.651745in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.650845in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649131in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.648314in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.647608in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.647263in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.647007in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648666in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648407in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647980in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647980in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647980in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647980in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647895in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.616091in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.625926in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.634739in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.622983in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.634787in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.629829in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{0.632313in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.635171in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.637751in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.635754in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.638009in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.639328in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.638772in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.640861in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.639344in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.643272in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.642840in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.644301in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.645799in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.644602in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.643836in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.642025in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.641339in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.640429in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.639477in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.639016in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638715in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.638715in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640461in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639852in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639334in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.639115in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638756in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638685in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638333in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638194in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637918in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.724265in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.657050in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.643426in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.640155in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.642450in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.640861in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.637928in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.636602in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.634518in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.640485in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.638663in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.640638in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.644736in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.644397in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.645232in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.643602in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.643463in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.647719in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.649255in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.647844in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.647390in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.646768in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.645905in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.647871in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649913in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649641in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649551in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651295in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651295in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651203in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651203in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651203in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650838in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650838in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650388in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650388in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650388in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650210in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.681210in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.695749in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.688438in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.676637in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.668685in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.671535in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.657986in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.652661in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.657160in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.662521in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.660294in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.658130in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.660244in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.658459in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.657968in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.657404in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659102in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.656892in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.656337in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.655576in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654315in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653705in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652139in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651761in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651481in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651295in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651111in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650929in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650657in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650657in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650388in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650210in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650210in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.698221in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.749788in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.731568in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{0.739666in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{0.723613in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.707026in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.711503in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.705941in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.672948in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.674764in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.665501in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.657986in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.652125in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.650413in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.648186in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.645894in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{0.649722in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.650256in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.648607in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.646107in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.643463in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.642554in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.641679in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.640755in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.639947in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{0.641407in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{0.640461in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.641856in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.641622in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.643362in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.643282in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.643045in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642810in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642655in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642578in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642424in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642424in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642272in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642196in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.785172in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.764791in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.756168in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.689504in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.677295in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.652481in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.640198in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.641986in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.653900in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.662521in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.660823in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{1.819036in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{1.819036in}{0.658399in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.658714in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.659004in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{0.658326in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.656977in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.661629in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.662508in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.663719in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.663224in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.662857in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.664394in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.662950in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.662251in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.663614in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.663152in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.662584in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.662359in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666008in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665658in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665542in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665312in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664743in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664743in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664405in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664405in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664405in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664294in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.657842in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{0.654714in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.466763in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.544263in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.657592in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.654330in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.654021in}}%
\pgfpathlineto{\pgfqpoint{2.009263in}{0.654442in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{2.164263in}{0.654451in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.660756in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.657668in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654860in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650845in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649502in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.648314in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647783in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647608in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646753in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646669in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646254in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646008in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645845in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.691320in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.693718in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.684951in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.682191in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.675940in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.677295in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.670775in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.671007in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.666031in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.667245in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.668352in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.664882in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.655126in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.653638in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.651247in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.651827in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.650513in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.649484in}}%
\pgfpathlineto{\pgfqpoint{2.194070in}{0.650635in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.652061in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.652653in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.651683in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.650442in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.649842in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.649255in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.648399in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.647752in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.648047in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649913in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649641in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649641in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649283in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.649105in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.648407in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649857in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.654253in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.659916in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.643899in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.653529in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.644301in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{0.645184in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.645718in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{0.648091in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.652014in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.646004in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.643836in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.643186in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{0.643869in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.647624in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.645270in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.644842in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.643927in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.643764in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.642967in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644746in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644666in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644425in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644187in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644108in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644030in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644030in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644030in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644030in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.662716in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.657842in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.647695in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.642520in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.640889in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{1.231763in}{0.639067in}}%
\pgfpathlineto{\pgfqpoint{1.291763in}{0.640307in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{0.642120in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{1.471763in}{0.645964in}}%
\pgfpathlineto{\pgfqpoint{1.471763in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.471763in}{0.641332in}}%
\pgfpathlineto{\pgfqpoint{1.471763in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{1.471763in}{0.638772in}}%
\pgfpathlineto{\pgfqpoint{1.531763in}{0.640307in}}%
\pgfpathlineto{\pgfqpoint{1.591763in}{0.642282in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.643272in}}%
\pgfpathlineto{\pgfqpoint{1.711763in}{0.643970in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.646315in}}%
\pgfpathlineto{\pgfqpoint{1.951763in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{1.951763in}{0.648186in}}%
\pgfpathlineto{\pgfqpoint{2.071763in}{0.652326in}}%
\pgfpathlineto{\pgfqpoint{2.071763in}{0.651263in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{0.652993in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.191763in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.654625in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.659294in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662025in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661804in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661694in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661367in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660829in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660829in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660722in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660722in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660722in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660404in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660404in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660194in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.643602in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.641622in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.626511in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.621871in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.619550in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.633066in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.631535in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{1.257850in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{1.257850in}{0.630408in}}%
\pgfpathlineto{\pgfqpoint{1.257850in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.634739in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{1.662198in}{0.643750in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.647287in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.643729in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{0.641430in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.639456in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.638310in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{0.642335in}}%
\pgfpathlineto{\pgfqpoint{2.066545in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.643095in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.642465in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{0.641938in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{0.643691in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.645217in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.644947in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{0.644244in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.646149in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647936in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.646161in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.645236in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644990in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644827in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644425in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644346in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644187in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.644030in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643951in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643951in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_night_vs_sunset2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{0.664827in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.667345in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{1.142672in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.684951in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.676494in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{0.681622in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.593581in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{1.649945in}{0.682634in}}%
\pgfpathlineto{\pgfqpoint{1.649945in}{0.675871in}}%
\pgfpathlineto{\pgfqpoint{1.649945in}{0.670351in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.675309in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.674618in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.680196in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.674589in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.673387in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.672614in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.670439in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.669398in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.668243in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.666308in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.670542in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.672345in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.671491in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.671211in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672406in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671169in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670499in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670499in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.669971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.614947in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.628283in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{0.628759in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.636024in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.637023in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.635643in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.632292in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.634164in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.633699in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.633066in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.631617in}}%
\pgfpathlineto{\pgfqpoint{2.035096in}{0.633579in}}%
\pgfpathlineto{\pgfqpoint{2.035096in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{0.634111in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.638038in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.636071in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.635082in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.636260in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.636260in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.635966in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637594in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637594in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637594in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637149in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637149in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637076in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637076in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.637003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.636715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.950096in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.828137in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.808436in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.765361in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.736846in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{0.733380in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{0.719842in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.716708in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.716097in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.710626in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{0.703770in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{0.681336in}}%
\pgfpathlineto{\pgfqpoint{1.570096in}{0.696424in}}%
\pgfpathlineto{\pgfqpoint{1.673429in}{0.696822in}}%
\pgfpathlineto{\pgfqpoint{1.673429in}{0.688996in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.686487in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.684924in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.680129in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.691282in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.688943in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{0.683098in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.682985in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.681941in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.681046in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.680236in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678538in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678388in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.677943in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.668158in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.645636in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.638971in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.643899in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{0.646705in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.649316in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.645205in}}%
\pgfpathlineto{\pgfqpoint{1.231763in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{0.651396in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{1.531763in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.658475in}}%
\pgfpathlineto{\pgfqpoint{1.711763in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{1.771763in}{0.659035in}}%
\pgfpathlineto{\pgfqpoint{1.771763in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{1.891763in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{2.011763in}{0.661824in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.669995in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.668929in}}%
\pgfpathlineto{\pgfqpoint{2.371763in}{0.668334in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.669251in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.668243in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.668158in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.669426in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667684in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667423in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667294in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666652in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666652in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665898in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665898in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665898in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665898in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665898in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665651in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665651in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{0.698637in}}%
\pgfpathlineto{\pgfqpoint{0.965292in}{0.689504in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.695624in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.683747in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.293527in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{1.293527in}{0.675763in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.664210in}}%
\pgfpathlineto{\pgfqpoint{1.567057in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.567057in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{1.567057in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.671924in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.668352in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.664663in}}%
\pgfpathlineto{\pgfqpoint{1.731175in}{0.668072in}}%
\pgfpathlineto{\pgfqpoint{1.785880in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{0.668236in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.670536in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.668822in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.666083in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.665922in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.663628in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.665912in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{0.670419in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.673812in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.673366in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.672201in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.671491in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.670795in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.670383in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.669572in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.671714in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.671440in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.671169in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673149in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672874in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672464in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{1.142672in}{0.689677in}}%
\pgfpathlineto{\pgfqpoint{1.142672in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.255399in}{0.683660in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{0.673309in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{0.674069in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{0.668334in}}%
\pgfpathlineto{\pgfqpoint{1.593581in}{0.673812in}}%
\pgfpathlineto{\pgfqpoint{1.593581in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{1.762672in}{0.681383in}}%
\pgfpathlineto{\pgfqpoint{1.819036in}{0.680437in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.681135in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{0.680327in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.676281in}}%
\pgfpathlineto{\pgfqpoint{2.100854in}{0.675599in}}%
\pgfpathlineto{\pgfqpoint{2.157217in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.678471in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.676479in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.674583in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.673422in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.671823in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.672518in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.671454in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.672132in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.673072in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.671916in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.671211in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.670657in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672267in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671989in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671851in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671440in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671169in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670499in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670499in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670366in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{0.879433in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{0.748387in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{1.194465in}{0.818837in}}%
\pgfpathlineto{\pgfqpoint{1.194465in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.244736in}{0.784139in}}%
\pgfpathlineto{\pgfqpoint{1.244736in}{0.761550in}}%
\pgfpathlineto{\pgfqpoint{1.345276in}{0.765141in}}%
\pgfpathlineto{\pgfqpoint{1.445817in}{0.767876in}}%
\pgfpathlineto{\pgfqpoint{1.496087in}{0.761178in}}%
\pgfpathlineto{\pgfqpoint{1.596628in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{0.749170in}}%
\pgfpathlineto{\pgfqpoint{1.697168in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{1.697168in}{0.733380in}}%
\pgfpathlineto{\pgfqpoint{1.747438in}{0.726002in}}%
\pgfpathlineto{\pgfqpoint{1.747438in}{0.715419in}}%
\pgfpathlineto{\pgfqpoint{1.747438in}{0.707366in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{2.099330in}{0.723336in}}%
\pgfpathlineto{\pgfqpoint{2.199871in}{0.725810in}}%
\pgfpathlineto{\pgfqpoint{2.250141in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.717304in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.702203in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.701363in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.698099in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.694804in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.690869in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.686468in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.685878in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687274in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686390in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683348in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.682861in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681746in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681277in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.680812in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.680659in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.680659in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.680659in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679749in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.778274in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.778274in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{0.821530in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{0.821530in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{0.821530in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.821530in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{0.864786in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.864786in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{0.864786in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{0.864786in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.951298in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.951298in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.951298in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{1.037809in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{1.037809in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{1.037809in}{0.708492in}}%
\pgfpathlineto{\pgfqpoint{1.037809in}{0.693290in}}%
\pgfpathlineto{\pgfqpoint{1.037809in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{1.037809in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{1.037809in}{0.672634in}}%
\pgfpathlineto{\pgfqpoint{1.081065in}{0.673879in}}%
\pgfpathlineto{\pgfqpoint{1.124321in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{0.669451in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{0.660309in}}%
\pgfpathlineto{\pgfqpoint{1.210833in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.297344in}{0.668041in}}%
\pgfpathlineto{\pgfqpoint{1.383856in}{0.672634in}}%
\pgfpathlineto{\pgfqpoint{1.383856in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{1.383856in}{0.664827in}}%
\pgfpathlineto{\pgfqpoint{1.470367in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{1.556879in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{1.643391in}{0.676455in}}%
\pgfpathlineto{\pgfqpoint{1.686646in}{0.677950in}}%
\pgfpathlineto{\pgfqpoint{1.686646in}{0.674627in}}%
\pgfpathlineto{\pgfqpoint{1.773158in}{0.679159in}}%
\pgfpathlineto{\pgfqpoint{1.816414in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{1.816414in}{0.677324in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{0.678388in}}%
\pgfpathlineto{\pgfqpoint{1.989437in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{2.032693in}{0.686770in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{0.684350in}}%
\pgfpathlineto{\pgfqpoint{2.119205in}{0.684198in}}%
\pgfpathlineto{\pgfqpoint{2.119205in}{0.683274in}}%
\pgfpathlineto{\pgfqpoint{2.248972in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{2.378740in}{0.695480in}}%
\pgfpathlineto{\pgfqpoint{2.421995in}{0.696790in}}%
\pgfpathlineto{\pgfqpoint{2.421995in}{0.695991in}}%
\pgfpathlineto{\pgfqpoint{2.421995in}{0.695009in}}%
\pgfpathlineto{\pgfqpoint{2.421995in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{2.421995in}{0.693290in}}%
\pgfpathlineto{\pgfqpoint{2.465251in}{0.694754in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{0.696570in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{0.695811in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{0.695250in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{0.694695in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{0.694695in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{0.693784in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.695728in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.695181in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.694640in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.694640in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693927in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693750in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693575in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693225in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693225in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.693051in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.692704in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.692704in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.692532in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.692361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.623123in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.651705in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.683660in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.686694in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.699024in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.698637in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.699268in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.691903in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.681726in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.675964in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.673011in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.670608in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.667393in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{1.953906in}{0.664975in}}%
\pgfpathlineto{\pgfqpoint{1.953906in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.659010in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.657986in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.659433in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.657888in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.656943in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.655771in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.664655in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666050in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663776in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662383in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661166in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660108in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659422in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659422in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.230184in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{1.230184in}{0.687290in}}%
\pgfpathlineto{\pgfqpoint{1.230184in}{0.682191in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{0.680027in}}%
\pgfpathlineto{\pgfqpoint{1.425973in}{0.686379in}}%
\pgfpathlineto{\pgfqpoint{1.425973in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.425973in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{0.683339in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.690261in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{1.915447in}{0.683782in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.684320in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.682007in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{2.062289in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{0.682562in}}%
\pgfpathlineto{\pgfqpoint{2.209131in}{0.686351in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.692578in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.689831in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.688416in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.686851in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.685152in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.684418in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.683696in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.684983in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.683747in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.682714in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.679916in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.682220in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.681746in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.681746in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.681432in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.680050in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.950096in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{0.683660in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.687894in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.682956in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{0.675170in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{0.670509in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{0.672386in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{1.570096in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{1.570096in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{1.570096in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{1.570096in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.669602in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.673955in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.669029in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.666838in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.665600in}}%
\pgfpathlineto{\pgfqpoint{1.983429in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{2.035096in}{0.674043in}}%
\pgfpathlineto{\pgfqpoint{2.035096in}{0.672768in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{0.676190in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.677013in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.675606in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.673750in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.675068in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.672518in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.674112in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.675309in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.673685in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.672687in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.674558in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.673567in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.673149in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.673149in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.675257in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.674694in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.674694in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.674694in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.674694in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.674694in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676637in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunrise_vs_daytime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701400in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701400in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701400in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701400in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701400in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701400in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711037in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711037in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711037in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711037in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711037in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730312in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739949in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739949in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749587in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749587in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749587in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749587in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778499in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788136in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788136in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.797773in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.845960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.855597in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.865234in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.903784in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.923058in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.942333in}{1.640212in}}%
\pgfpathlineto{\pgfqpoint{0.942333in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{0.980882in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.067618in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{1.077255in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.115804in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{1.163991in}{1.358751in}}%
\pgfpathlineto{\pgfqpoint{1.202540in}{1.346026in}}%
\pgfpathlineto{\pgfqpoint{1.221815in}{1.309500in}}%
\pgfpathlineto{\pgfqpoint{1.241089in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{1.308550in}{1.301356in}}%
\pgfpathlineto{\pgfqpoint{1.356737in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.404923in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{1.472385in}{1.200147in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{1.195233in}}%
\pgfpathlineto{\pgfqpoint{1.588032in}{1.158373in}}%
\pgfpathlineto{\pgfqpoint{1.645856in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{1.674768in}{1.114663in}}%
\pgfpathlineto{\pgfqpoint{1.703680in}{1.108987in}}%
\pgfpathlineto{\pgfqpoint{1.800053in}{1.111356in}}%
\pgfpathlineto{\pgfqpoint{1.857877in}{1.095172in}}%
\pgfpathlineto{\pgfqpoint{1.925338in}{1.091257in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{2.002436in}{1.071980in}}%
\pgfpathlineto{\pgfqpoint{2.021711in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{2.040986in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{2.098809in}{1.038645in}}%
\pgfpathlineto{\pgfqpoint{2.127721in}{1.025800in}}%
\pgfpathlineto{\pgfqpoint{2.156633in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{2.195182in}{1.004428in}}%
\pgfpathlineto{\pgfqpoint{2.224094in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{2.233732in}{0.990866in}}%
\pgfpathlineto{\pgfqpoint{2.272281in}{0.991343in}}%
\pgfpathlineto{\pgfqpoint{2.330105in}{0.995748in}}%
\pgfpathlineto{\pgfqpoint{2.387929in}{0.994086in}}%
\pgfpathlineto{\pgfqpoint{2.426478in}{0.993047in}}%
\pgfpathlineto{\pgfqpoint{2.455390in}{0.992645in}}%
\pgfpathlineto{\pgfqpoint{2.465027in}{0.986006in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{2.513214in}{0.984707in}}%
\pgfpathlineto{\pgfqpoint{2.513214in}{0.982795in}}%
\pgfpathlineto{\pgfqpoint{2.522851in}{0.980427in}}%
\pgfpathlineto{\pgfqpoint{2.522851in}{0.978567in}}%
\pgfpathlineto{\pgfqpoint{2.522851in}{0.978567in}}%
\pgfpathlineto{\pgfqpoint{2.522851in}{0.977951in}}%
\pgfpathlineto{\pgfqpoint{2.542125in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{2.542125in}{0.978882in}}%
\pgfpathlineto{\pgfqpoint{2.542125in}{0.977056in}}%
\pgfpathlineto{\pgfqpoint{2.542125in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{2.542125in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{2.542125in}{0.974649in}}%
\pgfpathlineto{\pgfqpoint{2.542125in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.974228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.761166in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{0.775046in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.775046in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.802808in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{0.844449in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{0.858330in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.886091in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{0.886091in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{0.927733in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{0.983255in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{1.126607in}}%
\pgfpathlineto{\pgfqpoint{1.024897in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{1.066539in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{1.080419in}{1.087339in}}%
\pgfpathlineto{\pgfqpoint{1.094300in}{1.084260in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{1.149822in}{0.973348in}}%
\pgfpathlineto{\pgfqpoint{1.191464in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{1.219225in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.274748in}{0.947377in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{0.948795in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.455196in}{0.953075in}}%
\pgfpathlineto{\pgfqpoint{1.482957in}{0.940932in}}%
\pgfpathlineto{\pgfqpoint{1.538479in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{1.566240in}{0.923264in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.918520in}}%
\pgfpathlineto{\pgfqpoint{1.635643in}{0.899907in}}%
\pgfpathlineto{\pgfqpoint{1.691166in}{0.896268in}}%
\pgfpathlineto{\pgfqpoint{1.774449in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{0.896468in}}%
\pgfpathlineto{\pgfqpoint{1.857733in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{1.913255in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{1.941017in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{2.024300in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{2.079822in}{0.880077in}}%
\pgfpathlineto{\pgfqpoint{2.135345in}{0.884209in}}%
\pgfpathlineto{\pgfqpoint{2.149225in}{0.876405in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{0.875757in}}%
\pgfpathlineto{\pgfqpoint{2.218628in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{0.872075in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{0.876018in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{0.877977in}}%
\pgfpathlineto{\pgfqpoint{2.440718in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{2.468479in}{0.873630in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.874800in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.869928in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.866782in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.865456in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.862411in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.861982in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.860702in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.860581in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.859324in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.858908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.860045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859629in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.858802in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.858802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.707009in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.722255in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.767992in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.783238in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.798484in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{0.828976in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{0.844222in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.844222in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.889959in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{0.889959in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{0.905205in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{0.935697in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{0.981435in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{0.996681in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{0.996681in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.011927in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{1.027173in}{1.024360in}}%
\pgfpathlineto{\pgfqpoint{1.027173in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{0.904632in}}%
\pgfpathlineto{\pgfqpoint{1.088156in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{1.088156in}{0.875533in}}%
\pgfpathlineto{\pgfqpoint{1.133894in}{0.867952in}}%
\pgfpathlineto{\pgfqpoint{1.164386in}{0.853794in}}%
\pgfpathlineto{\pgfqpoint{1.225369in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{1.271107in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{1.316845in}{0.860971in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.862010in}}%
\pgfpathlineto{\pgfqpoint{1.438812in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{1.454058in}{0.858046in}}%
\pgfpathlineto{\pgfqpoint{1.515041in}{0.862220in}}%
\pgfpathlineto{\pgfqpoint{1.591271in}{0.868541in}}%
\pgfpathlineto{\pgfqpoint{1.637009in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{1.682746in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{1.743730in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{1.758976in}{0.835272in}}%
\pgfpathlineto{\pgfqpoint{1.774222in}{0.827910in}}%
\pgfpathlineto{\pgfqpoint{1.880943in}{0.838673in}}%
\pgfpathlineto{\pgfqpoint{1.926681in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{1.987664in}{0.844333in}}%
\pgfpathlineto{\pgfqpoint{2.033402in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{2.109632in}{0.847658in}}%
\pgfpathlineto{\pgfqpoint{2.155369in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{2.185861in}{0.844487in}}%
\pgfpathlineto{\pgfqpoint{2.231599in}{0.845993in}}%
\pgfpathlineto{\pgfqpoint{2.246845in}{0.841656in}}%
\pgfpathlineto{\pgfqpoint{2.262091in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{2.292582in}{0.839938in}}%
\pgfpathlineto{\pgfqpoint{2.292582in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{2.307828in}{0.831748in}}%
\pgfpathlineto{\pgfqpoint{2.307828in}{0.830083in}}%
\pgfpathlineto{\pgfqpoint{2.307828in}{0.826423in}}%
\pgfpathlineto{\pgfqpoint{2.307828in}{0.824833in}}%
\pgfpathlineto{\pgfqpoint{2.368812in}{0.829022in}}%
\pgfpathlineto{\pgfqpoint{2.399304in}{0.829686in}}%
\pgfpathlineto{\pgfqpoint{2.445041in}{0.833944in}}%
\pgfpathlineto{\pgfqpoint{2.460287in}{0.834430in}}%
\pgfpathlineto{\pgfqpoint{2.460287in}{0.833649in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{0.834132in}}%
\pgfpathlineto{\pgfqpoint{2.490779in}{0.835383in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.836385in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.835624in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.834868in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.834868in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.834491in}}%
\pgfpathlineto{\pgfqpoint{2.536517in}{0.834491in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.836079in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.835326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730784in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730784in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743791in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743791in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743791in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743791in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743791in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756798in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756798in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756798in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756798in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769805in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.782812in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.782812in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.808826in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.821833in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.886868in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.886868in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.912882in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{0.925889in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.938896in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{0.964910in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.990924in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{1.081973in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{1.094980in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.135396in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{1.251063in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{1.277077in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.303091in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{1.316098in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{1.030883in}}%
\pgfpathlineto{\pgfqpoint{1.381133in}{1.016682in}}%
\pgfpathlineto{\pgfqpoint{1.420154in}{1.008944in}}%
\pgfpathlineto{\pgfqpoint{1.472182in}{1.002382in}}%
\pgfpathlineto{\pgfqpoint{1.485189in}{0.985876in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{1.602252in}{0.980338in}}%
\pgfpathlineto{\pgfqpoint{1.667287in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{1.758336in}{0.989066in}}%
\pgfpathlineto{\pgfqpoint{1.784350in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.974214in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{1.888406in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{1.901413in}{0.944142in}}%
\pgfpathlineto{\pgfqpoint{1.927427in}{0.934374in}}%
\pgfpathlineto{\pgfqpoint{1.966448in}{0.921813in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{0.918993in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.899466in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{0.912787in}}%
\pgfpathlineto{\pgfqpoint{2.135539in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{2.161553in}{0.905660in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{0.905713in}}%
\pgfpathlineto{\pgfqpoint{2.239595in}{0.900062in}}%
\pgfpathlineto{\pgfqpoint{2.252602in}{0.893488in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.890700in}}%
\pgfpathlineto{\pgfqpoint{2.291623in}{0.887053in}}%
\pgfpathlineto{\pgfqpoint{2.330644in}{0.886437in}}%
\pgfpathlineto{\pgfqpoint{2.343651in}{0.885006in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.885493in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.882285in}}%
\pgfpathlineto{\pgfqpoint{2.421693in}{0.880014in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{0.882974in}}%
\pgfpathlineto{\pgfqpoint{2.486728in}{0.883304in}}%
\pgfpathlineto{\pgfqpoint{2.486728in}{0.880461in}}%
\pgfpathlineto{\pgfqpoint{2.486728in}{0.878135in}}%
\pgfpathlineto{\pgfqpoint{2.486728in}{0.878135in}}%
\pgfpathlineto{\pgfqpoint{2.486728in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{2.486728in}{0.874941in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{0.875602in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{0.872928in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{0.871610in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{0.871174in}}%
\pgfpathlineto{\pgfqpoint{2.499735in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{2.512742in}{0.872274in}}%
\pgfpathlineto{\pgfqpoint{2.512742in}{0.872274in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{0.873804in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{2.538756in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.876409in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.876409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718719in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745676in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.799589in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.799589in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.840024in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.840024in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.866980in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.893937in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.920893in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{0.920893in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{0.961328in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.294642in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{1.320049in}}%
\pgfpathlineto{\pgfqpoint{1.042198in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.055676in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.069154in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{1.123067in}{1.165448in}}%
\pgfpathlineto{\pgfqpoint{1.163502in}{1.169658in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{1.167539in}}%
\pgfpathlineto{\pgfqpoint{1.271328in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.112284in}}%
\pgfpathlineto{\pgfqpoint{1.365676in}{1.119443in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.554371in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{1.594806in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{1.635241in}{0.999878in}}%
\pgfpathlineto{\pgfqpoint{1.689154in}{0.991818in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{0.984855in}}%
\pgfpathlineto{\pgfqpoint{1.770024in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.864371in}{0.973826in}}%
\pgfpathlineto{\pgfqpoint{1.891328in}{0.958538in}}%
\pgfpathlineto{\pgfqpoint{1.918285in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{0.920221in}}%
\pgfpathlineto{\pgfqpoint{2.039589in}{0.914060in}}%
\pgfpathlineto{\pgfqpoint{2.053067in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{2.080024in}{0.898196in}}%
\pgfpathlineto{\pgfqpoint{2.160893in}{0.906291in}}%
\pgfpathlineto{\pgfqpoint{2.160893in}{0.894068in}}%
\pgfpathlineto{\pgfqpoint{2.214806in}{0.895163in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{2.282198in}{0.880088in}}%
\pgfpathlineto{\pgfqpoint{2.295676in}{0.872891in}}%
\pgfpathlineto{\pgfqpoint{2.336111in}{0.870653in}}%
\pgfpathlineto{\pgfqpoint{2.349589in}{0.867521in}}%
\pgfpathlineto{\pgfqpoint{2.376545in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{2.403502in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{2.430458in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{2.457415in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{2.457415in}{0.866511in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{0.864579in}}%
\pgfpathlineto{\pgfqpoint{2.484371in}{0.863561in}}%
\pgfpathlineto{\pgfqpoint{2.484371in}{0.863561in}}%
\pgfpathlineto{\pgfqpoint{2.497850in}{0.864703in}}%
\pgfpathlineto{\pgfqpoint{2.497850in}{0.862990in}}%
\pgfpathlineto{\pgfqpoint{2.511328in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.524806in}{0.864399in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{0.865517in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.538285in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.866628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775046in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788927in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788927in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.802808in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.844449in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.844449in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.858330in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.872211in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.872211in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.886091in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.955494in}{1.505907in}}%
\pgfpathlineto{\pgfqpoint{0.955494in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{0.969375in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.997136in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{1.024897in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.080419in}{1.406857in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{1.163703in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{1.191464in}{1.355851in}}%
\pgfpathlineto{\pgfqpoint{1.233106in}{1.289873in}}%
\pgfpathlineto{\pgfqpoint{1.246987in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.246987in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{1.246987in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{1.274748in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{1.330270in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{1.399673in}{1.121084in}}%
\pgfpathlineto{\pgfqpoint{1.427434in}{1.085132in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{1.041612in}}%
\pgfpathlineto{\pgfqpoint{1.482957in}{1.023891in}}%
\pgfpathlineto{\pgfqpoint{1.538479in}{1.023049in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{1.015697in}}%
\pgfpathlineto{\pgfqpoint{1.635643in}{0.993874in}}%
\pgfpathlineto{\pgfqpoint{1.663405in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{1.691166in}{0.971486in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{0.964947in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{0.950129in}}%
\pgfpathlineto{\pgfqpoint{1.829972in}{0.957173in}}%
\pgfpathlineto{\pgfqpoint{1.899375in}{0.951566in}}%
\pgfpathlineto{\pgfqpoint{1.913255in}{0.927446in}}%
\pgfpathlineto{\pgfqpoint{1.954897in}{0.920154in}}%
\pgfpathlineto{\pgfqpoint{2.038181in}{0.924617in}}%
\pgfpathlineto{\pgfqpoint{2.079822in}{0.919831in}}%
\pgfpathlineto{\pgfqpoint{2.121464in}{0.915449in}}%
\pgfpathlineto{\pgfqpoint{2.163106in}{0.909928in}}%
\pgfpathlineto{\pgfqpoint{2.163106in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{2.204748in}{0.894068in}}%
\pgfpathlineto{\pgfqpoint{2.204748in}{0.887063in}}%
\pgfpathlineto{\pgfqpoint{2.232509in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{0.882826in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{0.874491in}}%
\pgfpathlineto{\pgfqpoint{2.315793in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{2.329673in}{0.869551in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{0.868329in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{0.864399in}}%
\pgfpathlineto{\pgfqpoint{2.385196in}{0.866273in}}%
\pgfpathlineto{\pgfqpoint{2.426837in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{0.870039in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{2.482360in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{2.496240in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.866065in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.862983in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.860825in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.858281in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.860045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.860045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859629in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859629in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859629in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.859215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.761166in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.761166in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.761166in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.761166in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.761166in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.775046in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.775046in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.788927in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.788927in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.802808in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.802808in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.844449in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.858330in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.886091in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.899972in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.913852in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.941614in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.955494in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{0.955494in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{0.983255in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{0.997136in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{1.337273in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{1.284957in}}%
\pgfpathlineto{\pgfqpoint{1.080419in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{1.108181in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.127528in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{1.119799in}}%
\pgfpathlineto{\pgfqpoint{1.274748in}{1.114059in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{1.110330in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.399673in}{1.070206in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{1.413554in}{1.006149in}}%
\pgfpathlineto{\pgfqpoint{1.482957in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{1.496837in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.538479in}{0.943221in}}%
\pgfpathlineto{\pgfqpoint{1.566240in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{1.607882in}{0.938818in}}%
\pgfpathlineto{\pgfqpoint{1.635643in}{0.924591in}}%
\pgfpathlineto{\pgfqpoint{1.663405in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{0.909827in}}%
\pgfpathlineto{\pgfqpoint{1.788330in}{0.903823in}}%
\pgfpathlineto{\pgfqpoint{1.857733in}{0.904052in}}%
\pgfpathlineto{\pgfqpoint{1.913255in}{0.899956in}}%
\pgfpathlineto{\pgfqpoint{1.968778in}{0.892440in}}%
\pgfpathlineto{\pgfqpoint{2.010419in}{0.889232in}}%
\pgfpathlineto{\pgfqpoint{2.052061in}{0.888363in}}%
\pgfpathlineto{\pgfqpoint{2.107584in}{0.889752in}}%
\pgfpathlineto{\pgfqpoint{2.121464in}{0.877697in}}%
\pgfpathlineto{\pgfqpoint{2.135345in}{0.871388in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{0.872290in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{2.218628in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{2.246390in}{0.863104in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{2.329673in}{0.857433in}}%
\pgfpathlineto{\pgfqpoint{2.371315in}{0.861243in}}%
\pgfpathlineto{\pgfqpoint{2.412957in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{2.426837in}{0.863426in}}%
\pgfpathlineto{\pgfqpoint{2.440718in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{0.862228in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{0.860455in}}%
\pgfpathlineto{\pgfqpoint{2.468479in}{0.859028in}}%
\pgfpathlineto{\pgfqpoint{2.468479in}{0.858166in}}%
\pgfpathlineto{\pgfqpoint{2.482360in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{2.482360in}{0.858063in}}%
\pgfpathlineto{\pgfqpoint{2.496240in}{0.858384in}}%
\pgfpathlineto{\pgfqpoint{2.496240in}{0.857120in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.857027in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.856612in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.855785in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.854964in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{0.854555in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.857667in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.858802in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.858802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731059in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731059in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731059in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744157in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744157in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757256in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.770354in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.770354in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.770354in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.796552in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.809650in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.835847in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{0.875143in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{0.888242in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{0.901340in}{1.238842in}}%
\pgfpathlineto{\pgfqpoint{0.927537in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.927537in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{0.927537in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{0.979932in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{0.993030in}{1.116971in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.032326in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{1.058523in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{1.110918in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{1.124016in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{1.150213in}{1.019452in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{1.189509in}{0.971899in}}%
\pgfpathlineto{\pgfqpoint{1.241904in}{0.962093in}}%
\pgfpathlineto{\pgfqpoint{1.294298in}{0.965910in}}%
\pgfpathlineto{\pgfqpoint{1.307397in}{0.948936in}}%
\pgfpathlineto{\pgfqpoint{1.359791in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{1.385988in}{0.938334in}}%
\pgfpathlineto{\pgfqpoint{1.464580in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{1.503875in}{0.934997in}}%
\pgfpathlineto{\pgfqpoint{1.569368in}{0.927461in}}%
\pgfpathlineto{\pgfqpoint{1.582467in}{0.911180in}}%
\pgfpathlineto{\pgfqpoint{1.634861in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.674157in}{0.895747in}}%
\pgfpathlineto{\pgfqpoint{1.752749in}{0.904858in}}%
\pgfpathlineto{\pgfqpoint{1.831340in}{0.908608in}}%
\pgfpathlineto{\pgfqpoint{1.870636in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{1.962326in}{0.905325in}}%
\pgfpathlineto{\pgfqpoint{2.001622in}{0.902361in}}%
\pgfpathlineto{\pgfqpoint{2.027819in}{0.896681in}}%
\pgfpathlineto{\pgfqpoint{2.067115in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{2.119509in}{0.892769in}}%
\pgfpathlineto{\pgfqpoint{2.132608in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{2.211199in}{0.886474in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{2.342185in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{2.394580in}{0.892357in}}%
\pgfpathlineto{\pgfqpoint{2.394580in}{0.890211in}}%
\pgfpathlineto{\pgfqpoint{2.420777in}{0.886316in}}%
\pgfpathlineto{\pgfqpoint{2.446974in}{0.886613in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{0.886406in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{0.882008in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{0.876348in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{2.486270in}{0.875638in}}%
\pgfpathlineto{\pgfqpoint{2.486270in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{0.872704in}}%
\pgfpathlineto{\pgfqpoint{2.512467in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{2.525566in}{0.875808in}}%
\pgfpathlineto{\pgfqpoint{2.525566in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{2.538664in}{0.875567in}}%
\pgfpathlineto{\pgfqpoint{2.538664in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{2.538664in}{0.874243in}}%
\pgfpathlineto{\pgfqpoint{2.538664in}{0.874243in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.875770in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.874891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746069in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746069in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746069in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.746069in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.773223in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.773223in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.773223in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.773223in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.786799in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.813953in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{0.854682in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.854682in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{0.868259in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.868259in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{0.895412in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{0.922566in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{0.922566in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{0.949719in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{0.976872in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{1.004026in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{1.004026in}{1.126607in}}%
\pgfpathlineto{\pgfqpoint{1.004026in}{1.081695in}}%
\pgfpathlineto{\pgfqpoint{1.031179in}{1.067955in}}%
\pgfpathlineto{\pgfqpoint{1.031179in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{1.071909in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{1.071909in}{1.021514in}}%
\pgfpathlineto{\pgfqpoint{1.112639in}{1.030039in}}%
\pgfpathlineto{\pgfqpoint{1.126215in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{1.153369in}{0.999549in}}%
\pgfpathlineto{\pgfqpoint{1.180522in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{1.234828in}{0.998020in}}%
\pgfpathlineto{\pgfqpoint{1.275558in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.974968in}}%
\pgfpathlineto{\pgfqpoint{1.357018in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{1.384172in}{0.934185in}}%
\pgfpathlineto{\pgfqpoint{1.465631in}{0.934374in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{1.519938in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{1.547091in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{1.655704in}{0.922633in}}%
\pgfpathlineto{\pgfqpoint{1.723588in}{0.926137in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{0.917877in}}%
\pgfpathlineto{\pgfqpoint{1.818624in}{0.912468in}}%
\pgfpathlineto{\pgfqpoint{1.886507in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{1.981544in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{1.995120in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.035850in}{0.904601in}}%
\pgfpathlineto{\pgfqpoint{2.035850in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{2.063004in}{0.888225in}}%
\pgfpathlineto{\pgfqpoint{2.103734in}{0.885493in}}%
\pgfpathlineto{\pgfqpoint{2.144464in}{0.881125in}}%
\pgfpathlineto{\pgfqpoint{2.171617in}{0.876284in}}%
\pgfpathlineto{\pgfqpoint{2.212347in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{2.239500in}{0.872075in}}%
\pgfpathlineto{\pgfqpoint{2.253077in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{2.280230in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{2.307383in}{0.867336in}}%
\pgfpathlineto{\pgfqpoint{2.334537in}{0.867430in}}%
\pgfpathlineto{\pgfqpoint{2.361690in}{0.866566in}}%
\pgfpathlineto{\pgfqpoint{2.361690in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{2.388843in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{2.429573in}{0.866588in}}%
\pgfpathlineto{\pgfqpoint{2.429573in}{0.864770in}}%
\pgfpathlineto{\pgfqpoint{2.429573in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{2.443150in}{0.861952in}}%
\pgfpathlineto{\pgfqpoint{2.443150in}{0.861078in}}%
\pgfpathlineto{\pgfqpoint{2.443150in}{0.860209in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{0.861817in}}%
\pgfpathlineto{\pgfqpoint{2.470303in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{2.470303in}{0.860825in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{0.861127in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.864978in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.864671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762217in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762217in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762217in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{1.317003in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.874945in}{1.243658in}}%
\pgfpathlineto{\pgfqpoint{0.889036in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.931308in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{0.959490in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{0.987672in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.015854in}{1.157781in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.058126in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{1.072217in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{1.100399in}{1.016221in}}%
\pgfpathlineto{\pgfqpoint{1.128581in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{1.142672in}{0.990866in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.993047in}}%
\pgfpathlineto{\pgfqpoint{1.255399in}{0.994809in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{0.971753in}}%
\pgfpathlineto{\pgfqpoint{1.297672in}{0.955728in}}%
\pgfpathlineto{\pgfqpoint{1.325854in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{1.339945in}{0.920013in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.909340in}}%
\pgfpathlineto{\pgfqpoint{1.466763in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{0.910514in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{0.902851in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.898562in}}%
\pgfpathlineto{\pgfqpoint{1.664036in}{0.891677in}}%
\pgfpathlineto{\pgfqpoint{1.720399in}{0.887771in}}%
\pgfpathlineto{\pgfqpoint{1.790854in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{1.819036in}{0.875472in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.874620in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.857941in}}%
\pgfpathlineto{\pgfqpoint{1.889490in}{0.857145in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.857349in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{0.849476in}}%
\pgfpathlineto{\pgfqpoint{1.974036in}{0.848264in}}%
\pgfpathlineto{\pgfqpoint{2.016308in}{0.850909in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{2.100854in}{0.851097in}}%
\pgfpathlineto{\pgfqpoint{2.143126in}{0.851436in}}%
\pgfpathlineto{\pgfqpoint{2.157217in}{0.847428in}}%
\pgfpathlineto{\pgfqpoint{2.185399in}{0.845969in}}%
\pgfpathlineto{\pgfqpoint{2.199490in}{0.843652in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.847289in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{0.846345in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.847169in}}%
\pgfpathlineto{\pgfqpoint{2.424945in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{2.424945in}{0.849612in}}%
\pgfpathlineto{\pgfqpoint{2.424945in}{0.847951in}}%
\pgfpathlineto{\pgfqpoint{2.424945in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{2.439036in}{0.847115in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{0.848726in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{0.848726in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{0.846699in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{0.845101in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.846690in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.846291in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.846291in}}%
\pgfpathlineto{\pgfqpoint{2.481308in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{2.523581in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{2.537672in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{2.537672in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.855296in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.855296in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.854889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.771477in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.771477in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{1.123062in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{1.085461in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.864477in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{1.051862in}}%
\pgfpathlineto{\pgfqpoint{0.917620in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{0.930906in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{0.944191in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.944191in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.944191in}{0.977951in}}%
\pgfpathlineto{\pgfqpoint{0.997334in}{1.030251in}}%
\pgfpathlineto{\pgfqpoint{1.037191in}{1.016785in}}%
\pgfpathlineto{\pgfqpoint{1.050477in}{1.006341in}}%
\pgfpathlineto{\pgfqpoint{1.143477in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.023597in}}%
\pgfpathlineto{\pgfqpoint{1.196620in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{1.209906in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.945356in}}%
\pgfpathlineto{\pgfqpoint{1.316191in}{0.944742in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{1.449048in}{0.940932in}}%
\pgfpathlineto{\pgfqpoint{1.502191in}{0.941645in}}%
\pgfpathlineto{\pgfqpoint{1.542048in}{0.938417in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.922763in}}%
\pgfpathlineto{\pgfqpoint{1.568620in}{0.910086in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.909949in}}%
\pgfpathlineto{\pgfqpoint{1.674906in}{0.909827in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.908725in}}%
\pgfpathlineto{\pgfqpoint{1.741334in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{1.781191in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.894568in}}%
\pgfpathlineto{\pgfqpoint{1.834334in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{1.860906in}{0.880312in}}%
\pgfpathlineto{\pgfqpoint{1.940620in}{0.879844in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.882885in}}%
\pgfpathlineto{\pgfqpoint{2.046906in}{0.878679in}}%
\pgfpathlineto{\pgfqpoint{2.100048in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{2.139906in}{0.877442in}}%
\pgfpathlineto{\pgfqpoint{2.166477in}{0.876794in}}%
\pgfpathlineto{\pgfqpoint{2.193048in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{2.259477in}{0.878456in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.877835in}}%
\pgfpathlineto{\pgfqpoint{2.299334in}{0.873403in}}%
\pgfpathlineto{\pgfqpoint{2.339191in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.874383in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.870954in}}%
\pgfpathlineto{\pgfqpoint{2.392334in}{0.872670in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{2.432191in}{0.873384in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{0.871759in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.872458in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.873833in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.872016in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.871565in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.868892in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{0.870464in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.873595in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.870067in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.870067in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.871610in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.870305in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.870305in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.870305in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.870972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunrise_vs_morning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696723in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696723in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696723in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696723in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696723in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696723in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696723in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696723in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716563in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716563in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716563in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731443in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741363in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751283in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751283in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756243in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761203in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781043in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786003in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.800883in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.820723in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.825683in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.845523in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.860403in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.890163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.900083in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.929843in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.994323in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.038963in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.098483in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.172883in}{1.828201in}}%
\pgfpathlineto{\pgfqpoint{1.247283in}{1.819068in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.821303in}}%
\pgfpathlineto{\pgfqpoint{1.336563in}{1.803755in}}%
\pgfpathlineto{\pgfqpoint{1.415923in}{1.799697in}}%
\pgfpathlineto{\pgfqpoint{1.465523in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{1.544883in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{1.594483in}{1.776092in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{1.746044in}}%
\pgfpathlineto{\pgfqpoint{1.778003in}{1.722642in}}%
\pgfpathlineto{\pgfqpoint{1.837523in}{1.689506in}}%
\pgfpathlineto{\pgfqpoint{1.926803in}{1.672405in}}%
\pgfpathlineto{\pgfqpoint{1.986323in}{1.671976in}}%
\pgfpathlineto{\pgfqpoint{2.035923in}{1.670506in}}%
\pgfpathlineto{\pgfqpoint{2.070643in}{1.651225in}}%
\pgfpathlineto{\pgfqpoint{2.130163in}{1.642539in}}%
\pgfpathlineto{\pgfqpoint{2.169843in}{1.615292in}}%
\pgfpathlineto{\pgfqpoint{2.219443in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{2.249203in}{1.598428in}}%
\pgfpathlineto{\pgfqpoint{2.274003in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{2.368243in}{1.563444in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.557220in}}%
\pgfpathlineto{\pgfqpoint{2.412883in}{1.551857in}}%
\pgfpathlineto{\pgfqpoint{2.437683in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{2.462483in}{1.537743in}}%
\pgfpathlineto{\pgfqpoint{2.472403in}{1.533096in}}%
\pgfpathlineto{\pgfqpoint{2.482323in}{1.532427in}}%
\pgfpathlineto{\pgfqpoint{2.502163in}{1.533042in}}%
\pgfpathlineto{\pgfqpoint{2.507123in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{2.517043in}{1.529202in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{1.527942in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{1.524179in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{1.524179in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{1.522370in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{1.522370in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{1.522370in}}%
\pgfpathlineto{\pgfqpoint{2.541843in}{1.523005in}}%
\pgfpathlineto{\pgfqpoint{2.546803in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{2.546803in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{2.546803in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{2.546803in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{2.546803in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.520596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698917in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741840in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741840in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.741840in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.741840in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.741840in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.756147in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.770455in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.791917in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.791917in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.799070in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.799070in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.806224in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.841994in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{0.841994in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{0.863455in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{0.863455in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{0.892070in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.913532in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{0.927840in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.956455in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{1.006532in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{1.056609in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.099532in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{1.128147in}{1.533675in}}%
\pgfpathlineto{\pgfqpoint{1.142455in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.199686in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{1.213994in}{1.533042in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{1.532915in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.278378in}{1.524179in}}%
\pgfpathlineto{\pgfqpoint{1.299840in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{1.371378in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{1.532174in}}%
\pgfpathlineto{\pgfqpoint{1.450070in}{1.518959in}}%
\pgfpathlineto{\pgfqpoint{1.457224in}{1.496207in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.503055in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{1.543070in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.593147in}{1.477409in}}%
\pgfpathlineto{\pgfqpoint{1.643224in}{1.463063in}}%
\pgfpathlineto{\pgfqpoint{1.686147in}{1.457099in}}%
\pgfpathlineto{\pgfqpoint{1.736224in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{1.771994in}{1.431678in}}%
\pgfpathlineto{\pgfqpoint{1.850686in}{1.412715in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{1.392389in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{1.957994in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{2.029532in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{2.065301in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{2.101070in}{1.360253in}}%
\pgfpathlineto{\pgfqpoint{2.136840in}{1.342460in}}%
\pgfpathlineto{\pgfqpoint{2.165455in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{2.236994in}{1.328959in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{1.326608in}}%
\pgfpathlineto{\pgfqpoint{2.329994in}{1.321669in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{1.316028in}}%
\pgfpathlineto{\pgfqpoint{2.372917in}{1.308081in}}%
\pgfpathlineto{\pgfqpoint{2.422994in}{1.305139in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{1.293541in}}%
\pgfpathlineto{\pgfqpoint{2.494532in}{1.293428in}}%
\pgfpathlineto{\pgfqpoint{2.494532in}{1.281257in}}%
\pgfpathlineto{\pgfqpoint{2.494532in}{1.270951in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{1.266023in}}%
\pgfpathlineto{\pgfqpoint{2.530301in}{1.257335in}}%
\pgfpathlineto{\pgfqpoint{2.537455in}{1.255820in}}%
\pgfpathlineto{\pgfqpoint{2.544609in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{2.544609in}{1.248998in}}%
\pgfpathlineto{\pgfqpoint{2.544609in}{1.243758in}}%
\pgfpathlineto{\pgfqpoint{2.544609in}{1.242461in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.242367in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.239799in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.237252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705592in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705592in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705592in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712506in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719421in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733250in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753993in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767822in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781651in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788566in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795480in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.823138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.823138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.830053in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.836967in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.850796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.857711in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{0.871540in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{0.885369in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{0.892283in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{0.913027in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.926856in}{1.740012in}}%
\pgfpathlineto{\pgfqpoint{0.975257in}{1.705653in}}%
\pgfpathlineto{\pgfqpoint{1.016744in}{1.700039in}}%
\pgfpathlineto{\pgfqpoint{1.037488in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{1.065146in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{1.072060in}{1.700417in}}%
\pgfpathlineto{\pgfqpoint{1.134291in}{1.718225in}}%
\pgfpathlineto{\pgfqpoint{1.161949in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{1.699147in}}%
\pgfpathlineto{\pgfqpoint{1.182692in}{1.687286in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{1.673133in}}%
\pgfpathlineto{\pgfqpoint{1.251837in}{1.657534in}}%
\pgfpathlineto{\pgfqpoint{1.300239in}{1.639447in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{1.616708in}}%
\pgfpathlineto{\pgfqpoint{1.348640in}{1.573538in}}%
\pgfpathlineto{\pgfqpoint{1.403956in}{1.560240in}}%
\pgfpathlineto{\pgfqpoint{1.431614in}{1.540866in}}%
\pgfpathlineto{\pgfqpoint{1.452358in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{1.507674in}{1.508582in}}%
\pgfpathlineto{\pgfqpoint{1.556075in}{1.506187in}}%
\pgfpathlineto{\pgfqpoint{1.590648in}{1.505370in}}%
\pgfpathlineto{\pgfqpoint{1.652878in}{1.488146in}}%
\pgfpathlineto{\pgfqpoint{1.680536in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{1.715109in}{1.453155in}}%
\pgfpathlineto{\pgfqpoint{1.749681in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{1.784253in}{1.422662in}}%
\pgfpathlineto{\pgfqpoint{1.846484in}{1.417951in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.915629in}{1.391710in}}%
\pgfpathlineto{\pgfqpoint{1.922543in}{1.376495in}}%
\pgfpathlineto{\pgfqpoint{1.964030in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{2.012432in}{1.346338in}}%
\pgfpathlineto{\pgfqpoint{2.040090in}{1.336370in}}%
\pgfpathlineto{\pgfqpoint{2.109235in}{1.331724in}}%
\pgfpathlineto{\pgfqpoint{2.143807in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{2.185294in}{1.324989in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{1.324910in}}%
\pgfpathlineto{\pgfqpoint{2.261354in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{2.268268in}{1.304102in}}%
\pgfpathlineto{\pgfqpoint{2.289012in}{1.301113in}}%
\pgfpathlineto{\pgfqpoint{2.309755in}{1.301623in}}%
\pgfpathlineto{\pgfqpoint{2.337413in}{1.298381in}}%
\pgfpathlineto{\pgfqpoint{2.358157in}{1.295632in}}%
\pgfpathlineto{\pgfqpoint{2.378900in}{1.296180in}}%
\pgfpathlineto{\pgfqpoint{2.406558in}{1.297953in}}%
\pgfpathlineto{\pgfqpoint{2.441131in}{1.300888in}}%
\pgfpathlineto{\pgfqpoint{2.461874in}{1.296710in}}%
\pgfpathlineto{\pgfqpoint{2.468789in}{1.291805in}}%
\pgfpathlineto{\pgfqpoint{2.489532in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{2.503361in}{1.288779in}}%
\pgfpathlineto{\pgfqpoint{2.510276in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{2.517190in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{2.531019in}{1.281887in}}%
\pgfpathlineto{\pgfqpoint{2.531019in}{1.280471in}}%
\pgfpathlineto{\pgfqpoint{2.537934in}{1.280218in}}%
\pgfpathlineto{\pgfqpoint{2.537934in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{2.537934in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{2.537934in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{2.537934in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{2.537934in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{2.537934in}{1.270512in}}%
\pgfpathlineto{\pgfqpoint{2.537934in}{1.266436in}}%
\pgfpathlineto{\pgfqpoint{2.544848in}{1.264903in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.266055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.266055in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.263388in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.262062in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.259427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719217in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719217in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726080in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726080in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739807in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739807in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746671in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753534in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760397in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780988in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780988in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794715in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794715in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794715in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808442in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.829032in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.835896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.849623in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.863349in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.890803in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.925121in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.980028in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.993755in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.034936in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.055527in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{1.819068in}}%
\pgfpathlineto{\pgfqpoint{1.117298in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{1.158479in}{1.805347in}}%
\pgfpathlineto{\pgfqpoint{1.172206in}{1.806335in}}%
\pgfpathlineto{\pgfqpoint{1.185933in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{1.220250in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{1.233977in}{1.713644in}}%
\pgfpathlineto{\pgfqpoint{1.295748in}{1.680746in}}%
\pgfpathlineto{\pgfqpoint{1.343792in}{1.606936in}}%
\pgfpathlineto{\pgfqpoint{1.364383in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.439881in}{1.531980in}}%
\pgfpathlineto{\pgfqpoint{1.508516in}{1.539742in}}%
\pgfpathlineto{\pgfqpoint{1.549696in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{1.604604in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{1.452449in}}%
\pgfpathlineto{\pgfqpoint{1.714420in}{1.431753in}}%
\pgfpathlineto{\pgfqpoint{1.789918in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{1.831099in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{1.879143in}{1.370947in}}%
\pgfpathlineto{\pgfqpoint{1.927187in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{1.940914in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{2.016412in}{1.354188in}}%
\pgfpathlineto{\pgfqpoint{2.064457in}{1.341708in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{1.321868in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{1.307171in}}%
\pgfpathlineto{\pgfqpoint{2.167409in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{2.215453in}{1.301300in}}%
\pgfpathlineto{\pgfqpoint{2.256634in}{1.298849in}}%
\pgfpathlineto{\pgfqpoint{2.311541in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{2.352722in}{1.292049in}}%
\pgfpathlineto{\pgfqpoint{2.380176in}{1.278353in}}%
\pgfpathlineto{\pgfqpoint{2.421357in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{2.435084in}{1.269073in}}%
\pgfpathlineto{\pgfqpoint{2.448811in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{2.448811in}{1.263025in}}%
\pgfpathlineto{\pgfqpoint{2.489992in}{1.266039in}}%
\pgfpathlineto{\pgfqpoint{2.503718in}{1.268390in}}%
\pgfpathlineto{\pgfqpoint{2.531172in}{1.271666in}}%
\pgfpathlineto{\pgfqpoint{2.538036in}{1.271453in}}%
\pgfpathlineto{\pgfqpoint{2.538036in}{1.271453in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.272383in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.268345in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.268345in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.267009in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.267009in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.267009in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.267009in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.267009in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.267009in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.264355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698312in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711411in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711411in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724509in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731059in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731059in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731059in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731059in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737608in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737608in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750706in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.770354in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.776904in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796552in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796552in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.803101in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.809650in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.835847in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.842397in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.868594in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.875143in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.901340in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.927537in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.966833in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.986481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.012678in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{1.038875in}{1.774241in}}%
\pgfpathlineto{\pgfqpoint{1.065073in}{1.759307in}}%
\pgfpathlineto{\pgfqpoint{1.091270in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{1.117467in}{1.735749in}}%
\pgfpathlineto{\pgfqpoint{1.143664in}{1.741357in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{1.730647in}}%
\pgfpathlineto{\pgfqpoint{1.196059in}{1.697880in}}%
\pgfpathlineto{\pgfqpoint{1.222256in}{1.692128in}}%
\pgfpathlineto{\pgfqpoint{1.274650in}{1.671776in}}%
\pgfpathlineto{\pgfqpoint{1.340143in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{1.359791in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.425284in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{1.484228in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{1.530073in}{1.598308in}}%
\pgfpathlineto{\pgfqpoint{1.589016in}{1.570717in}}%
\pgfpathlineto{\pgfqpoint{1.634861in}{1.559938in}}%
\pgfpathlineto{\pgfqpoint{1.680706in}{1.540777in}}%
\pgfpathlineto{\pgfqpoint{1.720002in}{1.522464in}}%
\pgfpathlineto{\pgfqpoint{1.739650in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{1.785495in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{1.864087in}{1.463265in}}%
\pgfpathlineto{\pgfqpoint{1.923030in}{1.447262in}}%
\pgfpathlineto{\pgfqpoint{2.001622in}{1.434527in}}%
\pgfpathlineto{\pgfqpoint{2.047467in}{1.399015in}}%
\pgfpathlineto{\pgfqpoint{2.126059in}{1.393404in}}%
\pgfpathlineto{\pgfqpoint{2.171904in}{1.379936in}}%
\pgfpathlineto{\pgfqpoint{2.191552in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{2.230847in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{2.270143in}{1.340728in}}%
\pgfpathlineto{\pgfqpoint{2.302890in}{1.330666in}}%
\pgfpathlineto{\pgfqpoint{2.309439in}{1.326647in}}%
\pgfpathlineto{\pgfqpoint{2.335636in}{1.326337in}}%
\pgfpathlineto{\pgfqpoint{2.361833in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{2.394580in}{1.310787in}}%
\pgfpathlineto{\pgfqpoint{2.420777in}{1.309190in}}%
\pgfpathlineto{\pgfqpoint{2.446974in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{2.473171in}{1.304673in}}%
\pgfpathlineto{\pgfqpoint{2.479721in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{2.505918in}{1.305819in}}%
\pgfpathlineto{\pgfqpoint{2.519016in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{2.519016in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{2.519016in}{1.299372in}}%
\pgfpathlineto{\pgfqpoint{2.525566in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{2.525566in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{2.525566in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{2.545213in}{1.299488in}}%
\pgfpathlineto{\pgfqpoint{2.545213in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{2.545213in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{2.545213in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{2.545213in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{2.545213in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{2.545213in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{2.545213in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.296385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754225in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754225in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754225in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.768106in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.768106in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781987in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788927in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.837509in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.851390in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.865270in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.865270in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.872211in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.886091in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.906912in}{1.731110in}}%
\pgfpathlineto{\pgfqpoint{0.941614in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.990196in}{1.711288in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{1.038778in}{1.651096in}}%
\pgfpathlineto{\pgfqpoint{1.066539in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{1.101240in}{1.562578in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.554863in}}%
\pgfpathlineto{\pgfqpoint{1.198405in}{1.542796in}}%
\pgfpathlineto{\pgfqpoint{1.246987in}{1.509859in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.480991in}}%
\pgfpathlineto{\pgfqpoint{1.337211in}{1.473278in}}%
\pgfpathlineto{\pgfqpoint{1.392733in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{1.458628in}}%
\pgfpathlineto{\pgfqpoint{1.545419in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{1.628703in}{1.436517in}}%
\pgfpathlineto{\pgfqpoint{1.677285in}{1.414627in}}%
\pgfpathlineto{\pgfqpoint{1.753628in}{1.406734in}}%
\pgfpathlineto{\pgfqpoint{1.788330in}{1.383014in}}%
\pgfpathlineto{\pgfqpoint{1.885494in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{1.934076in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{2.010419in}{1.361721in}}%
\pgfpathlineto{\pgfqpoint{2.059002in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{2.114524in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{2.170046in}{1.312932in}}%
\pgfpathlineto{\pgfqpoint{2.232509in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{2.253330in}{1.294793in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.288572in}}%
\pgfpathlineto{\pgfqpoint{2.308852in}{1.278790in}}%
\pgfpathlineto{\pgfqpoint{2.336614in}{1.272995in}}%
\pgfpathlineto{\pgfqpoint{2.385196in}{1.274320in}}%
\pgfpathlineto{\pgfqpoint{2.412957in}{1.271865in}}%
\pgfpathlineto{\pgfqpoint{2.440718in}{1.272405in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{1.271946in}}%
\pgfpathlineto{\pgfqpoint{2.475419in}{1.265628in}}%
\pgfpathlineto{\pgfqpoint{2.475419in}{1.260076in}}%
\pgfpathlineto{\pgfqpoint{2.496240in}{1.260929in}}%
\pgfpathlineto{\pgfqpoint{2.517061in}{1.260416in}}%
\pgfpathlineto{\pgfqpoint{2.517061in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{2.517061in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{2.530942in}{1.260081in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.261078in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.259751in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.256963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726207in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726207in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726207in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746874in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781318in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.801985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.801985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808874in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{0.884652in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.905318in}{1.765488in}}%
\pgfpathlineto{\pgfqpoint{0.932874in}{1.773640in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{1.792103in}}%
\pgfpathlineto{\pgfqpoint{1.056874in}{1.774241in}}%
\pgfpathlineto{\pgfqpoint{1.070652in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{1.118874in}{1.748043in}}%
\pgfpathlineto{\pgfqpoint{1.153318in}{1.738630in}}%
\pgfpathlineto{\pgfqpoint{1.167096in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{1.263541in}{1.695294in}}%
\pgfpathlineto{\pgfqpoint{1.304874in}{1.631584in}}%
\pgfpathlineto{\pgfqpoint{1.332429in}{1.602867in}}%
\pgfpathlineto{\pgfqpoint{1.387541in}{1.586169in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.577516in}}%
\pgfpathlineto{\pgfqpoint{1.490874in}{1.578505in}}%
\pgfpathlineto{\pgfqpoint{1.552874in}{1.556717in}}%
\pgfpathlineto{\pgfqpoint{1.566652in}{1.531676in}}%
\pgfpathlineto{\pgfqpoint{1.697541in}{1.528240in}}%
\pgfpathlineto{\pgfqpoint{1.738874in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{1.780207in}{1.451393in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{1.430915in}}%
\pgfpathlineto{\pgfqpoint{1.952429in}{1.398400in}}%
\pgfpathlineto{\pgfqpoint{1.973096in}{1.362974in}}%
\pgfpathlineto{\pgfqpoint{2.021318in}{1.349439in}}%
\pgfpathlineto{\pgfqpoint{2.062652in}{1.349249in}}%
\pgfpathlineto{\pgfqpoint{2.090207in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{2.152207in}{1.315397in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{1.309975in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.296730in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{1.294137in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{2.393318in}{1.293541in}}%
\pgfpathlineto{\pgfqpoint{2.400207in}{1.285429in}}%
\pgfpathlineto{\pgfqpoint{2.420874in}{1.274103in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{1.276057in}}%
\pgfpathlineto{\pgfqpoint{2.462207in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{2.475985in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{1.267820in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{1.264856in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{1.263484in}}%
\pgfpathlineto{\pgfqpoint{2.496652in}{1.263301in}}%
\pgfpathlineto{\pgfqpoint{2.496652in}{1.261941in}}%
\pgfpathlineto{\pgfqpoint{2.503541in}{1.263120in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{1.264110in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{1.264110in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{1.262762in}}%
\pgfpathlineto{\pgfqpoint{2.524207in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{2.524207in}{1.261248in}}%
\pgfpathlineto{\pgfqpoint{2.531096in}{1.261078in}}%
\pgfpathlineto{\pgfqpoint{2.537985in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{2.544874in}{1.262062in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.263211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698478in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698478in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698478in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698478in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698478in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718622in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725337in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725337in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725337in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725337in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758911in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758911in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772340in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779055in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.779055in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.792485in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.805914in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.819344in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.852918in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{0.859633in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.866348in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{0.886492in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{0.913351in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{0.940210in}{1.777089in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{1.000644in}{1.718912in}}%
\pgfpathlineto{\pgfqpoint{1.020788in}{1.725689in}}%
\pgfpathlineto{\pgfqpoint{1.047647in}{1.714363in}}%
\pgfpathlineto{\pgfqpoint{1.067792in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.114795in}{1.700700in}}%
\pgfpathlineto{\pgfqpoint{1.141654in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{1.195373in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{1.222232in}{1.665079in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{1.269236in}{1.596699in}}%
\pgfpathlineto{\pgfqpoint{1.282665in}{1.583080in}}%
\pgfpathlineto{\pgfqpoint{1.363243in}{1.608233in}}%
\pgfpathlineto{\pgfqpoint{1.416961in}{1.549690in}}%
\pgfpathlineto{\pgfqpoint{1.423676in}{1.519255in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{1.500854in}}%
\pgfpathlineto{\pgfqpoint{1.524398in}{1.483355in}}%
\pgfpathlineto{\pgfqpoint{1.551257in}{1.466943in}}%
\pgfpathlineto{\pgfqpoint{1.625120in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{1.672124in}{1.465837in}}%
\pgfpathlineto{\pgfqpoint{1.692268in}{1.450995in}}%
\pgfpathlineto{\pgfqpoint{1.752701in}{1.419206in}}%
\pgfpathlineto{\pgfqpoint{1.792990in}{1.390644in}}%
\pgfpathlineto{\pgfqpoint{1.839994in}{1.378879in}}%
\pgfpathlineto{\pgfqpoint{1.860138in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{1.332450in}}%
\pgfpathlineto{\pgfqpoint{1.934001in}{1.332067in}}%
\pgfpathlineto{\pgfqpoint{1.967575in}{1.313034in}}%
\pgfpathlineto{\pgfqpoint{2.041438in}{1.319464in}}%
\pgfpathlineto{\pgfqpoint{2.054867in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{2.101871in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{2.128730in}{1.290058in}}%
\pgfpathlineto{\pgfqpoint{2.169019in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{2.216023in}{1.288915in}}%
\pgfpathlineto{\pgfqpoint{2.249597in}{1.280691in}}%
\pgfpathlineto{\pgfqpoint{2.303315in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{2.350319in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{2.363748in}{1.280574in}}%
\pgfpathlineto{\pgfqpoint{2.404037in}{1.283409in}}%
\pgfpathlineto{\pgfqpoint{2.410752in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{2.437611in}{1.277711in}}%
\pgfpathlineto{\pgfqpoint{2.437611in}{1.277711in}}%
\pgfpathlineto{\pgfqpoint{2.464470in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.471185in}{1.275097in}}%
\pgfpathlineto{\pgfqpoint{2.477900in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{2.484615in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{2.484615in}{1.270512in}}%
\pgfpathlineto{\pgfqpoint{2.484615in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{2.511474in}{1.273740in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{1.274877in}}%
\pgfpathlineto{\pgfqpoint{2.531618in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{2.538333in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.279378in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.279378in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.280492in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.280492in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.280492in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.279138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751548in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.791406in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.844548in}{1.741357in}}%
\pgfpathlineto{\pgfqpoint{0.864477in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.884406in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{0.917620in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.930906in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{0.990691in}{1.673402in}}%
\pgfpathlineto{\pgfqpoint{1.017263in}{1.647824in}}%
\pgfpathlineto{\pgfqpoint{1.050477in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{1.083691in}{1.602274in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{1.567769in}}%
\pgfpathlineto{\pgfqpoint{1.150120in}{1.540090in}}%
\pgfpathlineto{\pgfqpoint{1.216548in}{1.569873in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{1.572139in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{1.527597in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{1.460490in}}%
\pgfpathlineto{\pgfqpoint{1.442406in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{1.535406in}{1.450809in}}%
\pgfpathlineto{\pgfqpoint{1.595191in}{1.446989in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{1.787834in}{1.389317in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{1.368789in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{1.356559in}}%
\pgfpathlineto{\pgfqpoint{1.953906in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{2.046906in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.139906in}{1.348023in}}%
\pgfpathlineto{\pgfqpoint{2.193048in}{1.346516in}}%
\pgfpathlineto{\pgfqpoint{2.239548in}{1.338106in}}%
\pgfpathlineto{\pgfqpoint{2.266120in}{1.326567in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{1.305959in}}%
\pgfpathlineto{\pgfqpoint{2.325906in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{2.339191in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{2.372406in}{1.285478in}}%
\pgfpathlineto{\pgfqpoint{2.385691in}{1.281926in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{1.283495in}}%
\pgfpathlineto{\pgfqpoint{2.432191in}{1.284398in}}%
\pgfpathlineto{\pgfqpoint{2.452120in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{1.286170in}}%
\pgfpathlineto{\pgfqpoint{2.472048in}{1.288472in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{1.283657in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{1.287055in}}%
\pgfpathlineto{\pgfqpoint{2.511906in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.287620in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.286232in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.284850in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{1.287070in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{1.287070in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{1.287070in}}%
\pgfpathlineto{\pgfqpoint{2.545120in}{1.288173in}}%
\pgfpathlineto{\pgfqpoint{2.545120in}{1.288173in}}%
\pgfpathlineto{\pgfqpoint{2.545120in}{1.288173in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.289272in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.287898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699355in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737314in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.782865in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.782865in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.782865in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.820824in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.820824in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.828416in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.828416in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.828416in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.836008in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.866375in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.889151in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.904334in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.942293in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.995436in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.033395in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.568185in}}%
\pgfpathlineto{\pgfqpoint{1.132089in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{1.154865in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{1.215600in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.261151in}{1.477013in}}%
\pgfpathlineto{\pgfqpoint{1.329477in}{1.489955in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.486695in}}%
\pgfpathlineto{\pgfqpoint{1.458538in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{1.473722in}{1.412939in}}%
\pgfpathlineto{\pgfqpoint{1.526865in}{1.397043in}}%
\pgfpathlineto{\pgfqpoint{1.542048in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{1.617967in}{1.340758in}}%
\pgfpathlineto{\pgfqpoint{1.701477in}{1.342077in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{1.350739in}}%
\pgfpathlineto{\pgfqpoint{1.800171in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{1.883681in}{1.301873in}}%
\pgfpathlineto{\pgfqpoint{1.944416in}{1.299735in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{1.303608in}}%
\pgfpathlineto{\pgfqpoint{2.081069in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{2.126620in}{1.284260in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{1.272197in}}%
\pgfpathlineto{\pgfqpoint{2.217722in}{1.263566in}}%
\pgfpathlineto{\pgfqpoint{2.232906in}{1.257860in}}%
\pgfpathlineto{\pgfqpoint{2.270865in}{1.251848in}}%
\pgfpathlineto{\pgfqpoint{2.293640in}{1.238547in}}%
\pgfpathlineto{\pgfqpoint{2.324008in}{1.233586in}}%
\pgfpathlineto{\pgfqpoint{2.361967in}{1.230294in}}%
\pgfpathlineto{\pgfqpoint{2.377151in}{1.225859in}}%
\pgfpathlineto{\pgfqpoint{2.399926in}{1.221551in}}%
\pgfpathlineto{\pgfqpoint{2.415110in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{2.430293in}{1.217418in}}%
\pgfpathlineto{\pgfqpoint{2.453069in}{1.213456in}}%
\pgfpathlineto{\pgfqpoint{2.468253in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{2.475844in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{2.483436in}{1.205866in}}%
\pgfpathlineto{\pgfqpoint{2.491028in}{1.205919in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{1.200998in}}%
\pgfpathlineto{\pgfqpoint{2.506212in}{1.201070in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{2.528987in}{1.201284in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{1.200147in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{1.198945in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{1.198945in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{1.198945in}}%
\pgfpathlineto{\pgfqpoint{2.544171in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{2.544171in}{1.199023in}}%
\pgfpathlineto{\pgfqpoint{2.544171in}{1.199023in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.200294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.809858in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.832001in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.854144in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.876287in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.883668in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.705653in}}%
\pgfpathlineto{\pgfqpoint{1.031287in}{1.718912in}}%
\pgfpathlineto{\pgfqpoint{1.060810in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.112477in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.601619in}}%
\pgfpathlineto{\pgfqpoint{1.215810in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{1.252715in}{1.532915in}}%
\pgfpathlineto{\pgfqpoint{1.282239in}{1.518314in}}%
\pgfpathlineto{\pgfqpoint{1.348668in}{1.496959in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{1.436920in}}%
\pgfpathlineto{\pgfqpoint{1.481525in}{1.384427in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{1.387829in}}%
\pgfpathlineto{\pgfqpoint{1.584858in}{1.364782in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{1.367476in}}%
\pgfpathlineto{\pgfqpoint{1.717715in}{1.368749in}}%
\pgfpathlineto{\pgfqpoint{1.784144in}{1.360752in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{1.340338in}}%
\pgfpathlineto{\pgfqpoint{1.917001in}{1.326491in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{1.324183in}}%
\pgfpathlineto{\pgfqpoint{2.042477in}{1.303784in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{1.293279in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{2.212239in}{1.265879in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{2.315572in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{1.246326in}}%
\pgfpathlineto{\pgfqpoint{2.367239in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.244109in}}%
\pgfpathlineto{\pgfqpoint{2.411525in}{1.239465in}}%
\pgfpathlineto{\pgfqpoint{2.433668in}{1.235003in}}%
\pgfpathlineto{\pgfqpoint{2.470572in}{1.240134in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{1.239952in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{1.239685in}}%
\pgfpathlineto{\pgfqpoint{2.514858in}{1.239597in}}%
\pgfpathlineto{\pgfqpoint{2.522239in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{2.522239in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{2.529620in}{1.234134in}}%
\pgfpathlineto{\pgfqpoint{2.529620in}{1.227643in}}%
\pgfpathlineto{\pgfqpoint{2.529620in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{2.529620in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{2.529620in}{1.222544in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.220015in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.217541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunrise_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728233in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728233in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.791063in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.785172in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.779627in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.798419in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.778734in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.749006in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.983527in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{0.983527in}{0.740910in}}%
\pgfpathlineto{\pgfqpoint{0.983527in}{0.729369in}}%
\pgfpathlineto{\pgfqpoint{0.983527in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.723902in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.719707in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.710917in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{1.165880in}{0.729233in}}%
\pgfpathlineto{\pgfqpoint{1.165880in}{0.722039in}}%
\pgfpathlineto{\pgfqpoint{1.202351in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{1.275292in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{1.384704in}{0.727987in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.728316in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{0.733517in}}%
\pgfpathlineto{\pgfqpoint{1.567057in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.603527in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{1.603527in}{0.729016in}}%
\pgfpathlineto{\pgfqpoint{1.749410in}{0.738152in}}%
\pgfpathlineto{\pgfqpoint{1.749410in}{0.728822in}}%
\pgfpathlineto{\pgfqpoint{1.749410in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{1.858822in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{1.858822in}{0.719160in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{0.708836in}}%
\pgfpathlineto{\pgfqpoint{1.968233in}{0.712163in}}%
\pgfpathlineto{\pgfqpoint{1.968233in}{0.707460in}}%
\pgfpathlineto{\pgfqpoint{1.968233in}{0.703649in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.710827in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.706188in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.704245in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.702370in}}%
\pgfpathlineto{\pgfqpoint{2.150586in}{0.703223in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.706206in}}%
\pgfpathlineto{\pgfqpoint{2.259998in}{0.707192in}}%
\pgfpathlineto{\pgfqpoint{2.259998in}{0.705174in}}%
\pgfpathlineto{\pgfqpoint{2.259998in}{0.702805in}}%
\pgfpathlineto{\pgfqpoint{2.369410in}{0.706506in}}%
\pgfpathlineto{\pgfqpoint{2.405880in}{0.707197in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.708075in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.706034in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.705041in}}%
\pgfpathlineto{\pgfqpoint{2.478822in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{2.515292in}{0.707545in}}%
\pgfpathlineto{\pgfqpoint{2.515292in}{0.707151in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.708566in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.708566in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.708369in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.707977in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.707201in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.707201in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.707201in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.707201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.914963in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.683965in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.650281in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.647643in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.646024in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{1.212563in}{0.647883in}}%
\pgfpathlineto{\pgfqpoint{1.212563in}{0.643985in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.656679in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.653916in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.652061in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.637895in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{0.637003in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.639216in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.636987in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.642626in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.641588in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.642533in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.641654in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.641180in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.640625in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.639642in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.638954in}}%
\pgfpathlineto{\pgfqpoint{2.105363in}{0.643278in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.645064in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.644413in}}%
\pgfpathlineto{\pgfqpoint{2.254163in}{0.646325in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.649352in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649785in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649690in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649502in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.649316in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.726259in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.714031in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.705521in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.693424in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.216378in}{0.690394in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{0.692890in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.693186in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{0.695009in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{0.692027in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{0.687290in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.689677in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.685261in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.686762in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{2.027147in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{2.074840in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{2.074840in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{2.074840in}{0.677735in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.679084in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.677086in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.675460in}}%
\pgfpathlineto{\pgfqpoint{2.313301in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.677897in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.676998in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.678388in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.676637in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.676352in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.675789in}}%
\pgfpathlineto{\pgfqpoint{2.456378in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.679454in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681336in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{0.764791in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{0.760366in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.737508in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{0.744272in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{0.739432in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.738399in}}%
\pgfpathlineto{\pgfqpoint{1.194465in}{0.739666in}}%
\pgfpathlineto{\pgfqpoint{1.244736in}{0.748724in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{1.395547in}{0.748123in}}%
\pgfpathlineto{\pgfqpoint{1.395547in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{1.395547in}{0.728615in}}%
\pgfpathlineto{\pgfqpoint{1.445817in}{0.721909in}}%
\pgfpathlineto{\pgfqpoint{1.596628in}{0.730760in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{0.727261in}}%
\pgfpathlineto{\pgfqpoint{1.697168in}{0.722331in}}%
\pgfpathlineto{\pgfqpoint{1.747438in}{0.721670in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{0.717237in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{0.708378in}}%
\pgfpathlineto{\pgfqpoint{1.847979in}{0.707571in}}%
\pgfpathlineto{\pgfqpoint{1.847979in}{0.699591in}}%
\pgfpathlineto{\pgfqpoint{1.998790in}{0.705208in}}%
\pgfpathlineto{\pgfqpoint{1.998790in}{0.699676in}}%
\pgfpathlineto{\pgfqpoint{2.099330in}{0.702222in}}%
\pgfpathlineto{\pgfqpoint{2.099330in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{2.099330in}{0.689802in}}%
\pgfpathlineto{\pgfqpoint{2.099330in}{0.686441in}}%
\pgfpathlineto{\pgfqpoint{2.199871in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{2.199871in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{2.199871in}{0.682263in}}%
\pgfpathlineto{\pgfqpoint{2.199871in}{0.679970in}}%
\pgfpathlineto{\pgfqpoint{2.199871in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{2.250141in}{0.678892in}}%
\pgfpathlineto{\pgfqpoint{2.250141in}{0.676508in}}%
\pgfpathlineto{\pgfqpoint{2.250141in}{0.674572in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.678161in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.677076in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.673011in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.672464in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.672193in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.671657in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{0.673591in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{0.673591in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.675096in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.798419in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.799201in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.739432in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{0.728615in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.750050in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.736453in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.729016in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.722120in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{0.708977in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{0.703770in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.425973in}{0.705159in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{0.708566in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.706977in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.695399in}}%
\pgfpathlineto{\pgfqpoint{1.719658in}{0.692713in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{1.817552in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{1.817552in}{0.684976in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.683965in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{1.915447in}{0.676614in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.678588in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.672656in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.670647in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{2.062289in}{0.670149in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{0.670895in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{2.209131in}{0.672728in}}%
\pgfpathlineto{\pgfqpoint{2.209131in}{0.671692in}}%
\pgfpathlineto{\pgfqpoint{2.209131in}{0.669980in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.676118in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.675542in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.676494in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.676211in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.675929in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.675096in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.675096in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.676994in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{1.017263in}{0.746817in}}%
\pgfpathlineto{\pgfqpoint{1.017263in}{0.739432in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.749788in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.745216in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.758240in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.750260in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.730439in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{0.732162in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{0.724563in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{0.718852in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.702693in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.695399in}}%
\pgfpathlineto{\pgfqpoint{1.482263in}{0.702410in}}%
\pgfpathlineto{\pgfqpoint{1.482263in}{0.695032in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{0.694451in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{0.689581in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.691630in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{1.668263in}{0.686441in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{0.686398in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.688680in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.685019in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.947263in}{0.681271in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.133263in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{2.133263in}{0.678892in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.682370in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.680617in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.681598in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.678662in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.677595in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.676850in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.676118in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.680930in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{0.682994in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683812in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683508in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683508in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683508in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.950096in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.701797in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.707523in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{0.710801in}}%
\pgfpathlineto{\pgfqpoint{1.260096in}{0.713630in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{0.728615in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{0.707601in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{0.700958in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{0.693965in}}%
\pgfpathlineto{\pgfqpoint{1.415096in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{1.466763in}{0.688138in}}%
\pgfpathlineto{\pgfqpoint{1.570096in}{0.691079in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.690752in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{1.673429in}{0.683564in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.683660in}}%
\pgfpathlineto{\pgfqpoint{1.776763in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.681925in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.677160in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.671440in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.669258in}}%
\pgfpathlineto{\pgfqpoint{1.880096in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{1.880096in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{1.983429in}{0.669498in}}%
\pgfpathlineto{\pgfqpoint{2.035096in}{0.671190in}}%
\pgfpathlineto{\pgfqpoint{2.035096in}{0.668699in}}%
\pgfpathlineto{\pgfqpoint{2.035096in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{2.035096in}{0.665480in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.666348in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{0.667317in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.668528in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.669555in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.673541in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{0.672267in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.673149in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.674001in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.675789in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674959in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.760366in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.748387in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.739432in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.722877in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.711251in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.702866in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.701586in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{0.712934in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.719189in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.713018in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{0.717304in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.502532in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{1.597917in}{0.708691in}}%
\pgfpathlineto{\pgfqpoint{1.597917in}{0.698112in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.701166in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.704641in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.701094in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.697644in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.682007in}}%
\pgfpathlineto{\pgfqpoint{2.027147in}{0.686673in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{0.693320in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{0.688706in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{2.313301in}{0.691716in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.692151in}}%
\pgfpathlineto{\pgfqpoint{2.456378in}{0.695654in}}%
\pgfpathlineto{\pgfqpoint{2.456378in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.693936in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.691975in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.690091in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.688280in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.686367in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.683724in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.683087in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.682616in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.681841in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.681383in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.680038in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681633in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681336in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681336in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.681189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.617047in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{0.798048in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.653725in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.689504in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.678118in}}%
\pgfpathlineto{\pgfqpoint{1.276334in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{0.678342in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{0.672235in}}%
\pgfpathlineto{\pgfqpoint{1.542048in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{1.595191in}{0.683339in}}%
\pgfpathlineto{\pgfqpoint{1.595191in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.595191in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.701477in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.674881in}}%
\pgfpathlineto{\pgfqpoint{1.860906in}{0.675763in}}%
\pgfpathlineto{\pgfqpoint{1.914048in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{1.914048in}{0.671959in}}%
\pgfpathlineto{\pgfqpoint{1.967191in}{0.671118in}}%
\pgfpathlineto{\pgfqpoint{1.967191in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{1.967191in}{0.665456in}}%
\pgfpathlineto{\pgfqpoint{1.967191in}{0.663157in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.073477in}{0.663077in}}%
\pgfpathlineto{\pgfqpoint{2.073477in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{2.073477in}{0.661350in}}%
\pgfpathlineto{\pgfqpoint{2.126620in}{0.662521in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.664562in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.663647in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.667345in}}%
\pgfpathlineto{\pgfqpoint{2.392334in}{0.671072in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{0.672546in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{0.673011in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674276in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672917in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672917in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672651in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.760366in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.744774in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.723613in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.666420in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.661567in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.681292in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{0.702410in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.689101in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.678017in}}%
\pgfpathlineto{\pgfqpoint{1.915447in}{0.677027in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.676330in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.673525in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.678329in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.681364in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.678954in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.678972in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.676637in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.677987in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.677275in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.677134in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.678878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.815763in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.698637in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.125763in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.686958in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{0.680847in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.674904in}}%
\pgfpathlineto{\pgfqpoint{1.373763in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{1.373763in}{0.671851in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.674012in}}%
\pgfpathlineto{\pgfqpoint{1.497763in}{0.676330in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{0.681364in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{0.670111in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.670868in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.666001in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.661733in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.661567in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.665583in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{2.055763in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{2.117763in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{2.117763in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.661426in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.665501in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.665118in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.663969in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.662979in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{0.661899in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662367in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661680in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661680in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661680in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661680in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661680in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunrise_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700495in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709228in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709228in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709228in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709228in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722326in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726692in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744157in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748523in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748523in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752890in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765988in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774721in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796552in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.809650in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.827115in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.835847in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.848946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.883875in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.910073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.914439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.936270in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.984298in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.032326in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.054157in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.089087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.119650in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{1.808154in}}%
\pgfpathlineto{\pgfqpoint{1.220073in}{1.801081in}}%
\pgfpathlineto{\pgfqpoint{1.276833in}{1.796140in}}%
\pgfpathlineto{\pgfqpoint{1.320495in}{1.783217in}}%
\pgfpathlineto{\pgfqpoint{1.399087in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{1.447115in}{1.747745in}}%
\pgfpathlineto{\pgfqpoint{1.499509in}{1.736183in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{1.717035in}}%
\pgfpathlineto{\pgfqpoint{1.634861in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{1.757115in}{1.669428in}}%
\pgfpathlineto{\pgfqpoint{1.826974in}{1.657319in}}%
\pgfpathlineto{\pgfqpoint{1.909932in}{1.629819in}}%
\pgfpathlineto{\pgfqpoint{1.975425in}{1.615615in}}%
\pgfpathlineto{\pgfqpoint{2.040918in}{1.592692in}}%
\pgfpathlineto{\pgfqpoint{2.088946in}{1.574928in}}%
\pgfpathlineto{\pgfqpoint{2.141340in}{1.557324in}}%
\pgfpathlineto{\pgfqpoint{2.189368in}{1.528477in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{1.520053in}}%
\pgfpathlineto{\pgfqpoint{2.267960in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{2.368382in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{1.473483in}}%
\pgfpathlineto{\pgfqpoint{2.403312in}{1.461446in}}%
\pgfpathlineto{\pgfqpoint{2.438242in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{2.446974in}{1.445864in}}%
\pgfpathlineto{\pgfqpoint{2.477537in}{1.443400in}}%
\pgfpathlineto{\pgfqpoint{2.486270in}{1.441915in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{1.439724in}}%
\pgfpathlineto{\pgfqpoint{2.516833in}{1.436868in}}%
\pgfpathlineto{\pgfqpoint{2.525566in}{1.436817in}}%
\pgfpathlineto{\pgfqpoint{2.534298in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{2.534298in}{1.431423in}}%
\pgfpathlineto{\pgfqpoint{2.534298in}{1.430098in}}%
\pgfpathlineto{\pgfqpoint{2.534298in}{1.428777in}}%
\pgfpathlineto{\pgfqpoint{2.534298in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{2.534298in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{2.534298in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{2.538664in}{1.428113in}}%
\pgfpathlineto{\pgfqpoint{2.543030in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{2.547397in}{1.429414in}}%
\pgfpathlineto{\pgfqpoint{2.547397in}{1.429414in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.430061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697705in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703648in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709590in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709590in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709590in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709590in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727418in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727418in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733360in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733360in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733360in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739303in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745245in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769015in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769015in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774958in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.792785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.792785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.792785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.792785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816555in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.828440in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.840325in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.852210in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.858153in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.875980in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{0.893808in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.941347in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.959175in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{1.753581in}}%
\pgfpathlineto{\pgfqpoint{1.030485in}{1.740554in}}%
\pgfpathlineto{\pgfqpoint{1.054255in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{1.083967in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{1.125565in}{1.690988in}}%
\pgfpathlineto{\pgfqpoint{1.155277in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{1.196875in}{1.585070in}}%
\pgfpathlineto{\pgfqpoint{1.280069in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{1.315724in}{1.543360in}}%
\pgfpathlineto{\pgfqpoint{1.392977in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{1.446459in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{1.482114in}{1.458550in}}%
\pgfpathlineto{\pgfqpoint{1.523712in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.553424in}{1.409334in}}%
\pgfpathlineto{\pgfqpoint{1.600964in}{1.386566in}}%
\pgfpathlineto{\pgfqpoint{1.696044in}{1.396185in}}%
\pgfpathlineto{\pgfqpoint{1.731699in}{1.385574in}}%
\pgfpathlineto{\pgfqpoint{1.803009in}{1.362025in}}%
\pgfpathlineto{\pgfqpoint{1.868376in}{1.345467in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{1.335194in}}%
\pgfpathlineto{\pgfqpoint{1.975341in}{1.324989in}}%
\pgfpathlineto{\pgfqpoint{2.010996in}{1.319746in}}%
\pgfpathlineto{\pgfqpoint{2.070421in}{1.316513in}}%
\pgfpathlineto{\pgfqpoint{2.153616in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{2.177386in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{2.218983in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{2.272466in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{2.308121in}{1.265494in}}%
\pgfpathlineto{\pgfqpoint{2.355661in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.255915in}}%
\pgfpathlineto{\pgfqpoint{2.403200in}{1.254160in}}%
\pgfpathlineto{\pgfqpoint{2.421028in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{2.444798in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{2.468568in}{1.234780in}}%
\pgfpathlineto{\pgfqpoint{2.492338in}{1.229212in}}%
\pgfpathlineto{\pgfqpoint{2.492338in}{1.226043in}}%
\pgfpathlineto{\pgfqpoint{2.498280in}{1.221858in}}%
\pgfpathlineto{\pgfqpoint{2.498280in}{1.221858in}}%
\pgfpathlineto{\pgfqpoint{2.516108in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{2.545820in}{1.223798in}}%
\pgfpathlineto{\pgfqpoint{2.545820in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{2.545820in}{1.214811in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.211893in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.209956in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.209956in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.209956in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.208991in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.208991in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.208991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698917in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698917in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741840in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741840in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748994in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748994in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756147in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.756147in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.770455in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.770455in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.799070in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.799070in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.806224in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.827686in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.841994in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.849147in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.863455in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{0.920686in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.920686in}{1.617570in}}%
\pgfpathlineto{\pgfqpoint{0.956455in}{1.619697in}}%
\pgfpathlineto{\pgfqpoint{0.963609in}{1.561576in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{1.020840in}{1.505148in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{1.070917in}{1.475918in}}%
\pgfpathlineto{\pgfqpoint{1.099532in}{1.461553in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{1.149609in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.242609in}{1.395042in}}%
\pgfpathlineto{\pgfqpoint{1.306994in}{1.401200in}}%
\pgfpathlineto{\pgfqpoint{1.357070in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{1.428609in}{1.387745in}}%
\pgfpathlineto{\pgfqpoint{1.464378in}{1.360165in}}%
\pgfpathlineto{\pgfqpoint{1.535917in}{1.334444in}}%
\pgfpathlineto{\pgfqpoint{1.607455in}{1.337411in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{1.771994in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{1.292889in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.269216in}}%
\pgfpathlineto{\pgfqpoint{1.843532in}{1.242855in}}%
\pgfpathlineto{\pgfqpoint{1.915070in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{1.222249in}}%
\pgfpathlineto{\pgfqpoint{2.000917in}{1.208739in}}%
\pgfpathlineto{\pgfqpoint{2.022378in}{1.172346in}}%
\pgfpathlineto{\pgfqpoint{2.065301in}{1.158757in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{2.136840in}{1.144227in}}%
\pgfpathlineto{\pgfqpoint{2.165455in}{1.137398in}}%
\pgfpathlineto{\pgfqpoint{2.229840in}{1.139273in}}%
\pgfpathlineto{\pgfqpoint{2.287070in}{1.138578in}}%
\pgfpathlineto{\pgfqpoint{2.315686in}{1.131582in}}%
\pgfpathlineto{\pgfqpoint{2.329994in}{1.122355in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{1.116971in}}%
\pgfpathlineto{\pgfqpoint{2.344301in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{2.401532in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{2.415840in}{1.110995in}}%
\pgfpathlineto{\pgfqpoint{2.451609in}{1.113685in}}%
\pgfpathlineto{\pgfqpoint{2.473070in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.111653in}}%
\pgfpathlineto{\pgfqpoint{2.487378in}{1.111157in}}%
\pgfpathlineto{\pgfqpoint{2.508840in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{1.110885in}}%
\pgfpathlineto{\pgfqpoint{2.537455in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{2.544609in}{1.112266in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.111784in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.109335in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.108523in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.107715in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.107715in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.107715in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.106909in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.104506in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.104506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704459in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729852in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742548in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742548in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761592in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767940in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793333in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.806029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.812377in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.837770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.844118in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.869510in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{0.888555in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{0.894903in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.926643in}{1.777089in}}%
\pgfpathlineto{\pgfqpoint{0.964732in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{0.971080in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{1.009169in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{1.059954in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{1.085346in}{1.714669in}}%
\pgfpathlineto{\pgfqpoint{1.123435in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{1.186916in}{1.725153in}}%
\pgfpathlineto{\pgfqpoint{1.256746in}{1.726629in}}%
\pgfpathlineto{\pgfqpoint{1.307531in}{1.655351in}}%
\pgfpathlineto{\pgfqpoint{1.326575in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.383708in}{1.639903in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{1.600342in}}%
\pgfpathlineto{\pgfqpoint{1.517019in}{1.595120in}}%
\pgfpathlineto{\pgfqpoint{1.567804in}{1.572253in}}%
\pgfpathlineto{\pgfqpoint{1.631285in}{1.545869in}}%
\pgfpathlineto{\pgfqpoint{1.682070in}{1.525370in}}%
\pgfpathlineto{\pgfqpoint{1.707462in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{1.758247in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{1.815381in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{1.859817in}{1.386103in}}%
\pgfpathlineto{\pgfqpoint{1.904254in}{1.353501in}}%
\pgfpathlineto{\pgfqpoint{1.967735in}{1.334389in}}%
\pgfpathlineto{\pgfqpoint{1.999476in}{1.304702in}}%
\pgfpathlineto{\pgfqpoint{2.043913in}{1.283242in}}%
\pgfpathlineto{\pgfqpoint{2.075654in}{1.259842in}}%
\pgfpathlineto{\pgfqpoint{2.145483in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{2.189920in}{1.237790in}}%
\pgfpathlineto{\pgfqpoint{2.247053in}{1.226485in}}%
\pgfpathlineto{\pgfqpoint{2.291490in}{1.225007in}}%
\pgfpathlineto{\pgfqpoint{2.316882in}{1.211567in}}%
\pgfpathlineto{\pgfqpoint{2.367667in}{1.208347in}}%
\pgfpathlineto{\pgfqpoint{2.418452in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{2.443845in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{2.469237in}{1.195256in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{2.500978in}{1.187667in}}%
\pgfpathlineto{\pgfqpoint{2.507326in}{1.184839in}}%
\pgfpathlineto{\pgfqpoint{2.507326in}{1.180976in}}%
\pgfpathlineto{\pgfqpoint{2.520022in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.176765in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.173980in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.168491in}}%
\pgfpathlineto{\pgfqpoint{2.539067in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{2.539067in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{2.545415in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.170767in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.169864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698335in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711480in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718053in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718053in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724625in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724625in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731197in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731197in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757487in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.790349in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.790349in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.803494in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816639in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.829784in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.836356in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.849501in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.849501in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.875791in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.875791in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.902081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.921798in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.921798in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.954660in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.961233in}{1.811272in}}%
\pgfpathlineto{\pgfqpoint{0.987522in}{1.813848in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{1.046674in}{1.796460in}}%
\pgfpathlineto{\pgfqpoint{1.099254in}{1.765488in}}%
\pgfpathlineto{\pgfqpoint{1.132116in}{1.738630in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.690988in}}%
\pgfpathlineto{\pgfqpoint{1.210985in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{1.243848in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{1.283282in}{1.653086in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{1.335862in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{1.381869in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{1.414731in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.447593in}{1.525795in}}%
\pgfpathlineto{\pgfqpoint{1.506745in}{1.509588in}}%
\pgfpathlineto{\pgfqpoint{1.552752in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.605332in}{1.470136in}}%
\pgfpathlineto{\pgfqpoint{1.638194in}{1.433900in}}%
\pgfpathlineto{\pgfqpoint{1.697346in}{1.406734in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{1.769643in}{1.355224in}}%
\pgfpathlineto{\pgfqpoint{1.809077in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{1.848512in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{1.894519in}{1.319498in}}%
\pgfpathlineto{\pgfqpoint{1.953671in}{1.309770in}}%
\pgfpathlineto{\pgfqpoint{2.012823in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{2.078547in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{1.273073in}}%
\pgfpathlineto{\pgfqpoint{2.157416in}{1.255716in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{1.247442in}}%
\pgfpathlineto{\pgfqpoint{2.196851in}{1.234083in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.295438in}{1.217501in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{2.361162in}{1.204416in}}%
\pgfpathlineto{\pgfqpoint{2.387452in}{1.198931in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{1.190443in}}%
\pgfpathlineto{\pgfqpoint{2.459749in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{1.195568in}}%
\pgfpathlineto{\pgfqpoint{2.479466in}{1.186258in}}%
\pgfpathlineto{\pgfqpoint{2.479466in}{1.180159in}}%
\pgfpathlineto{\pgfqpoint{2.486038in}{1.173355in}}%
\pgfpathlineto{\pgfqpoint{2.492611in}{1.169631in}}%
\pgfpathlineto{\pgfqpoint{2.505756in}{1.165213in}}%
\pgfpathlineto{\pgfqpoint{2.505756in}{1.161472in}}%
\pgfpathlineto{\pgfqpoint{2.505756in}{1.160545in}}%
\pgfpathlineto{\pgfqpoint{2.505756in}{1.158699in}}%
\pgfpathlineto{\pgfqpoint{2.505756in}{1.157781in}}%
\pgfpathlineto{\pgfqpoint{2.512328in}{1.154346in}}%
\pgfpathlineto{\pgfqpoint{2.512328in}{1.153445in}}%
\pgfpathlineto{\pgfqpoint{2.512328in}{1.150760in}}%
\pgfpathlineto{\pgfqpoint{2.525473in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{2.532045in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{2.532045in}{1.150528in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{1.150744in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{1.149867in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{1.149867in}}%
\pgfpathlineto{\pgfqpoint{2.545190in}{1.150959in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.152047in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.152047in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.152047in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.151172in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.151172in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.149431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697922in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697922in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697922in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716399in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716399in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741034in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759511in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759511in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759511in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759511in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765670in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765670in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.784147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796465in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.802624in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.802624in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.821101in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.827259in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.827259in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.839577in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{0.864213in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{0.876531in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.901167in}{1.740012in}}%
\pgfpathlineto{\pgfqpoint{0.925803in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.950438in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{1.018187in}{1.714363in}}%
\pgfpathlineto{\pgfqpoint{1.055140in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{1.067458in}{1.729472in}}%
\pgfpathlineto{\pgfqpoint{1.129048in}{1.743943in}}%
\pgfpathlineto{\pgfqpoint{1.184478in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{1.233750in}{1.639447in}}%
\pgfpathlineto{\pgfqpoint{1.270703in}{1.596301in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{1.582093in}}%
\pgfpathlineto{\pgfqpoint{1.332293in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{1.406200in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{1.436995in}{1.525995in}}%
\pgfpathlineto{\pgfqpoint{1.467789in}{1.508133in}}%
\pgfpathlineto{\pgfqpoint{1.523220in}{1.499732in}}%
\pgfpathlineto{\pgfqpoint{1.597127in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.446791in}}%
\pgfpathlineto{\pgfqpoint{1.689511in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.757259in}{1.427749in}}%
\pgfpathlineto{\pgfqpoint{1.818849in}{1.406960in}}%
\pgfpathlineto{\pgfqpoint{1.849644in}{1.356125in}}%
\pgfpathlineto{\pgfqpoint{1.898915in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{1.948187in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{1.991299in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{2.040571in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{1.277521in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.272430in}}%
\pgfpathlineto{\pgfqpoint{2.194544in}{1.268323in}}%
\pgfpathlineto{\pgfqpoint{2.237657in}{1.256916in}}%
\pgfpathlineto{\pgfqpoint{2.268452in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{2.299246in}{1.239716in}}%
\pgfpathlineto{\pgfqpoint{2.323882in}{1.225897in}}%
\pgfpathlineto{\pgfqpoint{2.336200in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{2.360836in}{1.216486in}}%
\pgfpathlineto{\pgfqpoint{2.391630in}{1.213189in}}%
\pgfpathlineto{\pgfqpoint{2.434743in}{1.212247in}}%
\pgfpathlineto{\pgfqpoint{2.453220in}{1.208084in}}%
\pgfpathlineto{\pgfqpoint{2.465538in}{1.204011in}}%
\pgfpathlineto{\pgfqpoint{2.471697in}{1.197966in}}%
\pgfpathlineto{\pgfqpoint{2.490173in}{1.197179in}}%
\pgfpathlineto{\pgfqpoint{2.508650in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{2.514809in}{1.196482in}}%
\pgfpathlineto{\pgfqpoint{2.514809in}{1.191637in}}%
\pgfpathlineto{\pgfqpoint{2.527127in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{2.533286in}{1.191897in}}%
\pgfpathlineto{\pgfqpoint{2.533286in}{1.191897in}}%
\pgfpathlineto{\pgfqpoint{2.533286in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{2.533286in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{2.539445in}{1.188209in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.188306in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.188306in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.187373in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.187373in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.186442in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.186442in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.186544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698068in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710678in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710678in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710678in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710678in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710678in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.773729in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.805254in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.811559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.824170in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.836780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.843085in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.874610in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.931356in}{1.749854in}}%
\pgfpathlineto{\pgfqpoint{0.943966in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.956576in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.962881in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{1.013322in}{1.729803in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{1.076373in}{1.712813in}}%
\pgfpathlineto{\pgfqpoint{1.120509in}{1.695465in}}%
\pgfpathlineto{\pgfqpoint{1.139424in}{1.700919in}}%
\pgfpathlineto{\pgfqpoint{1.158339in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{1.196170in}{1.666970in}}%
\pgfpathlineto{\pgfqpoint{1.208780in}{1.627238in}}%
\pgfpathlineto{\pgfqpoint{1.227695in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{1.278136in}{1.552972in}}%
\pgfpathlineto{\pgfqpoint{1.297051in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{1.341187in}{1.545964in}}%
\pgfpathlineto{\pgfqpoint{1.416848in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{1.423153in}{1.471393in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.542949in}{1.416032in}}%
\pgfpathlineto{\pgfqpoint{1.580780in}{1.386915in}}%
\pgfpathlineto{\pgfqpoint{1.618610in}{1.371668in}}%
\pgfpathlineto{\pgfqpoint{1.681661in}{1.359723in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{1.336840in}}%
\pgfpathlineto{\pgfqpoint{1.769932in}{1.332865in}}%
\pgfpathlineto{\pgfqpoint{1.820373in}{1.319767in}}%
\pgfpathlineto{\pgfqpoint{1.883424in}{1.307111in}}%
\pgfpathlineto{\pgfqpoint{1.946475in}{1.302078in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{1.295896in}}%
\pgfpathlineto{\pgfqpoint{2.015831in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{2.078881in}{1.277581in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{1.264366in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{1.253568in}}%
\pgfpathlineto{\pgfqpoint{2.211288in}{1.245705in}}%
\pgfpathlineto{\pgfqpoint{2.261729in}{1.236769in}}%
\pgfpathlineto{\pgfqpoint{2.268034in}{1.215063in}}%
\pgfpathlineto{\pgfqpoint{2.299559in}{1.204472in}}%
\pgfpathlineto{\pgfqpoint{2.318475in}{1.197803in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.193614in}}%
\pgfpathlineto{\pgfqpoint{2.362610in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{2.400441in}{1.185116in}}%
\pgfpathlineto{\pgfqpoint{2.431966in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{2.450881in}{1.185031in}}%
\pgfpathlineto{\pgfqpoint{2.450881in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{2.469797in}{1.177573in}}%
\pgfpathlineto{\pgfqpoint{2.482407in}{1.175938in}}%
\pgfpathlineto{\pgfqpoint{2.488712in}{1.175133in}}%
\pgfpathlineto{\pgfqpoint{2.488712in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{2.507627in}{1.171839in}}%
\pgfpathlineto{\pgfqpoint{2.507627in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{2.526542in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{2.526542in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{2.526542in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{2.539153in}{1.171672in}}%
\pgfpathlineto{\pgfqpoint{2.539153in}{1.171672in}}%
\pgfpathlineto{\pgfqpoint{2.539153in}{1.171672in}}%
\pgfpathlineto{\pgfqpoint{2.545458in}{1.172726in}}%
\pgfpathlineto{\pgfqpoint{2.545458in}{1.171820in}}%
\pgfpathlineto{\pgfqpoint{2.545458in}{1.171820in}}%
\pgfpathlineto{\pgfqpoint{2.545458in}{1.171820in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.172871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710425in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716646in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716646in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716646in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747749in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778853in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778853in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.791295in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.791295in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.809957in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{0.909489in}{1.806335in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{1.809791in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.783025in}}%
\pgfpathlineto{\pgfqpoint{0.971696in}{1.787950in}}%
\pgfpathlineto{\pgfqpoint{0.996579in}{1.746991in}}%
\pgfpathlineto{\pgfqpoint{1.040124in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{1.065007in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{1.127214in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{1.158318in}{1.720969in}}%
\pgfpathlineto{\pgfqpoint{1.189422in}{1.690493in}}%
\pgfpathlineto{\pgfqpoint{1.220525in}{1.686969in}}%
\pgfpathlineto{\pgfqpoint{1.282733in}{1.652038in}}%
\pgfpathlineto{\pgfqpoint{1.313836in}{1.608233in}}%
\pgfpathlineto{\pgfqpoint{1.369823in}{1.579425in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{1.567163in}}%
\pgfpathlineto{\pgfqpoint{1.512900in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.524791in}}%
\pgfpathlineto{\pgfqpoint{1.606211in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{1.643535in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{1.718184in}{1.459258in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.427787in}}%
\pgfpathlineto{\pgfqpoint{1.811495in}{1.414038in}}%
\pgfpathlineto{\pgfqpoint{1.873703in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{1.923468in}{1.371370in}}%
\pgfpathlineto{\pgfqpoint{2.010559in}{1.346026in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{2.078987in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{2.110091in}{1.290264in}}%
\pgfpathlineto{\pgfqpoint{2.141194in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{2.203402in}{1.274569in}}%
\pgfpathlineto{\pgfqpoint{2.253167in}{1.265399in}}%
\pgfpathlineto{\pgfqpoint{2.278050in}{1.238923in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{1.230972in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{2.365141in}{1.211912in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.203108in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{1.195973in}}%
\pgfpathlineto{\pgfqpoint{2.427348in}{1.196209in}}%
\pgfpathlineto{\pgfqpoint{2.446010in}{1.192367in}}%
\pgfpathlineto{\pgfqpoint{2.464672in}{1.188654in}}%
\pgfpathlineto{\pgfqpoint{2.477114in}{1.184951in}}%
\pgfpathlineto{\pgfqpoint{2.501997in}{1.185391in}}%
\pgfpathlineto{\pgfqpoint{2.508218in}{1.183597in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{1.184875in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{1.183934in}}%
\pgfpathlineto{\pgfqpoint{2.526880in}{1.182996in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{1.183223in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{1.182294in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{1.181367in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{1.181367in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{1.181367in}}%
\pgfpathlineto{\pgfqpoint{2.545542in}{1.182409in}}%
\pgfpathlineto{\pgfqpoint{2.545542in}{1.182409in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.182523in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.181602in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.180684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697922in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697922in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697922in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697922in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734875in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771829in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796465in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.821101in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.839577in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{0.876531in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{0.888849in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{0.888849in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.901167in}{1.740012in}}%
\pgfpathlineto{\pgfqpoint{0.950438in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.993551in}{1.769113in}}%
\pgfpathlineto{\pgfqpoint{1.030504in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.042822in}{1.704807in}}%
\pgfpathlineto{\pgfqpoint{1.079776in}{1.700700in}}%
\pgfpathlineto{\pgfqpoint{1.085935in}{1.658407in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.631024in}}%
\pgfpathlineto{\pgfqpoint{1.129048in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{1.594640in}}%
\pgfpathlineto{\pgfqpoint{1.196796in}{1.587215in}}%
\pgfpathlineto{\pgfqpoint{1.264544in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{1.295339in}{1.534621in}}%
\pgfpathlineto{\pgfqpoint{1.319975in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{1.369246in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{1.369246in}{1.436326in}}%
\pgfpathlineto{\pgfqpoint{1.418518in}{1.416880in}}%
\pgfpathlineto{\pgfqpoint{1.467789in}{1.384464in}}%
\pgfpathlineto{\pgfqpoint{1.547855in}{1.386377in}}%
\pgfpathlineto{\pgfqpoint{1.597127in}{1.381647in}}%
\pgfpathlineto{\pgfqpoint{1.677193in}{1.386648in}}%
\pgfpathlineto{\pgfqpoint{1.732624in}{1.361296in}}%
\pgfpathlineto{\pgfqpoint{1.806531in}{1.339913in}}%
\pgfpathlineto{\pgfqpoint{1.868120in}{1.330141in}}%
\pgfpathlineto{\pgfqpoint{1.960504in}{1.314619in}}%
\pgfpathlineto{\pgfqpoint{2.015935in}{1.295117in}}%
\pgfpathlineto{\pgfqpoint{2.046730in}{1.284424in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{1.273449in}}%
\pgfpathlineto{\pgfqpoint{2.145273in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{2.219180in}{1.264557in}}%
\pgfpathlineto{\pgfqpoint{2.268452in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{2.286928in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{2.317723in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{2.348518in}{1.229358in}}%
\pgfpathlineto{\pgfqpoint{2.385471in}{1.226793in}}%
\pgfpathlineto{\pgfqpoint{2.410107in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{2.434743in}{1.217676in}}%
\pgfpathlineto{\pgfqpoint{2.459379in}{1.212337in}}%
\pgfpathlineto{\pgfqpoint{2.471697in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{2.471697in}{1.199984in}}%
\pgfpathlineto{\pgfqpoint{2.477855in}{1.197035in}}%
\pgfpathlineto{\pgfqpoint{2.502491in}{1.194376in}}%
\pgfpathlineto{\pgfqpoint{2.508650in}{1.194456in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{2.520968in}{1.188863in}}%
\pgfpathlineto{\pgfqpoint{2.533286in}{1.189999in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.192068in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.192068in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.191123in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.189242in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.190271in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.190271in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.187471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724394in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724394in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724394in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724394in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730921in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730921in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737447in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763552in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763552in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763552in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763552in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763552in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783131in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.809236in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.822289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.835342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.854921in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.867973in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{0.881026in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{0.913658in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.952815in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.965868in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.991973in}{1.718912in}}%
\pgfpathlineto{\pgfqpoint{1.011552in}{1.647824in}}%
\pgfpathlineto{\pgfqpoint{1.057236in}{1.606474in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.588685in}}%
\pgfpathlineto{\pgfqpoint{1.096394in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{1.148605in}{1.575271in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{1.200815in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.253026in}{1.527130in}}%
\pgfpathlineto{\pgfqpoint{1.298710in}{1.500673in}}%
\pgfpathlineto{\pgfqpoint{1.350921in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{1.460490in}}%
\pgfpathlineto{\pgfqpoint{1.461868in}{1.440449in}}%
\pgfpathlineto{\pgfqpoint{1.533658in}{1.445898in}}%
\pgfpathlineto{\pgfqpoint{1.566289in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.618500in}{1.385413in}}%
\pgfpathlineto{\pgfqpoint{1.651131in}{1.378292in}}%
\pgfpathlineto{\pgfqpoint{1.696815in}{1.339340in}}%
\pgfpathlineto{\pgfqpoint{1.755552in}{1.326190in}}%
\pgfpathlineto{\pgfqpoint{1.814289in}{1.310018in}}%
\pgfpathlineto{\pgfqpoint{1.879552in}{1.287055in}}%
\pgfpathlineto{\pgfqpoint{1.918710in}{1.276645in}}%
\pgfpathlineto{\pgfqpoint{1.997026in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{2.036184in}{1.257255in}}%
\pgfpathlineto{\pgfqpoint{2.114500in}{1.258225in}}%
\pgfpathlineto{\pgfqpoint{2.153658in}{1.243312in}}%
\pgfpathlineto{\pgfqpoint{2.199342in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{2.225447in}{1.222770in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.209682in}}%
\pgfpathlineto{\pgfqpoint{2.271131in}{1.200072in}}%
\pgfpathlineto{\pgfqpoint{2.316815in}{1.202946in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{1.190387in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{1.182043in}}%
\pgfpathlineto{\pgfqpoint{2.395131in}{1.181782in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{2.440815in}{1.178601in}}%
\pgfpathlineto{\pgfqpoint{2.447342in}{1.171740in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{1.166406in}}%
\pgfpathlineto{\pgfqpoint{2.473447in}{1.162782in}}%
\pgfpathlineto{\pgfqpoint{2.479973in}{1.159230in}}%
\pgfpathlineto{\pgfqpoint{2.499552in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{2.499552in}{1.158895in}}%
\pgfpathlineto{\pgfqpoint{2.506079in}{1.156359in}}%
\pgfpathlineto{\pgfqpoint{2.525658in}{1.158761in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.156263in}}%
\pgfpathlineto{\pgfqpoint{2.538710in}{1.156462in}}%
\pgfpathlineto{\pgfqpoint{2.538710in}{1.155573in}}%
\pgfpathlineto{\pgfqpoint{2.538710in}{1.155573in}}%
\pgfpathlineto{\pgfqpoint{2.545236in}{1.156659in}}%
\pgfpathlineto{\pgfqpoint{2.545236in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.155091in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.155091in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.153338in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.153338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.805032in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816955in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.822917in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.840801in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.858686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.876570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.912340in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.936186in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.942147in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{0.948109in}{1.812619in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{1.007724in}{1.795652in}}%
\pgfpathlineto{\pgfqpoint{1.031570in}{1.798719in}}%
\pgfpathlineto{\pgfqpoint{1.043494in}{1.800102in}}%
\pgfpathlineto{\pgfqpoint{1.091186in}{1.738630in}}%
\pgfpathlineto{\pgfqpoint{1.115032in}{1.714897in}}%
\pgfpathlineto{\pgfqpoint{1.162724in}{1.701094in}}%
\pgfpathlineto{\pgfqpoint{1.204455in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{1.246186in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{1.305801in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{1.341570in}{1.601264in}}%
\pgfpathlineto{\pgfqpoint{1.401186in}{1.583752in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{1.556069in}}%
\pgfpathlineto{\pgfqpoint{1.532340in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{1.585994in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.633686in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{1.675417in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{1.717147in}{1.466611in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{1.848301in}{1.440650in}}%
\pgfpathlineto{\pgfqpoint{1.925801in}{1.430174in}}%
\pgfpathlineto{\pgfqpoint{1.997340in}{1.398091in}}%
\pgfpathlineto{\pgfqpoint{2.039070in}{1.369177in}}%
\pgfpathlineto{\pgfqpoint{2.068878in}{1.349061in}}%
\pgfpathlineto{\pgfqpoint{2.092724in}{1.338777in}}%
\pgfpathlineto{\pgfqpoint{2.146378in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{2.182147in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.200032in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{2.229840in}{1.284050in}}%
\pgfpathlineto{\pgfqpoint{2.259647in}{1.276976in}}%
\pgfpathlineto{\pgfqpoint{2.289455in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{2.331186in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{2.355032in}{1.262955in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{1.261479in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{2.450417in}{1.250933in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{1.246107in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{1.237103in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.236914in}}%
\pgfpathlineto{\pgfqpoint{2.492147in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{2.510032in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{2.521955in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{1.214759in}}%
\pgfpathlineto{\pgfqpoint{2.533878in}{1.212791in}}%
\pgfpathlineto{\pgfqpoint{2.533878in}{1.210823in}}%
\pgfpathlineto{\pgfqpoint{2.533878in}{1.208867in}}%
\pgfpathlineto{\pgfqpoint{2.533878in}{1.207893in}}%
\pgfpathlineto{\pgfqpoint{2.533878in}{1.207893in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{1.207928in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{1.205997in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.207035in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.206077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunrise_vs_sunset2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696160in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696160in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696160in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696160in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709351in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713749in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713749in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726940in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726940in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740132in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753323in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757720in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766515in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.770912in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788500in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.806089in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.828075in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.841266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.850061in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.867649in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.885238in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.907224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.946798in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{0.986373in}{1.804832in}}%
\pgfpathlineto{\pgfqpoint{0.999564in}{1.773640in}}%
\pgfpathlineto{\pgfqpoint{1.034742in}{1.765942in}}%
\pgfpathlineto{\pgfqpoint{1.061124in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.157862in}{1.753581in}}%
\pgfpathlineto{\pgfqpoint{1.206231in}{1.733969in}}%
\pgfpathlineto{\pgfqpoint{1.263394in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{1.324954in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{1.683657in}}%
\pgfpathlineto{\pgfqpoint{1.443678in}{1.682192in}}%
\pgfpathlineto{\pgfqpoint{1.518429in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{1.579990in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{1.659139in}{1.641437in}}%
\pgfpathlineto{\pgfqpoint{1.711905in}{1.631293in}}%
\pgfpathlineto{\pgfqpoint{1.769068in}{1.619605in}}%
\pgfpathlineto{\pgfqpoint{1.821834in}{1.599068in}}%
\pgfpathlineto{\pgfqpoint{1.900983in}{1.597141in}}%
\pgfpathlineto{\pgfqpoint{1.975734in}{1.589328in}}%
\pgfpathlineto{\pgfqpoint{2.019706in}{1.582903in}}%
\pgfpathlineto{\pgfqpoint{2.103252in}{1.573186in}}%
\pgfpathlineto{\pgfqpoint{2.151621in}{1.557324in}}%
\pgfpathlineto{\pgfqpoint{2.186798in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{2.235167in}{1.558612in}}%
\pgfpathlineto{\pgfqpoint{2.283536in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{2.318713in}{1.545869in}}%
\pgfpathlineto{\pgfqpoint{2.353890in}{1.541078in}}%
\pgfpathlineto{\pgfqpoint{2.375876in}{1.538442in}}%
\pgfpathlineto{\pgfqpoint{2.397862in}{1.526838in}}%
\pgfpathlineto{\pgfqpoint{2.428642in}{1.525719in}}%
\pgfpathlineto{\pgfqpoint{2.446231in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{2.455025in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{2.468217in}{1.505648in}}%
\pgfpathlineto{\pgfqpoint{2.485805in}{1.504794in}}%
\pgfpathlineto{\pgfqpoint{2.507791in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.525380in}{1.503732in}}%
\pgfpathlineto{\pgfqpoint{2.529777in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{2.534174in}{1.501753in}}%
\pgfpathlineto{\pgfqpoint{2.534174in}{1.500184in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{1.500774in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{1.499212in}}%
\pgfpathlineto{\pgfqpoint{2.542968in}{1.499802in}}%
\pgfpathlineto{\pgfqpoint{2.547366in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{2.547366in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{2.547366in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{2.547366in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{2.547366in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.500974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.500974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.500974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.499423in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.499423in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.497877in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.497877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716729in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722971in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.729212in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{0.735454in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{0.741696in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{0.741696in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{0.741696in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.754179in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{0.772904in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{0.785387in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.791629in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{0.797870in}{1.410196in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{0.841561in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{0.860286in}{1.480720in}}%
\pgfpathlineto{\pgfqpoint{0.872769in}{1.498729in}}%
\pgfpathlineto{\pgfqpoint{0.879011in}{1.507074in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{0.916461in}{1.549690in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{1.561576in}}%
\pgfpathlineto{\pgfqpoint{0.941427in}{1.518314in}}%
\pgfpathlineto{\pgfqpoint{0.972635in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.978877in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{1.028810in}{1.517052in}}%
\pgfpathlineto{\pgfqpoint{1.041293in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{1.078743in}{1.515023in}}%
\pgfpathlineto{\pgfqpoint{1.116192in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{1.134917in}{1.498094in}}%
\pgfpathlineto{\pgfqpoint{1.166125in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{1.203575in}{1.499555in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{1.278474in}{1.456644in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{1.347132in}{1.450545in}}%
\pgfpathlineto{\pgfqpoint{1.403306in}{1.466859in}}%
\pgfpathlineto{\pgfqpoint{1.428273in}{1.450261in}}%
\pgfpathlineto{\pgfqpoint{1.440756in}{1.440207in}}%
\pgfpathlineto{\pgfqpoint{1.509414in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{1.540622in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.603038in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{1.659212in}{1.410398in}}%
\pgfpathlineto{\pgfqpoint{1.677937in}{1.402351in}}%
\pgfpathlineto{\pgfqpoint{1.721629in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{1.777803in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{1.815253in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{1.858944in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.921360in}{1.372335in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.361187in}}%
\pgfpathlineto{\pgfqpoint{2.008743in}{1.353238in}}%
\pgfpathlineto{\pgfqpoint{2.052434in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{2.102367in}{1.338602in}}%
\pgfpathlineto{\pgfqpoint{2.152300in}{1.328192in}}%
\pgfpathlineto{\pgfqpoint{2.171025in}{1.317644in}}%
\pgfpathlineto{\pgfqpoint{2.189749in}{1.309345in}}%
\pgfpathlineto{\pgfqpoint{2.208474in}{1.306396in}}%
\pgfpathlineto{\pgfqpoint{2.239682in}{1.306014in}}%
\pgfpathlineto{\pgfqpoint{2.264649in}{1.301257in}}%
\pgfpathlineto{\pgfqpoint{2.289615in}{1.302919in}}%
\pgfpathlineto{\pgfqpoint{2.314582in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{1.289648in}}%
\pgfpathlineto{\pgfqpoint{2.358273in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{2.376998in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{2.401964in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{1.271823in}}%
\pgfpathlineto{\pgfqpoint{2.458139in}{1.263547in}}%
\pgfpathlineto{\pgfqpoint{2.464380in}{1.257147in}}%
\pgfpathlineto{\pgfqpoint{2.483105in}{1.254290in}}%
\pgfpathlineto{\pgfqpoint{2.495588in}{1.252831in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{1.251398in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{1.244370in}}%
\pgfpathlineto{\pgfqpoint{2.520555in}{1.245341in}}%
\pgfpathlineto{\pgfqpoint{2.520555in}{1.243040in}}%
\pgfpathlineto{\pgfqpoint{2.533038in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{2.533038in}{1.242870in}}%
\pgfpathlineto{\pgfqpoint{2.539280in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.240375in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.237039in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.237039in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.237039in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.237039in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.232646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765572in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765572in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765572in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765572in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765572in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.765572in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.772953in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.832001in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{0.854144in}{1.540561in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.559938in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.905810in}{1.498729in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.927953in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{0.942715in}{1.496743in}}%
\pgfpathlineto{\pgfqpoint{0.972239in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{1.009144in}{1.407296in}}%
\pgfpathlineto{\pgfqpoint{1.038668in}{1.408867in}}%
\pgfpathlineto{\pgfqpoint{1.060810in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{1.075572in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.351586in}}%
\pgfpathlineto{\pgfqpoint{1.142001in}{1.340758in}}%
\pgfpathlineto{\pgfqpoint{1.186287in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{1.215810in}{1.320761in}}%
\pgfpathlineto{\pgfqpoint{1.230572in}{1.295342in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{1.333906in}{1.286137in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.262177in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{1.437239in}{1.254602in}}%
\pgfpathlineto{\pgfqpoint{1.466763in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{1.481525in}{1.239811in}}%
\pgfpathlineto{\pgfqpoint{1.547953in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{1.570096in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{1.206478in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{1.197959in}}%
\pgfpathlineto{\pgfqpoint{1.695572in}{1.198848in}}%
\pgfpathlineto{\pgfqpoint{1.717715in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.762001in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{1.902239in}{1.173080in}}%
\pgfpathlineto{\pgfqpoint{1.968668in}{1.173740in}}%
\pgfpathlineto{\pgfqpoint{2.042477in}{1.174561in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.164799in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.139837in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{1.146738in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{1.149932in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{1.145800in}}%
\pgfpathlineto{\pgfqpoint{2.367239in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{1.143931in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{1.140862in}}%
\pgfpathlineto{\pgfqpoint{2.433668in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{2.455810in}{1.143295in}}%
\pgfpathlineto{\pgfqpoint{2.455810in}{1.139305in}}%
\pgfpathlineto{\pgfqpoint{2.470572in}{1.139881in}}%
\pgfpathlineto{\pgfqpoint{2.477953in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{2.492715in}{1.136857in}}%
\pgfpathlineto{\pgfqpoint{2.492715in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{1.133341in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{1.133640in}}%
\pgfpathlineto{\pgfqpoint{2.514858in}{1.133000in}}%
\pgfpathlineto{\pgfqpoint{2.514858in}{1.133000in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.133889in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.132963in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.132963in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.133258in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.133258in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.133258in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.133258in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.132337in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.132337in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.132337in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.132337in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.132337in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.132337in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.132337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703920in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703920in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709998in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709998in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716077in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728233in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740390in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740390in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758626in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.782939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.837645in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.849802in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.861959in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.922743in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{0.947057in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.977449in}{1.640929in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{1.068626in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{1.105096in}{1.547310in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{1.533180in}}%
\pgfpathlineto{\pgfqpoint{1.165880in}{1.520948in}}%
\pgfpathlineto{\pgfqpoint{1.190194in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{1.250978in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{1.287449in}{1.520409in}}%
\pgfpathlineto{\pgfqpoint{1.305684in}{1.500743in}}%
\pgfpathlineto{\pgfqpoint{1.372547in}{1.478648in}}%
\pgfpathlineto{\pgfqpoint{1.390782in}{1.469140in}}%
\pgfpathlineto{\pgfqpoint{1.427253in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{1.481959in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{1.410423in}}%
\pgfpathlineto{\pgfqpoint{1.609606in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{1.664312in}{1.405916in}}%
\pgfpathlineto{\pgfqpoint{1.712939in}{1.379547in}}%
\pgfpathlineto{\pgfqpoint{1.767645in}{1.369393in}}%
\pgfpathlineto{\pgfqpoint{1.834508in}{1.366118in}}%
\pgfpathlineto{\pgfqpoint{1.864900in}{1.368803in}}%
\pgfpathlineto{\pgfqpoint{1.949998in}{1.354177in}}%
\pgfpathlineto{\pgfqpoint{1.986469in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{2.016861in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{2.047253in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{2.077645in}{1.293673in}}%
\pgfpathlineto{\pgfqpoint{2.120194in}{1.289536in}}%
\pgfpathlineto{\pgfqpoint{2.180978in}{1.284777in}}%
\pgfpathlineto{\pgfqpoint{2.187057in}{1.278353in}}%
\pgfpathlineto{\pgfqpoint{2.211371in}{1.267041in}}%
\pgfpathlineto{\pgfqpoint{2.253920in}{1.267030in}}%
\pgfpathlineto{\pgfqpoint{2.272155in}{1.254179in}}%
\pgfpathlineto{\pgfqpoint{2.308626in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{1.264412in}}%
\pgfpathlineto{\pgfqpoint{2.399802in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{2.430194in}{1.260558in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{1.258873in}}%
\pgfpathlineto{\pgfqpoint{2.454508in}{1.256305in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{1.261292in}}%
\pgfpathlineto{\pgfqpoint{2.503135in}{1.257587in}}%
\pgfpathlineto{\pgfqpoint{2.509214in}{1.253946in}}%
\pgfpathlineto{\pgfqpoint{2.521371in}{1.254854in}}%
\pgfpathlineto{\pgfqpoint{2.533527in}{1.253456in}}%
\pgfpathlineto{\pgfqpoint{2.533527in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{2.533527in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{2.539606in}{1.251063in}}%
\pgfpathlineto{\pgfqpoint{2.545684in}{1.250952in}}%
\pgfpathlineto{\pgfqpoint{2.545684in}{1.249826in}}%
\pgfpathlineto{\pgfqpoint{2.545684in}{1.249826in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.249719in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.249719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697575in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720825in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720825in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720825in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720825in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732450in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732450in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.813825in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.819638in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.837075in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.871950in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.889388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.918450in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.930075in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.964950in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{1.005638in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{1.011450in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{1.057950in}{1.700700in}}%
\pgfpathlineto{\pgfqpoint{1.087013in}{1.695465in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{1.675997in}}%
\pgfpathlineto{\pgfqpoint{1.150950in}{1.665079in}}%
\pgfpathlineto{\pgfqpoint{1.191638in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{1.629610in}}%
\pgfpathlineto{\pgfqpoint{1.238138in}{1.587830in}}%
\pgfpathlineto{\pgfqpoint{1.278825in}{1.555955in}}%
\pgfpathlineto{\pgfqpoint{1.336950in}{1.523572in}}%
\pgfpathlineto{\pgfqpoint{1.400888in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{1.592700in}{1.442519in}}%
\pgfpathlineto{\pgfqpoint{1.645013in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.703138in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{1.767075in}{1.407163in}}%
\pgfpathlineto{\pgfqpoint{1.831013in}{1.396231in}}%
\pgfpathlineto{\pgfqpoint{1.894950in}{1.381891in}}%
\pgfpathlineto{\pgfqpoint{1.929825in}{1.378433in}}%
\pgfpathlineto{\pgfqpoint{1.976325in}{1.375626in}}%
\pgfpathlineto{\pgfqpoint{2.022825in}{1.348451in}}%
\pgfpathlineto{\pgfqpoint{2.092575in}{1.338886in}}%
\pgfpathlineto{\pgfqpoint{2.104200in}{1.328737in}}%
\pgfpathlineto{\pgfqpoint{2.168138in}{1.319851in}}%
\pgfpathlineto{\pgfqpoint{2.220450in}{1.320625in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{1.316725in}}%
\pgfpathlineto{\pgfqpoint{2.301825in}{1.316183in}}%
\pgfpathlineto{\pgfqpoint{2.336700in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{2.371575in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{2.383200in}{1.298347in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{1.288159in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{1.285056in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{1.284379in}}%
\pgfpathlineto{\pgfqpoint{2.470388in}{1.280204in}}%
\pgfpathlineto{\pgfqpoint{2.499450in}{1.283969in}}%
\pgfpathlineto{\pgfqpoint{2.511075in}{1.283509in}}%
\pgfpathlineto{\pgfqpoint{2.511075in}{1.282300in}}%
\pgfpathlineto{\pgfqpoint{2.511075in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{2.516888in}{1.279680in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{1.280445in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{1.280019in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{1.278840in}}%
\pgfpathlineto{\pgfqpoint{2.545950in}{1.278634in}}%
\pgfpathlineto{\pgfqpoint{2.545950in}{1.278634in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.279598in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.279598in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.279598in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.278429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710872in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723612in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729982in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729982in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749092in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749092in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749092in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780941in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.793681in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.825530in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{0.870119in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{0.901968in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{0.933818in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.952927in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{0.972037in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{1.022996in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{1.048475in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.163133in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.584351in}}%
\pgfpathlineto{\pgfqpoint{1.239571in}{1.543599in}}%
\pgfpathlineto{\pgfqpoint{1.328749in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{1.392448in}{1.491206in}}%
\pgfpathlineto{\pgfqpoint{1.443407in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{1.513475in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{1.448622in}}%
\pgfpathlineto{\pgfqpoint{1.634503in}{1.407877in}}%
\pgfpathlineto{\pgfqpoint{1.710941in}{1.402640in}}%
\pgfpathlineto{\pgfqpoint{1.793749in}{1.402847in}}%
\pgfpathlineto{\pgfqpoint{1.825598in}{1.384820in}}%
\pgfpathlineto{\pgfqpoint{1.876557in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{1.927516in}{1.337091in}}%
\pgfpathlineto{\pgfqpoint{1.984845in}{1.333041in}}%
\pgfpathlineto{\pgfqpoint{2.048544in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{2.099503in}{1.316489in}}%
\pgfpathlineto{\pgfqpoint{2.150461in}{1.317998in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{1.301623in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{2.220530in}{1.270734in}}%
\pgfpathlineto{\pgfqpoint{2.284229in}{1.268489in}}%
\pgfpathlineto{\pgfqpoint{2.303338in}{1.256596in}}%
\pgfpathlineto{\pgfqpoint{2.341557in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{2.379776in}{1.252168in}}%
\pgfpathlineto{\pgfqpoint{2.417996in}{1.256515in}}%
\pgfpathlineto{\pgfqpoint{2.437105in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.468955in}{1.249178in}}%
\pgfpathlineto{\pgfqpoint{2.481694in}{1.245320in}}%
\pgfpathlineto{\pgfqpoint{2.500804in}{1.242657in}}%
\pgfpathlineto{\pgfqpoint{2.507174in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{2.526283in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{2.532653in}{1.233088in}}%
\pgfpathlineto{\pgfqpoint{2.539023in}{1.228579in}}%
\pgfpathlineto{\pgfqpoint{2.539023in}{1.228579in}}%
\pgfpathlineto{\pgfqpoint{2.545393in}{1.229649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.227414in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.225231in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.225231in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.223064in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.221986in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.219840in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.219840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698808in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698808in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698808in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698808in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698808in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698808in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698808in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712899in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726990in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726990in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726990in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726990in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755172in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.783354in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.783354in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.790399in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.811536in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.818581in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.818581in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.818581in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{1.518314in}}%
\pgfpathlineto{\pgfqpoint{0.853808in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.874945in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.903126in}{1.507074in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.938354in}{1.523217in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.994717in}{1.519109in}}%
\pgfpathlineto{\pgfqpoint{1.015854in}{1.505148in}}%
\pgfpathlineto{\pgfqpoint{1.051081in}{1.503173in}}%
\pgfpathlineto{\pgfqpoint{1.100399in}{1.487592in}}%
\pgfpathlineto{\pgfqpoint{1.128581in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{1.184945in}{1.458999in}}%
\pgfpathlineto{\pgfqpoint{1.220172in}{1.468786in}}%
\pgfpathlineto{\pgfqpoint{1.248354in}{1.482195in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{1.460425in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{1.361081in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{1.473808in}{1.327398in}}%
\pgfpathlineto{\pgfqpoint{1.501990in}{1.315687in}}%
\pgfpathlineto{\pgfqpoint{1.579490in}{1.309264in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{1.692217in}{1.300566in}}%
\pgfpathlineto{\pgfqpoint{1.692217in}{1.271013in}}%
\pgfpathlineto{\pgfqpoint{1.769717in}{1.266966in}}%
\pgfpathlineto{\pgfqpoint{1.797899in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{1.868354in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{1.896536in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.974036in}{1.245512in}}%
\pgfpathlineto{\pgfqpoint{2.037445in}{1.240691in}}%
\pgfpathlineto{\pgfqpoint{2.114945in}{1.237818in}}%
\pgfpathlineto{\pgfqpoint{2.121990in}{1.232877in}}%
\pgfpathlineto{\pgfqpoint{2.171308in}{1.224755in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{2.262899in}{1.210515in}}%
\pgfpathlineto{\pgfqpoint{2.305172in}{1.199044in}}%
\pgfpathlineto{\pgfqpoint{2.333354in}{1.199372in}}%
\pgfpathlineto{\pgfqpoint{2.368581in}{1.187729in}}%
\pgfpathlineto{\pgfqpoint{2.368581in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{2.389717in}{1.174421in}}%
\pgfpathlineto{\pgfqpoint{2.424945in}{1.177456in}}%
\pgfpathlineto{\pgfqpoint{2.431990in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{2.481308in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{2.516536in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{2.516536in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{2.516536in}{1.164009in}}%
\pgfpathlineto{\pgfqpoint{2.516536in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.516536in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{2.516536in}{1.158078in}}%
\pgfpathlineto{\pgfqpoint{2.530626in}{1.159472in}}%
\pgfpathlineto{\pgfqpoint{2.537672in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{2.537672in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{2.537672in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{2.537672in}{1.157739in}}%
\pgfpathlineto{\pgfqpoint{2.544717in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160082in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160082in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160082in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.160082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761166in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775046in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788927in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788927in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788927in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.795867in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.795867in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.802808in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.823628in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.823628in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.823628in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.851390in}{1.741357in}}%
\pgfpathlineto{\pgfqpoint{0.865270in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.886091in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.920793in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{0.934673in}{1.713282in}}%
\pgfpathlineto{\pgfqpoint{0.969375in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{1.024897in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{1.073479in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{1.115121in}{1.430705in}}%
\pgfpathlineto{\pgfqpoint{1.142882in}{1.421916in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{1.399015in}}%
\pgfpathlineto{\pgfqpoint{1.233106in}{1.379321in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{1.354424in}}%
\pgfpathlineto{\pgfqpoint{1.281688in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{1.344151in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.341708in}}%
\pgfpathlineto{\pgfqpoint{1.448255in}{1.333731in}}%
\pgfpathlineto{\pgfqpoint{1.531539in}{1.327494in}}%
\pgfpathlineto{\pgfqpoint{1.573181in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.288472in}}%
\pgfpathlineto{\pgfqpoint{1.691166in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{1.767509in}{1.280544in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.276074in}}%
\pgfpathlineto{\pgfqpoint{1.927136in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{1.954897in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{2.003479in}{1.246270in}}%
\pgfpathlineto{\pgfqpoint{2.059002in}{1.236641in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.229798in}}%
\pgfpathlineto{\pgfqpoint{2.121464in}{1.221808in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.176987in}{1.205961in}}%
\pgfpathlineto{\pgfqpoint{2.232509in}{1.205070in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{2.301912in}{1.201818in}}%
\pgfpathlineto{\pgfqpoint{2.322733in}{1.190955in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.186552in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{2.385196in}{1.178252in}}%
\pgfpathlineto{\pgfqpoint{2.412957in}{1.174502in}}%
\pgfpathlineto{\pgfqpoint{2.447658in}{1.176382in}}%
\pgfpathlineto{\pgfqpoint{2.468479in}{1.175790in}}%
\pgfpathlineto{\pgfqpoint{2.468479in}{1.168512in}}%
\pgfpathlineto{\pgfqpoint{2.475419in}{1.164627in}}%
\pgfpathlineto{\pgfqpoint{2.503181in}{1.167385in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{1.166567in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{1.165572in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{1.164956in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{2.530942in}{1.165142in}}%
\pgfpathlineto{\pgfqpoint{2.530942in}{1.165142in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{1.166305in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{1.166305in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.167464in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.168619in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.168619in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.168619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699057in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699057in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699057in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699057in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699057in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699057in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699057in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699057in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699057in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706351in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728233in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728233in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728233in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742822in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750116in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757410in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764704in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786586in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808469in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.823057in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.823057in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.830351in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{0.837645in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{0.852233in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.866822in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{0.888704in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{1.496743in}}%
\pgfpathlineto{\pgfqpoint{0.983527in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{0.998116in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{1.041880in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{1.100233in}{1.489955in}}%
\pgfpathlineto{\pgfqpoint{1.143998in}{1.463429in}}%
\pgfpathlineto{\pgfqpoint{1.180469in}{1.422041in}}%
\pgfpathlineto{\pgfqpoint{1.195057in}{1.377132in}}%
\pgfpathlineto{\pgfqpoint{1.216939in}{1.355851in}}%
\pgfpathlineto{\pgfqpoint{1.260704in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{1.282586in}{1.321715in}}%
\pgfpathlineto{\pgfqpoint{1.326351in}{1.299568in}}%
\pgfpathlineto{\pgfqpoint{1.362822in}{1.270007in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.268148in}}%
\pgfpathlineto{\pgfqpoint{1.508704in}{1.269865in}}%
\pgfpathlineto{\pgfqpoint{1.537880in}{1.255703in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{1.242804in}}%
\pgfpathlineto{\pgfqpoint{1.625410in}{1.233704in}}%
\pgfpathlineto{\pgfqpoint{1.661880in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.712939in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.756704in}{1.200171in}}%
\pgfpathlineto{\pgfqpoint{1.836939in}{1.207108in}}%
\pgfpathlineto{\pgfqpoint{1.887998in}{1.211278in}}%
\pgfpathlineto{\pgfqpoint{1.953645in}{1.197920in}}%
\pgfpathlineto{\pgfqpoint{1.960939in}{1.186565in}}%
\pgfpathlineto{\pgfqpoint{2.019292in}{1.178791in}}%
\pgfpathlineto{\pgfqpoint{2.084939in}{1.186355in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{1.188863in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{1.176162in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{2.281880in}{1.170108in}}%
\pgfpathlineto{\pgfqpoint{2.311057in}{1.162680in}}%
\pgfpathlineto{\pgfqpoint{2.325645in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{2.354822in}{1.153994in}}%
\pgfpathlineto{\pgfqpoint{2.362116in}{1.155341in}}%
\pgfpathlineto{\pgfqpoint{2.391292in}{1.153098in}}%
\pgfpathlineto{\pgfqpoint{2.405880in}{1.150434in}}%
\pgfpathlineto{\pgfqpoint{2.405880in}{1.146270in}}%
\pgfpathlineto{\pgfqpoint{2.420469in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{2.435057in}{1.145312in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{1.143571in}}%
\pgfpathlineto{\pgfqpoint{2.456939in}{1.140166in}}%
\pgfpathlineto{\pgfqpoint{2.471527in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{2.471527in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{2.471527in}{1.140729in}}%
\pgfpathlineto{\pgfqpoint{2.486116in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{2.500704in}{1.142797in}}%
\pgfpathlineto{\pgfqpoint{2.515292in}{1.142372in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{1.143858in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{1.142904in}}%
\pgfpathlineto{\pgfqpoint{2.537175in}{1.143168in}}%
\pgfpathlineto{\pgfqpoint{2.537175in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.143429in}}%
\pgfpathlineto{\pgfqpoint{2.544469in}{1.142485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.143689in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.143689in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.142748in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.141809in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.140874in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.140874in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.140874in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.139942in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.139942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716130in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716130in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716130in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716130in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716130in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724252in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724252in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724252in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724252in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724252in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756741in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756741in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772985in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.772985in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.813597in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.829841in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.854208in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.870453in}{1.540561in}}%
\pgfpathlineto{\pgfqpoint{0.902942in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.935431in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.943553in}{1.537422in}}%
\pgfpathlineto{\pgfqpoint{0.976042in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{0.992287in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.041020in}{1.535292in}}%
\pgfpathlineto{\pgfqpoint{1.049143in}{1.479664in}}%
\pgfpathlineto{\pgfqpoint{1.081632in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.114121in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.154732in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{1.179099in}{1.335806in}}%
\pgfpathlineto{\pgfqpoint{1.211588in}{1.320575in}}%
\pgfpathlineto{\pgfqpoint{1.244077in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.284689in}{1.295342in}}%
\pgfpathlineto{\pgfqpoint{1.317178in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{1.374034in}{1.270951in}}%
\pgfpathlineto{\pgfqpoint{1.414645in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.439012in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.455256in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.189428in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{1.609579in}{1.175250in}}%
\pgfpathlineto{\pgfqpoint{1.666435in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{1.698924in}{1.147673in}}%
\pgfpathlineto{\pgfqpoint{1.755780in}{1.141788in}}%
\pgfpathlineto{\pgfqpoint{1.828881in}{1.144431in}}%
\pgfpathlineto{\pgfqpoint{1.869492in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{1.918226in}{1.142816in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{2.023815in}{1.140800in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.137209in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.126834in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{1.116064in}}%
\pgfpathlineto{\pgfqpoint{2.170016in}{1.104392in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.110105in}}%
\pgfpathlineto{\pgfqpoint{2.234994in}{1.106147in}}%
\pgfpathlineto{\pgfqpoint{2.308095in}{1.114652in}}%
\pgfpathlineto{\pgfqpoint{2.324339in}{1.106005in}}%
\pgfpathlineto{\pgfqpoint{2.348706in}{1.101275in}}%
\pgfpathlineto{\pgfqpoint{2.381195in}{1.102125in}}%
\pgfpathlineto{\pgfqpoint{2.389317in}{1.099643in}}%
\pgfpathlineto{\pgfqpoint{2.397440in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{2.413684in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.429929in}{1.093420in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{1.095728in}}%
\pgfpathlineto{\pgfqpoint{2.486785in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{2.494907in}{1.097053in}}%
\pgfpathlineto{\pgfqpoint{2.494907in}{1.093453in}}%
\pgfpathlineto{\pgfqpoint{2.494907in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{2.503029in}{1.092127in}}%
\pgfpathlineto{\pgfqpoint{2.511151in}{1.089072in}}%
\pgfpathlineto{\pgfqpoint{2.519274in}{1.089529in}}%
\pgfpathlineto{\pgfqpoint{2.535518in}{1.091298in}}%
\pgfpathlineto{\pgfqpoint{2.535518in}{1.091298in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.090880in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.091324in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.087913in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.087067in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.087067in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.084548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702514in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702514in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702514in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702514in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713266in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734769in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745520in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745520in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745520in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756271in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.810029in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.831532in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.853034in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{0.874537in}{1.410196in}}%
\pgfpathlineto{\pgfqpoint{0.874537in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{0.885289in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.906792in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.928295in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{1.291113in}}%
\pgfpathlineto{\pgfqpoint{0.982052in}{1.282255in}}%
\pgfpathlineto{\pgfqpoint{1.035809in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{1.089566in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{1.121821in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{1.154075in}{1.204634in}}%
\pgfpathlineto{\pgfqpoint{1.154075in}{1.171947in}}%
\pgfpathlineto{\pgfqpoint{1.154075in}{1.148223in}}%
\pgfpathlineto{\pgfqpoint{1.218584in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.240086in}{1.081051in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{1.060024in}}%
\pgfpathlineto{\pgfqpoint{1.326098in}{1.070266in}}%
\pgfpathlineto{\pgfqpoint{1.390607in}{1.064141in}}%
\pgfpathlineto{\pgfqpoint{1.433612in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{1.508873in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{1.530375in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{1.605636in}{1.042899in}}%
\pgfpathlineto{\pgfqpoint{1.659393in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{1.702399in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{1.734653in}{1.018649in}}%
\pgfpathlineto{\pgfqpoint{1.766907in}{1.010021in}}%
\pgfpathlineto{\pgfqpoint{1.777659in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{1.809913in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{1.842167in}{0.990538in}}%
\pgfpathlineto{\pgfqpoint{1.928179in}{0.995225in}}%
\pgfpathlineto{\pgfqpoint{1.992688in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{2.057196in}{0.999760in}}%
\pgfpathlineto{\pgfqpoint{2.067948in}{0.988925in}}%
\pgfpathlineto{\pgfqpoint{2.100202in}{0.983814in}}%
\pgfpathlineto{\pgfqpoint{2.164711in}{0.990326in}}%
\pgfpathlineto{\pgfqpoint{2.175462in}{0.983375in}}%
\pgfpathlineto{\pgfqpoint{2.207717in}{0.982229in}}%
\pgfpathlineto{\pgfqpoint{2.239971in}{0.981138in}}%
\pgfpathlineto{\pgfqpoint{2.250722in}{0.980513in}}%
\pgfpathlineto{\pgfqpoint{2.293728in}{0.982082in}}%
\pgfpathlineto{\pgfqpoint{2.325982in}{0.977184in}}%
\pgfpathlineto{\pgfqpoint{2.336734in}{0.975118in}}%
\pgfpathlineto{\pgfqpoint{2.368988in}{0.974281in}}%
\pgfpathlineto{\pgfqpoint{2.390491in}{0.975438in}}%
\pgfpathlineto{\pgfqpoint{2.411994in}{0.973694in}}%
\pgfpathlineto{\pgfqpoint{2.411994in}{0.970157in}}%
\pgfpathlineto{\pgfqpoint{2.433497in}{0.971311in}}%
\pgfpathlineto{\pgfqpoint{2.433497in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{2.433497in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{2.444248in}{0.966071in}}%
\pgfpathlineto{\pgfqpoint{2.455000in}{0.966317in}}%
\pgfpathlineto{\pgfqpoint{2.455000in}{0.964983in}}%
\pgfpathlineto{\pgfqpoint{2.476503in}{0.965480in}}%
\pgfpathlineto{\pgfqpoint{2.487254in}{0.965070in}}%
\pgfpathlineto{\pgfqpoint{2.508757in}{0.966206in}}%
\pgfpathlineto{\pgfqpoint{2.519508in}{0.966443in}}%
\pgfpathlineto{\pgfqpoint{2.519508in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{2.519508in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{2.530260in}{0.965395in}}%
\pgfpathlineto{\pgfqpoint{2.530260in}{0.965395in}}%
\pgfpathlineto{\pgfqpoint{2.541011in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{2.541011in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{2.541011in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{2.541011in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.967778in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.966503in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.966503in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.965869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset1_vs_daytime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.738310in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738310in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.038124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573124in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659067in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659067in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675010in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675010in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675010in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690953in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701581in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701581in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728153in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738781in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749410in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.813181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.818496in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{0.829124in}{1.806335in}}%
\pgfpathlineto{\pgfqpoint{0.850381in}{1.780202in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.898210in}{1.723515in}}%
\pgfpathlineto{\pgfqpoint{0.935410in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.983239in}{1.718225in}}%
\pgfpathlineto{\pgfqpoint{1.004496in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{1.036381in}{1.705979in}}%
\pgfpathlineto{\pgfqpoint{1.057639in}{1.687114in}}%
\pgfpathlineto{\pgfqpoint{1.094839in}{1.675844in}}%
\pgfpathlineto{\pgfqpoint{1.126724in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{1.174553in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.233010in}{1.650936in}}%
\pgfpathlineto{\pgfqpoint{1.286153in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.628065in}}%
\pgfpathlineto{\pgfqpoint{1.376496in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{1.403067in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{1.583022in}}%
\pgfpathlineto{\pgfqpoint{1.519981in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.583753in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{1.626267in}{1.513724in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{1.748496in}{1.489075in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{1.476825in}}%
\pgfpathlineto{\pgfqpoint{1.876039in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.913239in}{1.453638in}}%
\pgfpathlineto{\pgfqpoint{1.950439in}{1.435238in}}%
\pgfpathlineto{\pgfqpoint{1.971696in}{1.421747in}}%
\pgfpathlineto{\pgfqpoint{2.040781in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.083296in}{1.393791in}}%
\pgfpathlineto{\pgfqpoint{2.131124in}{1.384861in}}%
\pgfpathlineto{\pgfqpoint{2.184267in}{1.381066in}}%
\pgfpathlineto{\pgfqpoint{2.253353in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{2.301181in}{1.363853in}}%
\pgfpathlineto{\pgfqpoint{2.317124in}{1.359175in}}%
\pgfpathlineto{\pgfqpoint{2.354324in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{2.380896in}{1.345948in}}%
\pgfpathlineto{\pgfqpoint{2.391524in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{2.407467in}{1.329079in}}%
\pgfpathlineto{\pgfqpoint{2.439353in}{1.329325in}}%
\pgfpathlineto{\pgfqpoint{2.449981in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{2.476553in}{1.321760in}}%
\pgfpathlineto{\pgfqpoint{2.481867in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{2.481867in}{1.302403in}}%
\pgfpathlineto{\pgfqpoint{2.481867in}{1.295529in}}%
\pgfpathlineto{\pgfqpoint{2.487181in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{2.487181in}{1.288563in}}%
\pgfpathlineto{\pgfqpoint{2.492496in}{1.288340in}}%
\pgfpathlineto{\pgfqpoint{2.492496in}{1.288340in}}%
\pgfpathlineto{\pgfqpoint{2.492496in}{1.288340in}}%
\pgfpathlineto{\pgfqpoint{2.497810in}{1.285923in}}%
\pgfpathlineto{\pgfqpoint{2.497810in}{1.285923in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.286803in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.283537in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.282455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651107in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651107in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651107in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651107in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651107in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651107in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651107in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659090in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659090in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659090in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659090in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659090in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659090in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683038in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.691021in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706987in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706987in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722953in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730935in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738918in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754884in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.778832in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.794798in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.826729in}{1.741357in}}%
\pgfpathlineto{\pgfqpoint{0.842695in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{0.858661in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{0.890592in}{1.611693in}}%
\pgfpathlineto{\pgfqpoint{0.906558in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.922523in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{0.938489in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{0.962438in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.986386in}{1.503474in}}%
\pgfpathlineto{\pgfqpoint{1.042266in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.082180in}{1.521428in}}%
\pgfpathlineto{\pgfqpoint{1.114111in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{1.138060in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{1.193940in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{1.411466in}}%
\pgfpathlineto{\pgfqpoint{1.265785in}{1.385684in}}%
\pgfpathlineto{\pgfqpoint{1.297717in}{1.346858in}}%
\pgfpathlineto{\pgfqpoint{1.385528in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.441408in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.489305in}{1.290809in}}%
\pgfpathlineto{\pgfqpoint{1.521236in}{1.261053in}}%
\pgfpathlineto{\pgfqpoint{1.537202in}{1.238842in}}%
\pgfpathlineto{\pgfqpoint{1.577116in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{1.617030in}{1.206281in}}%
\pgfpathlineto{\pgfqpoint{1.672910in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{1.728790in}{1.205346in}}%
\pgfpathlineto{\pgfqpoint{1.768704in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{1.800635in}{1.184323in}}%
\pgfpathlineto{\pgfqpoint{1.824584in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{1.888446in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{1.920378in}{1.151189in}}%
\pgfpathlineto{\pgfqpoint{1.960292in}{1.147054in}}%
\pgfpathlineto{\pgfqpoint{2.024154in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{2.088017in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{2.143897in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{1.131900in}}%
\pgfpathlineto{\pgfqpoint{2.263639in}{1.132917in}}%
\pgfpathlineto{\pgfqpoint{2.303553in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{2.335485in}{1.113866in}}%
\pgfpathlineto{\pgfqpoint{2.359433in}{1.110111in}}%
\pgfpathlineto{\pgfqpoint{2.383382in}{1.108434in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{1.096631in}}%
\pgfpathlineto{\pgfqpoint{2.407330in}{1.085066in}}%
\pgfpathlineto{\pgfqpoint{2.439262in}{1.085228in}}%
\pgfpathlineto{\pgfqpoint{2.463210in}{1.083251in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{1.077143in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{1.069960in}}%
\pgfpathlineto{\pgfqpoint{2.487159in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{2.495141in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{2.495141in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{2.495141in}{1.064503in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.064246in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.059764in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.056094in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.056094in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.053920in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.053200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652332in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.652332in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661540in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661540in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661540in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661540in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661540in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.670748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.670748in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.679956in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.679956in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707580in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707580in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.725996in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.725996in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.725996in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.735204in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.744411in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.753619in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.753619in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.753619in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.753619in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{0.753619in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{0.781243in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{0.799659in}{1.352085in}}%
\pgfpathlineto{\pgfqpoint{0.799659in}{1.352085in}}%
\pgfpathlineto{\pgfqpoint{0.799659in}{1.352085in}}%
\pgfpathlineto{\pgfqpoint{0.818075in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{0.845699in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.882530in}{1.470986in}}%
\pgfpathlineto{\pgfqpoint{0.882530in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.910154in}{1.416722in}}%
\pgfpathlineto{\pgfqpoint{0.965402in}{1.434124in}}%
\pgfpathlineto{\pgfqpoint{0.983817in}{1.433689in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{1.473742in}}%
\pgfpathlineto{\pgfqpoint{1.057481in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{1.075897in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{1.094312in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{1.121936in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{1.177184in}{1.283948in}}%
\pgfpathlineto{\pgfqpoint{1.214015in}{1.255994in}}%
\pgfpathlineto{\pgfqpoint{1.223223in}{1.233947in}}%
\pgfpathlineto{\pgfqpoint{1.250847in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.260055in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{1.315303in}{1.186455in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{1.192056in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{1.175868in}}%
\pgfpathlineto{\pgfqpoint{1.481045in}{1.168501in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{1.582332in}{1.141341in}}%
\pgfpathlineto{\pgfqpoint{1.628372in}{1.135655in}}%
\pgfpathlineto{\pgfqpoint{1.692827in}{1.125919in}}%
\pgfpathlineto{\pgfqpoint{1.738867in}{1.114361in}}%
\pgfpathlineto{\pgfqpoint{1.766491in}{1.102643in}}%
\pgfpathlineto{\pgfqpoint{1.840154in}{1.095885in}}%
\pgfpathlineto{\pgfqpoint{1.876986in}{1.084162in}}%
\pgfpathlineto{\pgfqpoint{1.923025in}{1.086594in}}%
\pgfpathlineto{\pgfqpoint{1.969065in}{1.071906in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{1.059699in}}%
\pgfpathlineto{\pgfqpoint{2.015105in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{2.051936in}{1.044579in}}%
\pgfpathlineto{\pgfqpoint{2.097976in}{1.043447in}}%
\pgfpathlineto{\pgfqpoint{2.134807in}{1.040632in}}%
\pgfpathlineto{\pgfqpoint{2.153223in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{2.208471in}{1.029210in}}%
\pgfpathlineto{\pgfqpoint{2.245303in}{1.025360in}}%
\pgfpathlineto{\pgfqpoint{2.245303in}{1.019499in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.291342in}{1.010628in}}%
\pgfpathlineto{\pgfqpoint{2.318966in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{2.337382in}{1.007676in}}%
\pgfpathlineto{\pgfqpoint{2.374213in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{1.008493in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{1.000016in}}%
\pgfpathlineto{\pgfqpoint{2.401837in}{1.001507in}}%
\pgfpathlineto{\pgfqpoint{2.401837in}{0.998087in}}%
\pgfpathlineto{\pgfqpoint{2.420253in}{0.996216in}}%
\pgfpathlineto{\pgfqpoint{2.438669in}{0.993750in}}%
\pgfpathlineto{\pgfqpoint{2.457085in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{2.457085in}{0.992638in}}%
\pgfpathlineto{\pgfqpoint{2.475501in}{0.994090in}}%
\pgfpathlineto{\pgfqpoint{2.475501in}{0.993453in}}%
\pgfpathlineto{\pgfqpoint{2.475501in}{0.992818in}}%
\pgfpathlineto{\pgfqpoint{2.484708in}{0.993539in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{0.993624in}}%
\pgfpathlineto{\pgfqpoint{2.493916in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.992457in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.992457in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.992457in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.992457in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.992457in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.992457in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.992457in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.992457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660671in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660671in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660671in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660671in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660671in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660671in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669445in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669445in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.678219in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686992in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722087in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.730860in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.739634in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.748407in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.765954in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.801049in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.844917in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.862464in}{1.437357in}}%
\pgfpathlineto{\pgfqpoint{0.871238in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.888785in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.906332in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.418322in}}%
\pgfpathlineto{\pgfqpoint{0.976521in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.011615in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{1.064256in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{1.431398in}}%
\pgfpathlineto{\pgfqpoint{1.143219in}{1.421325in}}%
\pgfpathlineto{\pgfqpoint{1.160766in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{1.204634in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{1.257275in}{1.395707in}}%
\pgfpathlineto{\pgfqpoint{1.318690in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.353785in}{1.354424in}}%
\pgfpathlineto{\pgfqpoint{1.415200in}{1.317003in}}%
\pgfpathlineto{\pgfqpoint{1.467841in}{1.305493in}}%
\pgfpathlineto{\pgfqpoint{1.529256in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{1.564351in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{1.599445in}{1.245563in}}%
\pgfpathlineto{\pgfqpoint{1.634539in}{1.221538in}}%
\pgfpathlineto{\pgfqpoint{1.678407in}{1.200852in}}%
\pgfpathlineto{\pgfqpoint{1.731049in}{1.185530in}}%
\pgfpathlineto{\pgfqpoint{1.801238in}{1.187443in}}%
\pgfpathlineto{\pgfqpoint{1.853879in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.880200in}{1.143188in}}%
\pgfpathlineto{\pgfqpoint{1.924068in}{1.123201in}}%
\pgfpathlineto{\pgfqpoint{1.967936in}{1.112807in}}%
\pgfpathlineto{\pgfqpoint{2.046898in}{1.104506in}}%
\pgfpathlineto{\pgfqpoint{2.090766in}{1.084300in}}%
\pgfpathlineto{\pgfqpoint{2.108313in}{1.066761in}}%
\pgfpathlineto{\pgfqpoint{2.152181in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{2.169728in}{1.050526in}}%
\pgfpathlineto{\pgfqpoint{2.231143in}{1.050699in}}%
\pgfpathlineto{\pgfqpoint{2.257464in}{1.042929in}}%
\pgfpathlineto{\pgfqpoint{2.266238in}{1.033435in}}%
\pgfpathlineto{\pgfqpoint{2.283785in}{1.024360in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{1.024149in}}%
\pgfpathlineto{\pgfqpoint{2.327653in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{2.345200in}{1.019389in}}%
\pgfpathlineto{\pgfqpoint{2.371521in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{1.016319in}}%
\pgfpathlineto{\pgfqpoint{2.415388in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{2.415388in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.009366in}}%
\pgfpathlineto{\pgfqpoint{2.441709in}{1.010725in}}%
\pgfpathlineto{\pgfqpoint{2.468030in}{1.012732in}}%
\pgfpathlineto{\pgfqpoint{2.476804in}{1.012061in}}%
\pgfpathlineto{\pgfqpoint{2.476804in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.485577in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.485577in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.494351in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.494351in}{1.010744in}}%
\pgfpathlineto{\pgfqpoint{2.494351in}{1.010092in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.011399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668488in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.685397in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.693852in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.727670in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.761488in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.786852in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.812215in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.846033in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{0.871397in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{0.888306in}{1.598960in}}%
\pgfpathlineto{\pgfqpoint{0.888306in}{1.571870in}}%
\pgfpathlineto{\pgfqpoint{0.922124in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.947488in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.981306in}{1.612362in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{1.552054in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.515478in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.150397in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{1.175761in}{1.372764in}}%
\pgfpathlineto{\pgfqpoint{1.226488in}{1.363195in}}%
\pgfpathlineto{\pgfqpoint{1.260306in}{1.311847in}}%
\pgfpathlineto{\pgfqpoint{1.268761in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.263211in}}%
\pgfpathlineto{\pgfqpoint{1.311033in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.387124in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.412488in}{1.229200in}}%
\pgfpathlineto{\pgfqpoint{1.463215in}{1.209299in}}%
\pgfpathlineto{\pgfqpoint{1.488579in}{1.191983in}}%
\pgfpathlineto{\pgfqpoint{1.530852in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{1.590033in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{1.632306in}{1.163097in}}%
\pgfpathlineto{\pgfqpoint{1.725306in}{1.169540in}}%
\pgfpathlineto{\pgfqpoint{1.776033in}{1.173567in}}%
\pgfpathlineto{\pgfqpoint{1.835215in}{1.173751in}}%
\pgfpathlineto{\pgfqpoint{1.919761in}{1.160858in}}%
\pgfpathlineto{\pgfqpoint{1.970488in}{1.153193in}}%
\pgfpathlineto{\pgfqpoint{2.012761in}{1.147382in}}%
\pgfpathlineto{\pgfqpoint{2.029670in}{1.135057in}}%
\pgfpathlineto{\pgfqpoint{2.097306in}{1.130342in}}%
\pgfpathlineto{\pgfqpoint{2.139579in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{2.164942in}{1.110330in}}%
\pgfpathlineto{\pgfqpoint{2.190306in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{2.224124in}{1.092757in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.084640in}}%
\pgfpathlineto{\pgfqpoint{2.291761in}{1.079973in}}%
\pgfpathlineto{\pgfqpoint{2.300215in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{2.308670in}{1.064430in}}%
\pgfpathlineto{\pgfqpoint{2.317124in}{1.058865in}}%
\pgfpathlineto{\pgfqpoint{2.334033in}{1.055781in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.051149in}}%
\pgfpathlineto{\pgfqpoint{2.384761in}{1.049503in}}%
\pgfpathlineto{\pgfqpoint{2.384761in}{1.043191in}}%
\pgfpathlineto{\pgfqpoint{2.384761in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.401670in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{2.418579in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{2.427033in}{1.034940in}}%
\pgfpathlineto{\pgfqpoint{2.435488in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{2.460852in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{2.469306in}{1.032237in}}%
\pgfpathlineto{\pgfqpoint{2.469306in}{1.030830in}}%
\pgfpathlineto{\pgfqpoint{2.469306in}{1.028042in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{1.025905in}}%
\pgfpathlineto{\pgfqpoint{2.486215in}{1.027199in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.027805in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.027124in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.027124in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.026445in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.026445in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.025768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659658in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659658in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659658in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659658in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.676191in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.684458in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.684458in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.684458in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.700991in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.700991in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.700991in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.700991in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.700991in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.709258in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.725791in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.734058in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.750591in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.775391in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{0.783658in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{0.791924in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.800191in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{0.816724in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.824991in}{1.479664in}}%
\pgfpathlineto{\pgfqpoint{0.841524in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{0.858058in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.899391in}{1.383826in}}%
\pgfpathlineto{\pgfqpoint{0.932458in}{1.360661in}}%
\pgfpathlineto{\pgfqpoint{0.940724in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.957258in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{1.006858in}{1.367732in}}%
\pgfpathlineto{\pgfqpoint{1.023391in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{1.048191in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{1.106058in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{1.147391in}{1.319498in}}%
\pgfpathlineto{\pgfqpoint{1.213524in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.254858in}{1.327398in}}%
\pgfpathlineto{\pgfqpoint{1.304458in}{1.302605in}}%
\pgfpathlineto{\pgfqpoint{1.362324in}{1.304163in}}%
\pgfpathlineto{\pgfqpoint{1.403658in}{1.273991in}}%
\pgfpathlineto{\pgfqpoint{1.444991in}{1.263456in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{1.241337in}}%
\pgfpathlineto{\pgfqpoint{1.527658in}{1.239811in}}%
\pgfpathlineto{\pgfqpoint{1.585524in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{1.635124in}{1.232010in}}%
\pgfpathlineto{\pgfqpoint{1.684724in}{1.223750in}}%
\pgfpathlineto{\pgfqpoint{1.717791in}{1.207035in}}%
\pgfpathlineto{\pgfqpoint{1.750858in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{1.825258in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{1.858324in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{1.932724in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{1.982324in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{2.040191in}{1.150012in}}%
\pgfpathlineto{\pgfqpoint{2.073258in}{1.142981in}}%
\pgfpathlineto{\pgfqpoint{2.089791in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{2.131124in}{1.127371in}}%
\pgfpathlineto{\pgfqpoint{2.155924in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{2.180724in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{2.197258in}{1.099700in}}%
\pgfpathlineto{\pgfqpoint{2.230324in}{1.091257in}}%
\pgfpathlineto{\pgfqpoint{2.279924in}{1.090359in}}%
\pgfpathlineto{\pgfqpoint{2.312991in}{1.086587in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.077915in}}%
\pgfpathlineto{\pgfqpoint{2.379124in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{2.420458in}{1.062700in}}%
\pgfpathlineto{\pgfqpoint{2.445258in}{1.062708in}}%
\pgfpathlineto{\pgfqpoint{2.445258in}{1.057952in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{2.470058in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.050218in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{1.047816in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.041875in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.037649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.038918in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.038220in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.037525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.693395in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.693395in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701773in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718530in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743665in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743665in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743665in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743665in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752043in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760422in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.793935in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.819070in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.869341in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{0.877719in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{0.911232in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.927989in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.944746in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.978259in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.986638in}{1.524179in}}%
\pgfpathlineto{\pgfqpoint{0.995016in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{1.020151in}{1.432338in}}%
\pgfpathlineto{\pgfqpoint{1.053665in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{1.103935in}{1.441509in}}%
\pgfpathlineto{\pgfqpoint{1.120692in}{1.367542in}}%
\pgfpathlineto{\pgfqpoint{1.154205in}{1.348126in}}%
\pgfpathlineto{\pgfqpoint{1.179341in}{1.320575in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{1.339184in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{1.346908in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{1.397178in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{1.273991in}}%
\pgfpathlineto{\pgfqpoint{1.472584in}{1.262490in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{1.564746in}{1.230294in}}%
\pgfpathlineto{\pgfqpoint{1.615016in}{1.224183in}}%
\pgfpathlineto{\pgfqpoint{1.648530in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{1.690422in}{1.190279in}}%
\pgfpathlineto{\pgfqpoint{1.740692in}{1.172609in}}%
\pgfpathlineto{\pgfqpoint{1.757449in}{1.163379in}}%
\pgfpathlineto{\pgfqpoint{1.807719in}{1.152760in}}%
\pgfpathlineto{\pgfqpoint{1.849611in}{1.137953in}}%
\pgfpathlineto{\pgfqpoint{1.891503in}{1.130923in}}%
\pgfpathlineto{\pgfqpoint{1.941773in}{1.123585in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{2.042313in}{1.108446in}}%
\pgfpathlineto{\pgfqpoint{2.050692in}{1.096730in}}%
\pgfpathlineto{\pgfqpoint{2.092584in}{1.092628in}}%
\pgfpathlineto{\pgfqpoint{2.142854in}{1.092686in}}%
\pgfpathlineto{\pgfqpoint{2.159611in}{1.087300in}}%
\pgfpathlineto{\pgfqpoint{2.201503in}{1.082847in}}%
\pgfpathlineto{\pgfqpoint{2.218259in}{1.070169in}}%
\pgfpathlineto{\pgfqpoint{2.260151in}{1.064758in}}%
\pgfpathlineto{\pgfqpoint{2.285286in}{1.056786in}}%
\pgfpathlineto{\pgfqpoint{2.318800in}{1.056630in}}%
\pgfpathlineto{\pgfqpoint{2.352313in}{1.058152in}}%
\pgfpathlineto{\pgfqpoint{2.360692in}{1.048102in}}%
\pgfpathlineto{\pgfqpoint{2.385827in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{2.402584in}{1.044835in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{1.042225in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.040577in}}%
\pgfpathlineto{\pgfqpoint{2.427719in}{1.037622in}}%
\pgfpathlineto{\pgfqpoint{2.444476in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{2.461232in}{1.037109in}}%
\pgfpathlineto{\pgfqpoint{2.461232in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{2.469611in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{2.477989in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{2.477989in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{2.486368in}{1.033925in}}%
\pgfpathlineto{\pgfqpoint{2.494746in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{2.494746in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{2.494746in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{2.494746in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{2.494746in}{1.031742in}}%
\pgfpathlineto{\pgfqpoint{2.494746in}{1.030370in}}%
\pgfpathlineto{\pgfqpoint{2.494746in}{1.030370in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.031646in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.031646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667280in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667280in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667280in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675332in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675332in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675332in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707540in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731696in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.731696in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.731696in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.731696in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.747800in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.763904in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.788059in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.788059in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.796111in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{0.828319in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{0.852475in}{1.640212in}}%
\pgfpathlineto{\pgfqpoint{0.876631in}{1.598960in}}%
\pgfpathlineto{\pgfqpoint{0.884683in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.900787in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{0.924942in}{1.450545in}}%
\pgfpathlineto{\pgfqpoint{0.949098in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.981306in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{1.021566in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{1.077930in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.110137in}{1.416722in}}%
\pgfpathlineto{\pgfqpoint{1.126241in}{1.390850in}}%
\pgfpathlineto{\pgfqpoint{1.134293in}{1.379114in}}%
\pgfpathlineto{\pgfqpoint{1.174553in}{1.371370in}}%
\pgfpathlineto{\pgfqpoint{1.198709in}{1.324218in}}%
\pgfpathlineto{\pgfqpoint{1.238968in}{1.315980in}}%
\pgfpathlineto{\pgfqpoint{1.279228in}{1.288872in}}%
\pgfpathlineto{\pgfqpoint{1.319488in}{1.288814in}}%
\pgfpathlineto{\pgfqpoint{1.327540in}{1.253550in}}%
\pgfpathlineto{\pgfqpoint{1.375852in}{1.225686in}}%
\pgfpathlineto{\pgfqpoint{1.424163in}{1.225254in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{1.209757in}}%
\pgfpathlineto{\pgfqpoint{1.480527in}{1.192971in}}%
\pgfpathlineto{\pgfqpoint{1.536891in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.609358in}{1.196287in}}%
\pgfpathlineto{\pgfqpoint{1.665722in}{1.177603in}}%
\pgfpathlineto{\pgfqpoint{1.722085in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{1.786501in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{1.810657in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{1.875072in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.923384in}{1.155506in}}%
\pgfpathlineto{\pgfqpoint{1.955592in}{1.150782in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.129443in}}%
\pgfpathlineto{\pgfqpoint{2.084423in}{1.135924in}}%
\pgfpathlineto{\pgfqpoint{2.100527in}{1.120391in}}%
\pgfpathlineto{\pgfqpoint{2.156891in}{1.113026in}}%
\pgfpathlineto{\pgfqpoint{2.197150in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{2.221306in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{2.253514in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.285722in}{1.090475in}}%
\pgfpathlineto{\pgfqpoint{2.317930in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{2.334033in}{1.083227in}}%
\pgfpathlineto{\pgfqpoint{2.366241in}{1.079896in}}%
\pgfpathlineto{\pgfqpoint{2.390397in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{2.414553in}{1.073539in}}%
\pgfpathlineto{\pgfqpoint{2.446761in}{1.072266in}}%
\pgfpathlineto{\pgfqpoint{2.462865in}{1.070848in}}%
\pgfpathlineto{\pgfqpoint{2.478968in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{2.487020in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{2.487020in}{1.064519in}}%
\pgfpathlineto{\pgfqpoint{2.495072in}{1.062736in}}%
\pgfpathlineto{\pgfqpoint{2.495072in}{1.059719in}}%
\pgfpathlineto{\pgfqpoint{2.495072in}{1.057482in}}%
\pgfpathlineto{\pgfqpoint{2.495072in}{1.056741in}}%
\pgfpathlineto{\pgfqpoint{2.495072in}{1.056002in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.055789in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.053599in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.049995in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.049995in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.049995in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.049281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666472in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666472in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674254in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689819in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689819in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720949in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728731in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736513in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.752078in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.767643in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{0.783208in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.837685in}{1.600075in}}%
\pgfpathlineto{\pgfqpoint{0.853250in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{0.899944in}{1.623154in}}%
\pgfpathlineto{\pgfqpoint{0.907727in}{1.580473in}}%
\pgfpathlineto{\pgfqpoint{0.931074in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{0.962204in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{0.985551in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{1.001116in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{1.032246in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{1.047810in}{1.470986in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{1.410787in}}%
\pgfpathlineto{\pgfqpoint{1.071158in}{1.365566in}}%
\pgfpathlineto{\pgfqpoint{1.117852in}{1.363307in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{1.339016in}}%
\pgfpathlineto{\pgfqpoint{1.257936in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{1.281283in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{1.312413in}{1.310018in}}%
\pgfpathlineto{\pgfqpoint{1.351325in}{1.308766in}}%
\pgfpathlineto{\pgfqpoint{1.390237in}{1.316214in}}%
\pgfpathlineto{\pgfqpoint{1.444714in}{1.308636in}}%
\pgfpathlineto{\pgfqpoint{1.506974in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{1.294358in}}%
\pgfpathlineto{\pgfqpoint{1.639275in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{1.670405in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{1.732664in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{1.779359in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{1.896095in}{1.203691in}}%
\pgfpathlineto{\pgfqpoint{1.950572in}{1.204305in}}%
\pgfpathlineto{\pgfqpoint{1.989484in}{1.192923in}}%
\pgfpathlineto{\pgfqpoint{2.059526in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{2.098438in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{2.121785in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{2.145133in}{1.151245in}}%
\pgfpathlineto{\pgfqpoint{2.184045in}{1.146562in}}%
\pgfpathlineto{\pgfqpoint{2.207392in}{1.135645in}}%
\pgfpathlineto{\pgfqpoint{2.238522in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{2.261869in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{2.285216in}{1.111426in}}%
\pgfpathlineto{\pgfqpoint{2.300781in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{2.316346in}{1.101391in}}%
\pgfpathlineto{\pgfqpoint{2.370823in}{1.101627in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{1.096132in}}%
\pgfpathlineto{\pgfqpoint{2.440865in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{2.440865in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{2.440865in}{1.088809in}}%
\pgfpathlineto{\pgfqpoint{2.448647in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{2.448647in}{1.085085in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{2.479777in}{1.083619in}}%
\pgfpathlineto{\pgfqpoint{2.487559in}{1.080864in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{1.078947in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{1.074280in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.074745in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.070932in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.068674in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.068674in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.067925in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.067180in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.067180in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.067180in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.066436in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.064220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.677891in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.677891in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686582in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686582in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695274in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.695274in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.712657in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.712657in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.721349in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.764807in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.773498in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.773498in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.782190in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{0.799573in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.799573in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.808264in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{0.834339in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.895180in}{1.290557in}}%
\pgfpathlineto{\pgfqpoint{0.903872in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{1.237625in}}%
\pgfpathlineto{\pgfqpoint{0.982096in}{1.261384in}}%
\pgfpathlineto{\pgfqpoint{1.008171in}{1.226269in}}%
\pgfpathlineto{\pgfqpoint{1.016863in}{1.184591in}}%
\pgfpathlineto{\pgfqpoint{1.060321in}{1.187975in}}%
\pgfpathlineto{\pgfqpoint{1.095087in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{1.112470in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{1.164620in}{1.153775in}}%
\pgfpathlineto{\pgfqpoint{1.190694in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.251536in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{1.277610in}{1.118661in}}%
\pgfpathlineto{\pgfqpoint{1.303685in}{1.102333in}}%
\pgfpathlineto{\pgfqpoint{1.390601in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{1.451442in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{1.538358in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{1.097053in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{1.095201in}}%
\pgfpathlineto{\pgfqpoint{1.703498in}{1.087906in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{1.825180in}{1.064102in}}%
\pgfpathlineto{\pgfqpoint{1.851255in}{1.048217in}}%
\pgfpathlineto{\pgfqpoint{1.946863in}{1.052975in}}%
\pgfpathlineto{\pgfqpoint{2.007704in}{1.053067in}}%
\pgfpathlineto{\pgfqpoint{2.059853in}{1.052408in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{1.046184in}}%
\pgfpathlineto{\pgfqpoint{2.112003in}{1.041211in}}%
\pgfpathlineto{\pgfqpoint{2.146769in}{1.035945in}}%
\pgfpathlineto{\pgfqpoint{2.190227in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{2.251068in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{2.311909in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{2.320601in}{1.033267in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{1.030586in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{2.407517in}{1.033643in}}%
\pgfpathlineto{\pgfqpoint{2.424900in}{1.030443in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{2.468358in}{1.020137in}}%
\pgfpathlineto{\pgfqpoint{2.477050in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.485741in}{1.019375in}}%
\pgfpathlineto{\pgfqpoint{2.494433in}{1.017992in}}%
\pgfpathlineto{\pgfqpoint{2.494433in}{1.017992in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.015311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.652424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.652424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.652424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.652424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671024in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671024in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671024in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671024in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689624in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708224in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708224in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.708224in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.708224in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.708224in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.717524in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.717524in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.736124in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.736124in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.736124in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.736124in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.791924in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.801224in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{0.810524in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.810524in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{0.819824in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{0.847724in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{0.857024in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.875624in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.922124in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.931424in}{1.250407in}}%
\pgfpathlineto{\pgfqpoint{0.950024in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{1.193206in}}%
\pgfpathlineto{\pgfqpoint{1.015124in}{1.155862in}}%
\pgfpathlineto{\pgfqpoint{1.024424in}{1.139353in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{1.151017in}}%
\pgfpathlineto{\pgfqpoint{1.098824in}{1.161169in}}%
\pgfpathlineto{\pgfqpoint{1.173224in}{1.177978in}}%
\pgfpathlineto{\pgfqpoint{1.182524in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{1.238324in}{1.153515in}}%
\pgfpathlineto{\pgfqpoint{1.275524in}{1.135559in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{1.128828in}}%
\pgfpathlineto{\pgfqpoint{1.349924in}{1.119096in}}%
\pgfpathlineto{\pgfqpoint{1.368524in}{1.102125in}}%
\pgfpathlineto{\pgfqpoint{1.433624in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{1.545224in}{1.126000in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.098283in}}%
\pgfpathlineto{\pgfqpoint{1.601024in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{1.684724in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{1.731224in}{1.091809in}}%
\pgfpathlineto{\pgfqpoint{1.787024in}{1.082498in}}%
\pgfpathlineto{\pgfqpoint{1.852124in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{1.880024in}{1.073551in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{1.065792in}}%
\pgfpathlineto{\pgfqpoint{1.973024in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{2.010224in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{2.056724in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.103224in}{1.045723in}}%
\pgfpathlineto{\pgfqpoint{2.131124in}{1.038068in}}%
\pgfpathlineto{\pgfqpoint{2.159024in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{2.214824in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{2.242724in}{1.031630in}}%
\pgfpathlineto{\pgfqpoint{2.270624in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{2.279924in}{1.021868in}}%
\pgfpathlineto{\pgfqpoint{2.307824in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{1.016007in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.016697in}}%
\pgfpathlineto{\pgfqpoint{2.400824in}{1.015834in}}%
\pgfpathlineto{\pgfqpoint{2.428724in}{1.010680in}}%
\pgfpathlineto{\pgfqpoint{2.447324in}{1.009978in}}%
\pgfpathlineto{\pgfqpoint{2.447324in}{1.005083in}}%
\pgfpathlineto{\pgfqpoint{2.456624in}{1.003062in}}%
\pgfpathlineto{\pgfqpoint{2.465924in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.995938in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.995292in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.992092in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.990197in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{2.493824in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{2.493824in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.988538in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.988538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset1_vs_morning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.738310in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738310in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.038124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573124in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655806in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655806in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664261in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664261in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664261in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.676942in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689624in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.693852in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706533in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727670in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727670in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757261in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774170in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786852in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799533in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807988in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.833352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.854488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.875624in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.896761in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.926352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.964397in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.985533in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.027806in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.070079in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.196897in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{1.256079in}{1.823968in}}%
\pgfpathlineto{\pgfqpoint{1.298352in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{1.336397in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{1.416715in}{1.758370in}}%
\pgfpathlineto{\pgfqpoint{1.458988in}{1.756745in}}%
\pgfpathlineto{\pgfqpoint{1.497033in}{1.744312in}}%
\pgfpathlineto{\pgfqpoint{1.560442in}{1.735897in}}%
\pgfpathlineto{\pgfqpoint{1.649215in}{1.731251in}}%
\pgfpathlineto{\pgfqpoint{1.737988in}{1.719507in}}%
\pgfpathlineto{\pgfqpoint{1.809852in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{1.881715in}{1.701390in}}%
\pgfpathlineto{\pgfqpoint{1.936670in}{1.666143in}}%
\pgfpathlineto{\pgfqpoint{1.970488in}{1.658317in}}%
\pgfpathlineto{\pgfqpoint{2.016988in}{1.646988in}}%
\pgfpathlineto{\pgfqpoint{2.059261in}{1.628389in}}%
\pgfpathlineto{\pgfqpoint{2.135352in}{1.620471in}}%
\pgfpathlineto{\pgfqpoint{2.177624in}{1.602578in}}%
\pgfpathlineto{\pgfqpoint{2.236806in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{2.270624in}{1.576272in}}%
\pgfpathlineto{\pgfqpoint{2.312897in}{1.573742in}}%
\pgfpathlineto{\pgfqpoint{2.334033in}{1.561182in}}%
\pgfpathlineto{\pgfqpoint{2.355170in}{1.558329in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.537930in}}%
\pgfpathlineto{\pgfqpoint{2.393215in}{1.526466in}}%
\pgfpathlineto{\pgfqpoint{2.418579in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.443942in}{1.510528in}}%
\pgfpathlineto{\pgfqpoint{2.452397in}{1.506971in}}%
\pgfpathlineto{\pgfqpoint{2.456624in}{1.499834in}}%
\pgfpathlineto{\pgfqpoint{2.465079in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{2.469306in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{2.477761in}{1.483355in}}%
\pgfpathlineto{\pgfqpoint{2.481988in}{1.482489in}}%
\pgfpathlineto{\pgfqpoint{2.486215in}{1.480187in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.478495in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.478495in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.477657in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.477657in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.474824in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.473415in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.472600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658165in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673205in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673205in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683232in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.688246in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.693259in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703286in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708300in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718326in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743394in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753421in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758434in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758434in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798542in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.823609in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.848677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.863717in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.888785in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.903825in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{0.928892in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{0.953960in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{1.789763in}}%
\pgfpathlineto{\pgfqpoint{1.009108in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{1.054229in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{1.099351in}{1.717704in}}%
\pgfpathlineto{\pgfqpoint{1.129432in}{1.683965in}}%
\pgfpathlineto{\pgfqpoint{1.174553in}{1.668928in}}%
\pgfpathlineto{\pgfqpoint{1.224688in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{1.309917in}{1.657450in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{1.610006in}}%
\pgfpathlineto{\pgfqpoint{1.490402in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{1.565604in}{1.596394in}}%
\pgfpathlineto{\pgfqpoint{1.630779in}{1.569335in}}%
\pgfpathlineto{\pgfqpoint{1.695954in}{1.550270in}}%
\pgfpathlineto{\pgfqpoint{1.781184in}{1.541279in}}%
\pgfpathlineto{\pgfqpoint{1.821291in}{1.507547in}}%
\pgfpathlineto{\pgfqpoint{1.876440in}{1.486431in}}%
\pgfpathlineto{\pgfqpoint{1.921561in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{2.011804in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{2.046898in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{2.137140in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{1.427044in}}%
\pgfpathlineto{\pgfqpoint{2.222370in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{2.277518in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{2.312612in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.386575in}}%
\pgfpathlineto{\pgfqpoint{2.402855in}{1.372370in}}%
\pgfpathlineto{\pgfqpoint{2.422909in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{2.458003in}{1.358777in}}%
\pgfpathlineto{\pgfqpoint{2.473043in}{1.354830in}}%
\pgfpathlineto{\pgfqpoint{2.478057in}{1.351864in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{1.346467in}}%
\pgfpathlineto{\pgfqpoint{2.488084in}{1.342387in}}%
\pgfpathlineto{\pgfqpoint{2.493097in}{1.339574in}}%
\pgfpathlineto{\pgfqpoint{2.498111in}{1.339184in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.337606in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.336418in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.336418in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.336418in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.336418in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.336418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649863in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.670081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690298in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690298in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690298in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690298in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697037in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717255in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723994in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737472in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744211in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757690in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757690in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771168in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.777907in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.811603in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.831820in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{0.838559in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{0.852037in}{1.731110in}}%
\pgfpathlineto{\pgfqpoint{0.878994in}{1.742667in}}%
\pgfpathlineto{\pgfqpoint{0.885733in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.905950in}{1.699505in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{0.932907in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{0.959863in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{0.993559in}{1.657319in}}%
\pgfpathlineto{\pgfqpoint{1.027255in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{1.074429in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{1.101385in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{1.141820in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{1.256385in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{1.296820in}{1.484091in}}%
\pgfpathlineto{\pgfqpoint{1.323776in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{1.377690in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{1.437930in}}%
\pgfpathlineto{\pgfqpoint{1.478776in}{1.387863in}}%
\pgfpathlineto{\pgfqpoint{1.512472in}{1.375814in}}%
\pgfpathlineto{\pgfqpoint{1.552907in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{1.579863in}{1.342125in}}%
\pgfpathlineto{\pgfqpoint{1.606820in}{1.319932in}}%
\pgfpathlineto{\pgfqpoint{1.667472in}{1.313034in}}%
\pgfpathlineto{\pgfqpoint{1.761820in}{1.318835in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.304656in}}%
\pgfpathlineto{\pgfqpoint{1.829211in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{1.284557in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{1.270174in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{1.977472in}{1.250127in}}%
\pgfpathlineto{\pgfqpoint{2.011168in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{2.031385in}{1.223336in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{1.215811in}}%
\pgfpathlineto{\pgfqpoint{2.105516in}{1.215919in}}%
\pgfpathlineto{\pgfqpoint{2.132472in}{1.200998in}}%
\pgfpathlineto{\pgfqpoint{2.179646in}{1.198960in}}%
\pgfpathlineto{\pgfqpoint{2.193124in}{1.191612in}}%
\pgfpathlineto{\pgfqpoint{2.206603in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.220081in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{2.260516in}{1.184483in}}%
\pgfpathlineto{\pgfqpoint{2.273994in}{1.180192in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{1.176356in}}%
\pgfpathlineto{\pgfqpoint{2.341385in}{1.173029in}}%
\pgfpathlineto{\pgfqpoint{2.368342in}{1.170573in}}%
\pgfpathlineto{\pgfqpoint{2.375081in}{1.168692in}}%
\pgfpathlineto{\pgfqpoint{2.381820in}{1.160825in}}%
\pgfpathlineto{\pgfqpoint{2.381820in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{2.415516in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{2.428994in}{1.153618in}}%
\pgfpathlineto{\pgfqpoint{2.428994in}{1.151743in}}%
\pgfpathlineto{\pgfqpoint{2.428994in}{1.148954in}}%
\pgfpathlineto{\pgfqpoint{2.435733in}{1.145521in}}%
\pgfpathlineto{\pgfqpoint{2.462690in}{1.147382in}}%
\pgfpathlineto{\pgfqpoint{2.469429in}{1.146716in}}%
\pgfpathlineto{\pgfqpoint{2.469429in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{2.476168in}{1.146057in}}%
\pgfpathlineto{\pgfqpoint{2.482907in}{1.147184in}}%
\pgfpathlineto{\pgfqpoint{2.489646in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{2.489646in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{2.489646in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{2.489646in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{2.489646in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{2.489646in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{2.489646in}{1.144758in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.146990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649516in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.662300in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668691in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668691in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675083in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675083in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675083in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694258in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700650in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719825in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719825in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739001in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745392in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751784in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751784in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751784in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.770959in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.770959in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.783743in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.802918in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.822093in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{0.860444in}{1.681378in}}%
\pgfpathlineto{\pgfqpoint{0.905186in}{1.705653in}}%
\pgfpathlineto{\pgfqpoint{0.937145in}{1.718912in}}%
\pgfpathlineto{\pgfqpoint{0.975495in}{1.693274in}}%
\pgfpathlineto{\pgfqpoint{1.007454in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{1.683397in}}%
\pgfpathlineto{\pgfqpoint{1.135289in}{1.661172in}}%
\pgfpathlineto{\pgfqpoint{1.173640in}{1.661315in}}%
\pgfpathlineto{\pgfqpoint{1.199207in}{1.617871in}}%
\pgfpathlineto{\pgfqpoint{1.237557in}{1.594193in}}%
\pgfpathlineto{\pgfqpoint{1.275908in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.333434in}{1.517052in}}%
\pgfpathlineto{\pgfqpoint{1.397351in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{1.461269in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{1.486836in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{1.506011in}{1.424105in}}%
\pgfpathlineto{\pgfqpoint{1.544361in}{1.401415in}}%
\pgfpathlineto{\pgfqpoint{1.595495in}{1.385555in}}%
\pgfpathlineto{\pgfqpoint{1.640238in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{1.691372in}{1.335985in}}%
\pgfpathlineto{\pgfqpoint{1.736114in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.806423in}{1.302111in}}%
\pgfpathlineto{\pgfqpoint{1.857557in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{1.902300in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{1.927867in}{1.268944in}}%
\pgfpathlineto{\pgfqpoint{1.947042in}{1.249160in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{2.017351in}{1.221680in}}%
\pgfpathlineto{\pgfqpoint{2.062093in}{1.220178in}}%
\pgfpathlineto{\pgfqpoint{2.081269in}{1.210587in}}%
\pgfpathlineto{\pgfqpoint{2.170753in}{1.214893in}}%
\pgfpathlineto{\pgfqpoint{2.228279in}{1.210115in}}%
\pgfpathlineto{\pgfqpoint{2.253846in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{2.285805in}{1.204580in}}%
\pgfpathlineto{\pgfqpoint{2.304980in}{1.197959in}}%
\pgfpathlineto{\pgfqpoint{2.343330in}{1.200609in}}%
\pgfpathlineto{\pgfqpoint{2.375289in}{1.199854in}}%
\pgfpathlineto{\pgfqpoint{2.394465in}{1.200054in}}%
\pgfpathlineto{\pgfqpoint{2.426423in}{1.197246in}}%
\pgfpathlineto{\pgfqpoint{2.445599in}{1.197468in}}%
\pgfpathlineto{\pgfqpoint{2.445599in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{2.458382in}{1.192545in}}%
\pgfpathlineto{\pgfqpoint{2.464774in}{1.189644in}}%
\pgfpathlineto{\pgfqpoint{2.464774in}{1.185703in}}%
\pgfpathlineto{\pgfqpoint{2.471166in}{1.181937in}}%
\pgfpathlineto{\pgfqpoint{2.477557in}{1.181100in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{1.181223in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{1.179321in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{1.178376in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{1.175695in}}%
\pgfpathlineto{\pgfqpoint{2.490341in}{1.175695in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{1.176765in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.175971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668779in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668779in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.681607in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.688021in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694435in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694435in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.694435in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.694435in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.720090in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.752159in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.764986in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.764986in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.790642in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{0.816297in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.835538in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.893262in}{1.725153in}}%
\pgfpathlineto{\pgfqpoint{0.906090in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{0.925331in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.963814in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{1.002297in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.027952in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{1.072848in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{1.124159in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{1.175469in}{1.619150in}}%
\pgfpathlineto{\pgfqpoint{1.220366in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{1.258848in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{1.367883in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{1.425607in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{1.464090in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{1.502573in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{1.560297in}{1.428086in}}%
\pgfpathlineto{\pgfqpoint{1.624435in}{1.399898in}}%
\pgfpathlineto{\pgfqpoint{1.656504in}{1.386172in}}%
\pgfpathlineto{\pgfqpoint{1.701400in}{1.362697in}}%
\pgfpathlineto{\pgfqpoint{1.771952in}{1.354392in}}%
\pgfpathlineto{\pgfqpoint{1.797607in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.887400in}{1.325906in}}%
\pgfpathlineto{\pgfqpoint{1.957952in}{1.305179in}}%
\pgfpathlineto{\pgfqpoint{2.015676in}{1.282910in}}%
\pgfpathlineto{\pgfqpoint{2.060573in}{1.277290in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.279941in}}%
\pgfpathlineto{\pgfqpoint{2.143952in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{2.188848in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{2.259400in}{1.249879in}}%
\pgfpathlineto{\pgfqpoint{2.278642in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{2.291469in}{1.234916in}}%
\pgfpathlineto{\pgfqpoint{2.323538in}{1.219963in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{1.208308in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.192898in}}%
\pgfpathlineto{\pgfqpoint{2.381262in}{1.194506in}}%
\pgfpathlineto{\pgfqpoint{2.406917in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{2.426159in}{1.187933in}}%
\pgfpathlineto{\pgfqpoint{2.458228in}{1.189448in}}%
\pgfpathlineto{\pgfqpoint{2.477469in}{1.189741in}}%
\pgfpathlineto{\pgfqpoint{2.490297in}{1.187975in}}%
\pgfpathlineto{\pgfqpoint{2.490297in}{1.183136in}}%
\pgfpathlineto{\pgfqpoint{2.490297in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{2.490297in}{1.179321in}}%
\pgfpathlineto{\pgfqpoint{2.496711in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.178636in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.178636in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.176765in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.174905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649767in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656410in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656410in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.676339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.676339in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689624in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696267in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702910in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795910in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.809196in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.829124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.849053in}{1.698697in}}%
\pgfpathlineto{\pgfqpoint{0.862339in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{0.875624in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.902196in}{1.699505in}}%
\pgfpathlineto{\pgfqpoint{0.935410in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.948696in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{0.981910in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.988553in}{1.623647in}}%
\pgfpathlineto{\pgfqpoint{1.028410in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.081553in}{1.519350in}}%
\pgfpathlineto{\pgfqpoint{1.114767in}{1.507387in}}%
\pgfpathlineto{\pgfqpoint{1.194481in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{1.267553in}{1.469480in}}%
\pgfpathlineto{\pgfqpoint{1.327339in}{1.468469in}}%
\pgfpathlineto{\pgfqpoint{1.407053in}{1.453467in}}%
\pgfpathlineto{\pgfqpoint{1.466839in}{1.435164in}}%
\pgfpathlineto{\pgfqpoint{1.500053in}{1.403222in}}%
\pgfpathlineto{\pgfqpoint{1.539910in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{1.579767in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.626267in}{1.318801in}}%
\pgfpathlineto{\pgfqpoint{1.666124in}{1.306331in}}%
\pgfpathlineto{\pgfqpoint{1.705981in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{1.752481in}{1.298640in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{1.852124in}{1.280798in}}%
\pgfpathlineto{\pgfqpoint{1.891981in}{1.255575in}}%
\pgfpathlineto{\pgfqpoint{1.951767in}{1.246827in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{1.224727in}}%
\pgfpathlineto{\pgfqpoint{2.097910in}{1.221627in}}%
\pgfpathlineto{\pgfqpoint{2.157696in}{1.205423in}}%
\pgfpathlineto{\pgfqpoint{2.204196in}{1.204546in}}%
\pgfpathlineto{\pgfqpoint{2.230767in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{2.270624in}{1.189725in}}%
\pgfpathlineto{\pgfqpoint{2.310481in}{1.187020in}}%
\pgfpathlineto{\pgfqpoint{2.343696in}{1.180033in}}%
\pgfpathlineto{\pgfqpoint{2.363624in}{1.176254in}}%
\pgfpathlineto{\pgfqpoint{2.376910in}{1.170410in}}%
\pgfpathlineto{\pgfqpoint{2.403481in}{1.170085in}}%
\pgfpathlineto{\pgfqpoint{2.410124in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{2.443339in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{2.456624in}{1.156253in}}%
\pgfpathlineto{\pgfqpoint{2.476553in}{1.155953in}}%
\pgfpathlineto{\pgfqpoint{2.476553in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{2.483196in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{2.489839in}{1.156359in}}%
\pgfpathlineto{\pgfqpoint{2.489839in}{1.155455in}}%
\pgfpathlineto{\pgfqpoint{2.489839in}{1.155455in}}%
\pgfpathlineto{\pgfqpoint{2.489839in}{1.154554in}}%
\pgfpathlineto{\pgfqpoint{2.489839in}{1.154554in}}%
\pgfpathlineto{\pgfqpoint{2.489839in}{1.153656in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.154072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672932in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.684855in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.684855in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690817in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.690817in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.696778in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.708701in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.726586in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.732547in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.756394in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.756394in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.762355in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.780240in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.780240in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.780240in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.792163in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.821970in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{0.833894in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{0.857740in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{0.869663in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.887547in}{1.756062in}}%
\pgfpathlineto{\pgfqpoint{0.911394in}{1.739326in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.953124in}{1.731752in}}%
\pgfpathlineto{\pgfqpoint{0.965047in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.982932in}{1.687759in}}%
\pgfpathlineto{\pgfqpoint{0.994855in}{1.692330in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{1.066394in}{1.673986in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{1.648488in}}%
\pgfpathlineto{\pgfqpoint{1.161778in}{1.608327in}}%
\pgfpathlineto{\pgfqpoint{1.191586in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{1.203509in}{1.587830in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{1.292932in}{1.483074in}}%
\pgfpathlineto{\pgfqpoint{1.394278in}{1.502864in}}%
\pgfpathlineto{\pgfqpoint{1.441970in}{1.478814in}}%
\pgfpathlineto{\pgfqpoint{1.477740in}{1.463290in}}%
\pgfpathlineto{\pgfqpoint{1.513509in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{1.437062in}}%
\pgfpathlineto{\pgfqpoint{1.591009in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{1.414718in}}%
\pgfpathlineto{\pgfqpoint{1.680432in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{1.710240in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{1.734086in}{1.355640in}}%
\pgfpathlineto{\pgfqpoint{1.746009in}{1.332067in}}%
\pgfpathlineto{\pgfqpoint{1.787740in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{1.829470in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{1.889086in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{1.942740in}{1.303019in}}%
\pgfpathlineto{\pgfqpoint{1.960624in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{2.014278in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{2.067932in}{1.281846in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{1.282087in}}%
\pgfpathlineto{\pgfqpoint{2.169278in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{2.193124in}{1.267820in}}%
\pgfpathlineto{\pgfqpoint{2.216970in}{1.267020in}}%
\pgfpathlineto{\pgfqpoint{2.264663in}{1.268148in}}%
\pgfpathlineto{\pgfqpoint{2.276586in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{2.300432in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{2.312355in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{2.324278in}{1.240462in}}%
\pgfpathlineto{\pgfqpoint{2.348124in}{1.241314in}}%
\pgfpathlineto{\pgfqpoint{2.360047in}{1.239995in}}%
\pgfpathlineto{\pgfqpoint{2.371970in}{1.234161in}}%
\pgfpathlineto{\pgfqpoint{2.389855in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{2.395817in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{2.407740in}{1.228377in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.224054in}}%
\pgfpathlineto{\pgfqpoint{2.431586in}{1.225057in}}%
\pgfpathlineto{\pgfqpoint{2.449470in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.223932in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.223932in}}%
\pgfpathlineto{\pgfqpoint{2.461394in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{2.467355in}{1.219791in}}%
\pgfpathlineto{\pgfqpoint{2.473317in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{2.473317in}{1.216753in}}%
\pgfpathlineto{\pgfqpoint{2.479278in}{1.217765in}}%
\pgfpathlineto{\pgfqpoint{2.479278in}{1.217765in}}%
\pgfpathlineto{\pgfqpoint{2.485240in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{2.485240in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{2.485240in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{2.491201in}{1.216773in}}%
\pgfpathlineto{\pgfqpoint{2.491201in}{1.216773in}}%
\pgfpathlineto{\pgfqpoint{2.497163in}{1.217775in}}%
\pgfpathlineto{\pgfqpoint{2.497163in}{1.216779in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.217778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.648847in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654570in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671740in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671740in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683186in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706078in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706078in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740417in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.746140in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.769032in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.780478in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{0.786201in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.803370in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{0.826263in}{1.672755in}}%
\pgfpathlineto{\pgfqpoint{0.843432in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.883494in}{1.708530in}}%
\pgfpathlineto{\pgfqpoint{0.923555in}{1.725689in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{1.672185in}}%
\pgfpathlineto{\pgfqpoint{0.957894in}{1.665925in}}%
\pgfpathlineto{\pgfqpoint{0.997955in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{1.032294in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.072355in}{1.600075in}}%
\pgfpathlineto{\pgfqpoint{1.112417in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.175370in}{1.602867in}}%
\pgfpathlineto{\pgfqpoint{1.244047in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{1.289832in}{1.546649in}}%
\pgfpathlineto{\pgfqpoint{1.335617in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{1.387124in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.404294in}{1.536905in}}%
\pgfpathlineto{\pgfqpoint{1.450078in}{1.515178in}}%
\pgfpathlineto{\pgfqpoint{1.524478in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.587432in}{1.489262in}}%
\pgfpathlineto{\pgfqpoint{1.638940in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{1.696170in}{1.450909in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{1.439384in}}%
\pgfpathlineto{\pgfqpoint{1.810632in}{1.423446in}}%
\pgfpathlineto{\pgfqpoint{1.839247in}{1.399266in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.392519in}}%
\pgfpathlineto{\pgfqpoint{1.913647in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{1.965155in}{1.361067in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{1.347597in}}%
\pgfpathlineto{\pgfqpoint{2.051001in}{1.337775in}}%
\pgfpathlineto{\pgfqpoint{2.079617in}{1.326337in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.320115in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.316149in}}%
\pgfpathlineto{\pgfqpoint{2.216970in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{2.234140in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.274201in}{1.294702in}}%
\pgfpathlineto{\pgfqpoint{2.314263in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{2.337155in}{1.285056in}}%
\pgfpathlineto{\pgfqpoint{2.348601in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{2.365770in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{2.377217in}{1.279633in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.280204in}}%
\pgfpathlineto{\pgfqpoint{2.405832in}{1.271347in}}%
\pgfpathlineto{\pgfqpoint{2.417278in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{2.428724in}{1.264817in}}%
\pgfpathlineto{\pgfqpoint{2.457340in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{2.463063in}{1.258306in}}%
\pgfpathlineto{\pgfqpoint{2.463063in}{1.255003in}}%
\pgfpathlineto{\pgfqpoint{2.463063in}{1.250651in}}%
\pgfpathlineto{\pgfqpoint{2.474509in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{2.485955in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{2.491678in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{2.497401in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{2.497401in}{1.244778in}}%
\pgfpathlineto{\pgfqpoint{2.497401in}{1.244778in}}%
\pgfpathlineto{\pgfqpoint{2.497401in}{1.244778in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.245735in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.245735in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.245735in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.245735in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.245735in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.245735in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.245735in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.243658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736124in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.742324in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.760924in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.779524in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.791924in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.810524in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{0.829124in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.841524in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.847724in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.872524in}{1.719507in}}%
\pgfpathlineto{\pgfqpoint{0.878724in}{1.696217in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{1.708530in}}%
\pgfpathlineto{\pgfqpoint{0.934524in}{1.721258in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.971724in}{1.695735in}}%
\pgfpathlineto{\pgfqpoint{0.990324in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.021324in}{1.665651in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{1.101924in}{1.565853in}}%
\pgfpathlineto{\pgfqpoint{1.157724in}{1.561813in}}%
\pgfpathlineto{\pgfqpoint{1.188724in}{1.565621in}}%
\pgfpathlineto{\pgfqpoint{1.238324in}{1.552232in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{1.532174in}}%
\pgfpathlineto{\pgfqpoint{1.331324in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.374724in}{1.497393in}}%
\pgfpathlineto{\pgfqpoint{1.442924in}{1.478561in}}%
\pgfpathlineto{\pgfqpoint{1.480124in}{1.453657in}}%
\pgfpathlineto{\pgfqpoint{1.560724in}{1.437511in}}%
\pgfpathlineto{\pgfqpoint{1.635124in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{1.703324in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{1.734324in}{1.410730in}}%
\pgfpathlineto{\pgfqpoint{1.765324in}{1.392440in}}%
\pgfpathlineto{\pgfqpoint{1.821124in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{1.864524in}{1.369888in}}%
\pgfpathlineto{\pgfqpoint{1.914124in}{1.346858in}}%
\pgfpathlineto{\pgfqpoint{1.945124in}{1.330616in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{2.031924in}{1.314978in}}%
\pgfpathlineto{\pgfqpoint{2.062924in}{1.301928in}}%
\pgfpathlineto{\pgfqpoint{2.093924in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{2.149724in}{1.271543in}}%
\pgfpathlineto{\pgfqpoint{2.168324in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{2.255124in}{1.255518in}}%
\pgfpathlineto{\pgfqpoint{2.279924in}{1.247108in}}%
\pgfpathlineto{\pgfqpoint{2.304724in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{2.335724in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{2.360524in}{1.225585in}}%
\pgfpathlineto{\pgfqpoint{2.372924in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.391524in}{1.213306in}}%
\pgfpathlineto{\pgfqpoint{2.391524in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.201902in}}%
\pgfpathlineto{\pgfqpoint{2.447324in}{1.206205in}}%
\pgfpathlineto{\pgfqpoint{2.447324in}{1.206205in}}%
\pgfpathlineto{\pgfqpoint{2.459724in}{1.202238in}}%
\pgfpathlineto{\pgfqpoint{2.465924in}{1.199300in}}%
\pgfpathlineto{\pgfqpoint{2.472124in}{1.196409in}}%
\pgfpathlineto{\pgfqpoint{2.472124in}{1.193484in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{1.194613in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{1.194613in}}%
\pgfpathlineto{\pgfqpoint{2.490724in}{1.194691in}}%
\pgfpathlineto{\pgfqpoint{2.490724in}{1.194691in}}%
\pgfpathlineto{\pgfqpoint{2.496924in}{1.193808in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.193888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649243in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661480in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667598in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667598in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673716in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.679835in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.679835in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.679835in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.679835in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.692072in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.692072in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.704309in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.704309in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.710427in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.722664in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.728782in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.747137in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.747137in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.747137in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.759374in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{0.783848in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.796085in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.808322in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.826677in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.875624in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{0.893980in}{1.577691in}}%
\pgfpathlineto{\pgfqpoint{0.930690in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{0.961282in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.997993in}{1.487592in}}%
\pgfpathlineto{\pgfqpoint{1.022466in}{1.473278in}}%
\pgfpathlineto{\pgfqpoint{1.083651in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{1.120361in}{1.470986in}}%
\pgfpathlineto{\pgfqpoint{1.169309in}{1.445898in}}%
\pgfpathlineto{\pgfqpoint{1.242730in}{1.455355in}}%
\pgfpathlineto{\pgfqpoint{1.303914in}{1.431300in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{1.426282in}{1.413386in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.414298in}}%
\pgfpathlineto{\pgfqpoint{1.518059in}{1.390968in}}%
\pgfpathlineto{\pgfqpoint{1.567006in}{1.379489in}}%
\pgfpathlineto{\pgfqpoint{1.622072in}{1.380427in}}%
\pgfpathlineto{\pgfqpoint{1.701611in}{1.388027in}}%
\pgfpathlineto{\pgfqpoint{1.750559in}{1.375919in}}%
\pgfpathlineto{\pgfqpoint{1.793387in}{1.348799in}}%
\pgfpathlineto{\pgfqpoint{1.836216in}{1.329665in}}%
\pgfpathlineto{\pgfqpoint{1.860690in}{1.308159in}}%
\pgfpathlineto{\pgfqpoint{1.891282in}{1.295896in}}%
\pgfpathlineto{\pgfqpoint{1.915756in}{1.288637in}}%
\pgfpathlineto{\pgfqpoint{1.958585in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{1.989177in}{1.254665in}}%
\pgfpathlineto{\pgfqpoint{2.019769in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{2.068716in}{1.240893in}}%
\pgfpathlineto{\pgfqpoint{2.093190in}{1.229453in}}%
\pgfpathlineto{\pgfqpoint{2.191085in}{1.237779in}}%
\pgfpathlineto{\pgfqpoint{2.227795in}{1.238602in}}%
\pgfpathlineto{\pgfqpoint{2.258387in}{1.240731in}}%
\pgfpathlineto{\pgfqpoint{2.288980in}{1.236616in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.231613in}}%
\pgfpathlineto{\pgfqpoint{2.337927in}{1.225585in}}%
\pgfpathlineto{\pgfqpoint{2.380756in}{1.227661in}}%
\pgfpathlineto{\pgfqpoint{2.411348in}{1.226400in}}%
\pgfpathlineto{\pgfqpoint{2.423585in}{1.221997in}}%
\pgfpathlineto{\pgfqpoint{2.435822in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{2.448059in}{1.213545in}}%
\pgfpathlineto{\pgfqpoint{2.460295in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{2.472532in}{1.206535in}}%
\pgfpathlineto{\pgfqpoint{2.472532in}{1.202562in}}%
\pgfpathlineto{\pgfqpoint{2.478651in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{2.478651in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{2.484769in}{1.202666in}}%
\pgfpathlineto{\pgfqpoint{2.497006in}{1.203746in}}%
\pgfpathlineto{\pgfqpoint{2.497006in}{1.202770in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.201851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.662366in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.662366in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668779in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668779in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.681607in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.681607in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694435in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713676in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713676in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739331in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745745in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771400in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.790642in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.803469in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.816297in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{0.822711in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.848366in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.874021in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.886848in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.906090in}{1.659444in}}%
\pgfpathlineto{\pgfqpoint{0.925331in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.938159in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{0.950986in}{1.559938in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{1.552376in}}%
\pgfpathlineto{\pgfqpoint{1.008711in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.085676in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.124159in}{1.520596in}}%
\pgfpathlineto{\pgfqpoint{1.188297in}{1.492929in}}%
\pgfpathlineto{\pgfqpoint{1.220366in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{1.258848in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{1.303745in}{1.445375in}}%
\pgfpathlineto{\pgfqpoint{1.335814in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{1.374297in}{1.421325in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{1.438435in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{1.354772in}}%
\pgfpathlineto{\pgfqpoint{1.528228in}{1.324218in}}%
\pgfpathlineto{\pgfqpoint{1.592366in}{1.327398in}}%
\pgfpathlineto{\pgfqpoint{1.656504in}{1.322078in}}%
\pgfpathlineto{\pgfqpoint{1.688573in}{1.313301in}}%
\pgfpathlineto{\pgfqpoint{1.739883in}{1.301174in}}%
\pgfpathlineto{\pgfqpoint{1.752711in}{1.295529in}}%
\pgfpathlineto{\pgfqpoint{1.797607in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{1.836090in}{1.255994in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{1.255764in}}%
\pgfpathlineto{\pgfqpoint{1.913055in}{1.244968in}}%
\pgfpathlineto{\pgfqpoint{1.951538in}{1.229633in}}%
\pgfpathlineto{\pgfqpoint{2.002848in}{1.220244in}}%
\pgfpathlineto{\pgfqpoint{2.028504in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{2.092642in}{1.216033in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.204182in}}%
\pgfpathlineto{\pgfqpoint{2.156779in}{1.200852in}}%
\pgfpathlineto{\pgfqpoint{2.208090in}{1.201423in}}%
\pgfpathlineto{\pgfqpoint{2.240159in}{1.198237in}}%
\pgfpathlineto{\pgfqpoint{2.272228in}{1.199777in}}%
\pgfpathlineto{\pgfqpoint{2.304297in}{1.194535in}}%
\pgfpathlineto{\pgfqpoint{2.317124in}{1.192518in}}%
\pgfpathlineto{\pgfqpoint{2.349193in}{1.194068in}}%
\pgfpathlineto{\pgfqpoint{2.368435in}{1.189043in}}%
\pgfpathlineto{\pgfqpoint{2.381262in}{1.184090in}}%
\pgfpathlineto{\pgfqpoint{2.387676in}{1.181166in}}%
\pgfpathlineto{\pgfqpoint{2.413331in}{1.179692in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{2.451814in}{1.177573in}}%
\pgfpathlineto{\pgfqpoint{2.451814in}{1.176613in}}%
\pgfpathlineto{\pgfqpoint{2.464642in}{1.174990in}}%
\pgfpathlineto{\pgfqpoint{2.464642in}{1.174990in}}%
\pgfpathlineto{\pgfqpoint{2.477469in}{1.176218in}}%
\pgfpathlineto{\pgfqpoint{2.483883in}{1.175416in}}%
\pgfpathlineto{\pgfqpoint{2.483883in}{1.174480in}}%
\pgfpathlineto{\pgfqpoint{2.490297in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{2.490297in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{2.490297in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{2.490297in}{1.173692in}}%
\pgfpathlineto{\pgfqpoint{2.496711in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.174905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset1_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{0.734036in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.818581in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{0.818581in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{0.818581in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{0.818581in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.663009in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.903126in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{0.903126in}{0.656469in}}%
\pgfpathlineto{\pgfqpoint{0.987672in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{0.987672in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{0.987672in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{1.072217in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.657842in}}%
\pgfpathlineto{\pgfqpoint{1.241308in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{1.325854in}{0.662599in}}%
\pgfpathlineto{\pgfqpoint{1.325854in}{0.659703in}}%
\pgfpathlineto{\pgfqpoint{1.410399in}{0.664882in}}%
\pgfpathlineto{\pgfqpoint{1.494945in}{0.667643in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.666946in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.668308in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.671491in}}%
\pgfpathlineto{\pgfqpoint{1.833126in}{0.676637in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{1.917672in}{0.675779in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{0.674904in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.677248in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.677636in}}%
\pgfpathlineto{\pgfqpoint{2.129036in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.680847in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.678838in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{0.678712in}}%
\pgfpathlineto{\pgfqpoint{2.340399in}{0.681633in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.682906in}}%
\pgfpathlineto{\pgfqpoint{2.424945in}{0.683704in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.684775in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.684331in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687894in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687440in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687440in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686694in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.755490in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{0.741812in}}%
\pgfpathlineto{\pgfqpoint{1.093925in}{0.745216in}}%
\pgfpathlineto{\pgfqpoint{1.093925in}{0.733005in}}%
\pgfpathlineto{\pgfqpoint{1.093925in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.728393in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.722472in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.718369in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{1.194465in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{1.244736in}{0.695829in}}%
\pgfpathlineto{\pgfqpoint{1.345276in}{0.699676in}}%
\pgfpathlineto{\pgfqpoint{1.445817in}{0.707086in}}%
\pgfpathlineto{\pgfqpoint{1.496087in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{1.546357in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{1.546357in}{0.697374in}}%
\pgfpathlineto{\pgfqpoint{1.546357in}{0.693235in}}%
\pgfpathlineto{\pgfqpoint{1.596628in}{0.690358in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{0.688280in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{0.682929in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{0.678169in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{0.675452in}}%
\pgfpathlineto{\pgfqpoint{1.697168in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{0.676455in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{0.671236in}}%
\pgfpathlineto{\pgfqpoint{1.898249in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.898249in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{1.898249in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.948520in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.998790in}{0.670173in}}%
\pgfpathlineto{\pgfqpoint{2.149601in}{0.675606in}}%
\pgfpathlineto{\pgfqpoint{2.149601in}{0.671980in}}%
\pgfpathlineto{\pgfqpoint{2.149601in}{0.670742in}}%
\pgfpathlineto{\pgfqpoint{2.149601in}{0.669106in}}%
\pgfpathlineto{\pgfqpoint{2.149601in}{0.667679in}}%
\pgfpathlineto{\pgfqpoint{2.199871in}{0.668849in}}%
\pgfpathlineto{\pgfqpoint{2.250141in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.671211in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.669706in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.669066in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.668308in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.667934in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{0.671092in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674811in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674153in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673635in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673378in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673123in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672744in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672493in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672493in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672493in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.683965in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.683747in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.669231in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.663647in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.659309in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.666125in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.669511in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.666071in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.664429in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.658043in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.653510in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.651025in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{0.652086in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.655619in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.654253in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.656417in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.654891in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.653797in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.652743in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.653657in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.652326in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.651159in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.651847in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.650070in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.652522in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.651388in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.652641in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654330in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654234in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.654045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.644970in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.641407in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.649118in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.646221in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.651142in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.652044in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.645517in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.642997in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.643729in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.647565in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{0.648240in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{1.970513in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{2.028638in}{0.655655in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.656135in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.656816in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.655230in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.656008in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.658311in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.662248in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.662025in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.661367in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662899in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662570in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.892844in}{0.663009in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.686595in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{0.656305in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{0.653576in}}%
\pgfpathlineto{\pgfqpoint{1.093925in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{1.194465in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{1.244736in}{0.664405in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{1.395547in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{1.395547in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.395547in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{1.496087in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{1.596628in}{0.658518in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{0.668308in}}%
\pgfpathlineto{\pgfqpoint{1.898249in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.998790in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{2.049060in}{0.671974in}}%
\pgfpathlineto{\pgfqpoint{2.099330in}{0.672717in}}%
\pgfpathlineto{\pgfqpoint{2.199871in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{2.250141in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{2.300411in}{0.672201in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.673254in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{0.670479in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.672186in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.674023in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673378in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.673123in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.672493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.615502in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.609610in}}%
\pgfpathlineto{\pgfqpoint{0.760652in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.618102in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{0.615360in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.622216in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.620425in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.623407in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.621167in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{1.036207in}{0.623581in}}%
\pgfpathlineto{\pgfqpoint{1.036207in}{0.622251in}}%
\pgfpathlineto{\pgfqpoint{1.036207in}{0.620763in}}%
\pgfpathlineto{\pgfqpoint{1.173985in}{0.628321in}}%
\pgfpathlineto{\pgfqpoint{1.173985in}{0.626580in}}%
\pgfpathlineto{\pgfqpoint{1.242874in}{0.628863in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.629780in}}%
\pgfpathlineto{\pgfqpoint{1.449541in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.449541in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.449541in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{0.638725in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{1.793985in}{0.642205in}}%
\pgfpathlineto{\pgfqpoint{1.793985in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.793985in}{0.639370in}}%
\pgfpathlineto{\pgfqpoint{1.793985in}{0.638298in}}%
\pgfpathlineto{\pgfqpoint{1.862874in}{0.639729in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.641532in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.640307in}}%
\pgfpathlineto{\pgfqpoint{2.000652in}{0.641594in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{0.653309in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{2.413985in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.652619in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.651295in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.650929in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.482874in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.652178in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651995in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651995in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651904in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.651904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{0.654253in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{0.670461in}}%
\pgfpathlineto{\pgfqpoint{1.142672in}{0.670383in}}%
\pgfpathlineto{\pgfqpoint{1.142672in}{0.663009in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.657509in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.663604in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.659703in}}%
\pgfpathlineto{\pgfqpoint{1.649945in}{0.663376in}}%
\pgfpathlineto{\pgfqpoint{1.762672in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{1.762672in}{0.660890in}}%
\pgfpathlineto{\pgfqpoint{1.819036in}{0.659174in}}%
\pgfpathlineto{\pgfqpoint{1.819036in}{0.656758in}}%
\pgfpathlineto{\pgfqpoint{1.819036in}{0.654521in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.655265in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{2.157217in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.660884in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.659209in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.659993in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.666502in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666599in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666480in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665891in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664294in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664294in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664294in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.664294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{0.698221in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.688138in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.677445in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.669231in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{1.216378in}{0.673541in}}%
\pgfpathlineto{\pgfqpoint{1.216378in}{0.664743in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.671190in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{0.671092in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.657842in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{0.657530in}}%
\pgfpathlineto{\pgfqpoint{1.597917in}{0.664194in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{0.664827in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.669158in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.667825in}}%
\pgfpathlineto{\pgfqpoint{2.074840in}{0.670439in}}%
\pgfpathlineto{\pgfqpoint{2.074840in}{0.667819in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.669042in}}%
\pgfpathlineto{\pgfqpoint{2.313301in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.674550in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.677611in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.677060in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.676517in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.675981in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.675715in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.675583in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.675452in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.675060in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676857in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676725in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676593in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676593in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.676461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.640307in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{0.630738in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.653493in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{1.407147in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.651745in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.656924in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.654330in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{1.693301in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{1.764840in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.642626in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.643759in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{1.907917in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.641986in}}%
\pgfpathlineto{\pgfqpoint{2.050994in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.647624in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.646060in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.644008in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.643602in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.647263in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.648841in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.648580in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.649857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{0.884177in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.670933in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.644970in}}%
\pgfpathlineto{\pgfqpoint{1.076590in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{1.076590in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.076590in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.658421in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{0.644244in}}%
\pgfpathlineto{\pgfqpoint{1.269004in}{0.653493in}}%
\pgfpathlineto{\pgfqpoint{1.397280in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{1.461418in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.525556in}{0.666672in}}%
\pgfpathlineto{\pgfqpoint{1.525556in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{1.589694in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{1.589694in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.653832in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{0.661921in}}%
\pgfpathlineto{\pgfqpoint{1.782108in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.782108in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{1.782108in}{0.656066in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{1.910383in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{1.974521in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{2.038659in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{2.166935in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.660594in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.658220in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.653638in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.652887in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.652155in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{2.359349in}{0.655362in}}%
\pgfpathlineto{\pgfqpoint{2.423487in}{0.656747in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.658421in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.657134in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.656407in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.655799in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.655400in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.657293in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.656989in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.656390in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.656291in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.655997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.666748in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.639188in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.626850in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{0.628417in}}%
\pgfpathlineto{\pgfqpoint{1.283581in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.628050in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{0.626186in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.628644in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{0.627499in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{1.537217in}{0.628310in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.629789in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.631373in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.628690in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{0.627435in}}%
\pgfpathlineto{\pgfqpoint{1.875399in}{0.631628in}}%
\pgfpathlineto{\pgfqpoint{1.959945in}{0.633102in}}%
\pgfpathlineto{\pgfqpoint{2.044490in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.641813in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.641326in}}%
\pgfpathlineto{\pgfqpoint{2.382672in}{0.641087in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643764in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643602in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.643124in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642348in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.641746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset1_vs_sunrise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.738310in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738310in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.038124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573124in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647470in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651816in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660507in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660507in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660507in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660507in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660507in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664853in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690928in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695274in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695274in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708311in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717003in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738732in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751769in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769152in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.782190in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.790881in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808264in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.860414in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.864760in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.908218in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.921255in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.956022in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.982096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.012517in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.042937in}{1.827518in}}%
\pgfpathlineto{\pgfqpoint{1.073358in}{1.816258in}}%
\pgfpathlineto{\pgfqpoint{1.116816in}{1.786325in}}%
\pgfpathlineto{\pgfqpoint{1.164620in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{1.208078in}{1.786004in}}%
\pgfpathlineto{\pgfqpoint{1.247190in}{1.765233in}}%
\pgfpathlineto{\pgfqpoint{1.303685in}{1.764092in}}%
\pgfpathlineto{\pgfqpoint{1.347143in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{1.386255in}{1.746738in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{1.741357in}}%
\pgfpathlineto{\pgfqpoint{1.503592in}{1.696475in}}%
\pgfpathlineto{\pgfqpoint{1.581816in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{1.655694in}{1.674381in}}%
\pgfpathlineto{\pgfqpoint{1.707844in}{1.651461in}}%
\pgfpathlineto{\pgfqpoint{1.755648in}{1.630829in}}%
\pgfpathlineto{\pgfqpoint{1.812143in}{1.613983in}}%
\pgfpathlineto{\pgfqpoint{1.872984in}{1.594162in}}%
\pgfpathlineto{\pgfqpoint{1.942517in}{1.588729in}}%
\pgfpathlineto{\pgfqpoint{1.999012in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{2.038124in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{1.557071in}}%
\pgfpathlineto{\pgfqpoint{2.133732in}{1.538762in}}%
\pgfpathlineto{\pgfqpoint{2.164152in}{1.519291in}}%
\pgfpathlineto{\pgfqpoint{2.207610in}{1.508929in}}%
\pgfpathlineto{\pgfqpoint{2.251068in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{2.290180in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{2.329293in}{1.490664in}}%
\pgfpathlineto{\pgfqpoint{2.351022in}{1.480898in}}%
\pgfpathlineto{\pgfqpoint{2.368405in}{1.464780in}}%
\pgfpathlineto{\pgfqpoint{2.385788in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{2.403171in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{1.451681in}}%
\pgfpathlineto{\pgfqpoint{2.446629in}{1.448733in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{1.442333in}}%
\pgfpathlineto{\pgfqpoint{2.472704in}{1.441534in}}%
\pgfpathlineto{\pgfqpoint{2.477050in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{2.481395in}{1.438756in}}%
\pgfpathlineto{\pgfqpoint{2.485741in}{1.438054in}}%
\pgfpathlineto{\pgfqpoint{2.490087in}{1.436023in}}%
\pgfpathlineto{\pgfqpoint{2.490087in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{2.490087in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{2.494433in}{1.432690in}}%
\pgfpathlineto{\pgfqpoint{2.494433in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{2.494433in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{2.494433in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{2.498779in}{1.432017in}}%
\pgfpathlineto{\pgfqpoint{2.498779in}{1.432017in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.432659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648727in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648727in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648727in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648727in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648727in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648727in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659932in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.659932in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.665534in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.665534in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.665534in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.665534in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682341in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682341in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687944in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687944in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687944in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687944in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687944in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699148in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715956in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721558in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738365in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.743968in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.749570in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.766377in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.771980in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.788787in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{0.794389in}{1.796460in}}%
\pgfpathlineto{\pgfqpoint{0.811197in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.828004in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.850413in}{1.747578in}}%
\pgfpathlineto{\pgfqpoint{0.884028in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{0.928847in}{1.750406in}}%
\pgfpathlineto{\pgfqpoint{0.962462in}{1.759307in}}%
\pgfpathlineto{\pgfqpoint{0.973666in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{0.996076in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{1.040895in}{1.687286in}}%
\pgfpathlineto{\pgfqpoint{1.068907in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.175353in}{1.615645in}}%
\pgfpathlineto{\pgfqpoint{1.220172in}{1.597880in}}%
\pgfpathlineto{\pgfqpoint{1.270594in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{1.337823in}{1.537422in}}%
\pgfpathlineto{\pgfqpoint{1.354630in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{1.410654in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{1.444269in}{1.473139in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.454171in}}%
\pgfpathlineto{\pgfqpoint{1.561919in}{1.450443in}}%
\pgfpathlineto{\pgfqpoint{1.662763in}{1.451189in}}%
\pgfpathlineto{\pgfqpoint{1.690775in}{1.430607in}}%
\pgfpathlineto{\pgfqpoint{1.729992in}{1.395934in}}%
\pgfpathlineto{\pgfqpoint{1.786016in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{1.830835in}{1.370199in}}%
\pgfpathlineto{\pgfqpoint{1.903666in}{1.365758in}}%
\pgfpathlineto{\pgfqpoint{1.982100in}{1.355260in}}%
\pgfpathlineto{\pgfqpoint{2.021317in}{1.335985in}}%
\pgfpathlineto{\pgfqpoint{2.082944in}{1.321755in}}%
\pgfpathlineto{\pgfqpoint{2.122160in}{1.310739in}}%
\pgfpathlineto{\pgfqpoint{2.144570in}{1.303129in}}%
\pgfpathlineto{\pgfqpoint{2.189389in}{1.301808in}}%
\pgfpathlineto{\pgfqpoint{2.217401in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{2.251016in}{1.280747in}}%
\pgfpathlineto{\pgfqpoint{2.273426in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{2.290233in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{2.323847in}{1.264403in}}%
\pgfpathlineto{\pgfqpoint{2.351859in}{1.260103in}}%
\pgfpathlineto{\pgfqpoint{2.379871in}{1.257123in}}%
\pgfpathlineto{\pgfqpoint{2.402281in}{1.254383in}}%
\pgfpathlineto{\pgfqpoint{2.424691in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{2.447100in}{1.251303in}}%
\pgfpathlineto{\pgfqpoint{2.458305in}{1.253223in}}%
\pgfpathlineto{\pgfqpoint{2.469510in}{1.250883in}}%
\pgfpathlineto{\pgfqpoint{2.475112in}{1.250780in}}%
\pgfpathlineto{\pgfqpoint{2.475112in}{1.248683in}}%
\pgfpathlineto{\pgfqpoint{2.480715in}{1.246511in}}%
\pgfpathlineto{\pgfqpoint{2.491919in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{2.497522in}{1.245226in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.246162in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.246162in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.245143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649988in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649988in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663715in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663715in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663715in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.670578in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.677442in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.684305in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.684305in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.691169in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698032in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.698032in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.698032in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.704896in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.711759in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.732349in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.752940in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.773530in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{0.780394in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.794121in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.800984in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.807848in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.598960in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.571870in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.890209in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.917663in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{0.951980in}{1.514537in}}%
\pgfpathlineto{\pgfqpoint{0.972571in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{1.013752in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{1.041205in}{1.487592in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{1.491389in}}%
\pgfpathlineto{\pgfqpoint{1.116704in}{1.472701in}}%
\pgfpathlineto{\pgfqpoint{1.157884in}{1.468786in}}%
\pgfpathlineto{\pgfqpoint{1.240246in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.274563in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{1.329471in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.391242in}{1.423619in}}%
\pgfpathlineto{\pgfqpoint{1.453014in}{1.398951in}}%
\pgfpathlineto{\pgfqpoint{1.514785in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{1.555966in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.624600in}{1.380471in}}%
\pgfpathlineto{\pgfqpoint{1.658918in}{1.351357in}}%
\pgfpathlineto{\pgfqpoint{1.700098in}{1.325220in}}%
\pgfpathlineto{\pgfqpoint{1.761870in}{1.308272in}}%
\pgfpathlineto{\pgfqpoint{1.782460in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{1.830504in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{1.878549in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{1.919729in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{1.960910in}{1.220398in}}%
\pgfpathlineto{\pgfqpoint{2.008955in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{2.050135in}{1.201082in}}%
\pgfpathlineto{\pgfqpoint{2.077589in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{2.118770in}{1.184591in}}%
\pgfpathlineto{\pgfqpoint{2.146224in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.164290in}}%
\pgfpathlineto{\pgfqpoint{2.201132in}{1.154840in}}%
\pgfpathlineto{\pgfqpoint{2.228586in}{1.148322in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{1.143188in}}%
\pgfpathlineto{\pgfqpoint{2.290357in}{1.143571in}}%
\pgfpathlineto{\pgfqpoint{2.331538in}{1.142255in}}%
\pgfpathlineto{\pgfqpoint{2.358991in}{1.141416in}}%
\pgfpathlineto{\pgfqpoint{2.372718in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{2.379582in}{1.132014in}}%
\pgfpathlineto{\pgfqpoint{2.386445in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{2.407036in}{1.131385in}}%
\pgfpathlineto{\pgfqpoint{2.441353in}{1.134591in}}%
\pgfpathlineto{\pgfqpoint{2.455080in}{1.132508in}}%
\pgfpathlineto{\pgfqpoint{2.468807in}{1.131334in}}%
\pgfpathlineto{\pgfqpoint{2.475670in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{1.129615in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{1.126242in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{2.496261in}{1.126534in}}%
\pgfpathlineto{\pgfqpoint{2.496261in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{2.496261in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{2.496261in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{2.496261in}{1.124868in}}%
\pgfpathlineto{\pgfqpoint{2.496261in}{1.124868in}}%
\pgfpathlineto{\pgfqpoint{2.496261in}{1.124868in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.125992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.773324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.785724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.810524in}{1.796460in}}%
\pgfpathlineto{\pgfqpoint{0.822924in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{0.841524in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.853924in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.866324in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.909724in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{0.940724in}{1.682538in}}%
\pgfpathlineto{\pgfqpoint{0.977924in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{0.996524in}{1.687759in}}%
\pgfpathlineto{\pgfqpoint{1.008924in}{1.692330in}}%
\pgfpathlineto{\pgfqpoint{1.064724in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{1.114324in}{1.709153in}}%
\pgfpathlineto{\pgfqpoint{1.163924in}{1.674142in}}%
\pgfpathlineto{\pgfqpoint{1.213524in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{1.238324in}{1.600412in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{1.597880in}}%
\pgfpathlineto{\pgfqpoint{1.349924in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.399524in}{1.575993in}}%
\pgfpathlineto{\pgfqpoint{1.418124in}{1.533583in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{1.535924in}{1.497009in}}%
\pgfpathlineto{\pgfqpoint{1.566924in}{1.475289in}}%
\pgfpathlineto{\pgfqpoint{1.610324in}{1.415648in}}%
\pgfpathlineto{\pgfqpoint{1.647524in}{1.402922in}}%
\pgfpathlineto{\pgfqpoint{1.697124in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{1.746724in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.752924in}{1.315102in}}%
\pgfpathlineto{\pgfqpoint{1.852124in}{1.316615in}}%
\pgfpathlineto{\pgfqpoint{1.895524in}{1.294811in}}%
\pgfpathlineto{\pgfqpoint{1.914124in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{1.938924in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{1.994724in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{2.050524in}{1.245946in}}%
\pgfpathlineto{\pgfqpoint{2.106324in}{1.242017in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.235728in}}%
\pgfpathlineto{\pgfqpoint{2.211724in}{1.237779in}}%
\pgfpathlineto{\pgfqpoint{2.286124in}{1.236893in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{2.341924in}{1.217640in}}%
\pgfpathlineto{\pgfqpoint{2.360524in}{1.211011in}}%
\pgfpathlineto{\pgfqpoint{2.366724in}{1.203493in}}%
\pgfpathlineto{\pgfqpoint{2.379124in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{2.397724in}{1.192457in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.190542in}}%
\pgfpathlineto{\pgfqpoint{2.410124in}{1.185703in}}%
\pgfpathlineto{\pgfqpoint{2.428724in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{2.441124in}{1.186244in}}%
\pgfpathlineto{\pgfqpoint{2.447324in}{1.184435in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.182650in}}%
\pgfpathlineto{\pgfqpoint{2.465924in}{1.181943in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.181248in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.180322in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.180322in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.180322in}}%
\pgfpathlineto{\pgfqpoint{2.490724in}{1.182409in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.182637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649010in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660783in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666669in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672555in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672555in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672555in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672555in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672555in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.678441in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.684327in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.684327in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.684327in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696099in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713757in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725529in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766732in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.766732in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.778504in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.778504in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.796162in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{0.807934in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{0.819707in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{0.843251in}{1.805347in}}%
\pgfpathlineto{\pgfqpoint{0.843251in}{1.805347in}}%
\pgfpathlineto{\pgfqpoint{0.872681in}{1.780202in}}%
\pgfpathlineto{\pgfqpoint{0.884453in}{1.756062in}}%
\pgfpathlineto{\pgfqpoint{0.902112in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.937428in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.955086in}{1.753581in}}%
\pgfpathlineto{\pgfqpoint{0.990403in}{1.743690in}}%
\pgfpathlineto{\pgfqpoint{1.013947in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{1.037491in}{1.738630in}}%
\pgfpathlineto{\pgfqpoint{1.084580in}{1.681749in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{1.137555in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.166985in}{1.651297in}}%
\pgfpathlineto{\pgfqpoint{1.178757in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{1.196415in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{1.231732in}{1.600075in}}%
\pgfpathlineto{\pgfqpoint{1.255276in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{1.284707in}{1.558515in}}%
\pgfpathlineto{\pgfqpoint{1.314137in}{1.548624in}}%
\pgfpathlineto{\pgfqpoint{1.349453in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.390656in}{1.504807in}}%
\pgfpathlineto{\pgfqpoint{1.437745in}{1.480720in}}%
\pgfpathlineto{\pgfqpoint{1.443631in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.490719in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{1.549580in}{1.395042in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{1.376773in}}%
\pgfpathlineto{\pgfqpoint{1.637871in}{1.369730in}}%
\pgfpathlineto{\pgfqpoint{1.684960in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{1.696732in}{1.354202in}}%
\pgfpathlineto{\pgfqpoint{1.743821in}{1.330638in}}%
\pgfpathlineto{\pgfqpoint{1.785023in}{1.323710in}}%
\pgfpathlineto{\pgfqpoint{1.814453in}{1.302078in}}%
\pgfpathlineto{\pgfqpoint{1.849770in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{1.294083in}}%
\pgfpathlineto{\pgfqpoint{1.943947in}{1.298126in}}%
\pgfpathlineto{\pgfqpoint{1.973377in}{1.292689in}}%
\pgfpathlineto{\pgfqpoint{2.020466in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{2.061669in}{1.273543in}}%
\pgfpathlineto{\pgfqpoint{2.085213in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{2.132302in}{1.260773in}}%
\pgfpathlineto{\pgfqpoint{2.191162in}{1.259073in}}%
\pgfpathlineto{\pgfqpoint{2.208821in}{1.248165in}}%
\pgfpathlineto{\pgfqpoint{2.250023in}{1.247377in}}%
\pgfpathlineto{\pgfqpoint{2.273567in}{1.249408in}}%
\pgfpathlineto{\pgfqpoint{2.291226in}{1.245419in}}%
\pgfpathlineto{\pgfqpoint{2.320656in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{2.344200in}{1.241072in}}%
\pgfpathlineto{\pgfqpoint{2.361858in}{1.235174in}}%
\pgfpathlineto{\pgfqpoint{2.367745in}{1.228477in}}%
\pgfpathlineto{\pgfqpoint{2.373631in}{1.225187in}}%
\pgfpathlineto{\pgfqpoint{2.391289in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{2.397175in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.408947in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.414833in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{2.426605in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.432491in}{1.214707in}}%
\pgfpathlineto{\pgfqpoint{2.450150in}{1.216753in}}%
\pgfpathlineto{\pgfqpoint{2.450150in}{1.211761in}}%
\pgfpathlineto{\pgfqpoint{2.450150in}{1.209786in}}%
\pgfpathlineto{\pgfqpoint{2.450150in}{1.207824in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{2.467808in}{1.210848in}}%
\pgfpathlineto{\pgfqpoint{2.467808in}{1.210848in}}%
\pgfpathlineto{\pgfqpoint{2.485466in}{1.213844in}}%
\pgfpathlineto{\pgfqpoint{2.491352in}{1.214836in}}%
\pgfpathlineto{\pgfqpoint{2.491352in}{1.212886in}}%
\pgfpathlineto{\pgfqpoint{2.497238in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{2.497238in}{1.212904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649105in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649105in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649105in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649105in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673028in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673028in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702931in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702931in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702931in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702931in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708912in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708912in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714893in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756758in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756758in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762738in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762738in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774700in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.792642in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.792642in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.804603in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.810584in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{0.840488in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{0.864410in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{0.870391in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{0.918237in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.936179in}{1.666266in}}%
\pgfpathlineto{\pgfqpoint{0.978044in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{0.990005in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{1.001967in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.043832in}{1.679306in}}%
\pgfpathlineto{\pgfqpoint{1.103639in}{1.661172in}}%
\pgfpathlineto{\pgfqpoint{1.151484in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.187369in}{1.616708in}}%
\pgfpathlineto{\pgfqpoint{1.235214in}{1.606326in}}%
\pgfpathlineto{\pgfqpoint{1.253156in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.283060in}{1.568434in}}%
\pgfpathlineto{\pgfqpoint{1.336886in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{1.360809in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{1.420616in}{1.475737in}}%
\pgfpathlineto{\pgfqpoint{1.480423in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.528269in}{1.441368in}}%
\pgfpathlineto{\pgfqpoint{1.552192in}{1.415375in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.665825in}{1.399541in}}%
\pgfpathlineto{\pgfqpoint{1.707690in}{1.384820in}}%
\pgfpathlineto{\pgfqpoint{1.725632in}{1.362666in}}%
\pgfpathlineto{\pgfqpoint{1.737594in}{1.340758in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.332412in}}%
\pgfpathlineto{\pgfqpoint{1.833285in}{1.324900in}}%
\pgfpathlineto{\pgfqpoint{1.863189in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{1.922996in}{1.297357in}}%
\pgfpathlineto{\pgfqpoint{1.970841in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{1.994764in}{1.275876in}}%
\pgfpathlineto{\pgfqpoint{2.036629in}{1.272430in}}%
\pgfpathlineto{\pgfqpoint{2.060552in}{1.262308in}}%
\pgfpathlineto{\pgfqpoint{2.114378in}{1.256315in}}%
\pgfpathlineto{\pgfqpoint{2.162224in}{1.248276in}}%
\pgfpathlineto{\pgfqpoint{2.192128in}{1.234788in}}%
\pgfpathlineto{\pgfqpoint{2.222031in}{1.230783in}}%
\pgfpathlineto{\pgfqpoint{2.251935in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{2.263896in}{1.217627in}}%
\pgfpathlineto{\pgfqpoint{2.299780in}{1.212108in}}%
\pgfpathlineto{\pgfqpoint{2.317722in}{1.208933in}}%
\pgfpathlineto{\pgfqpoint{2.341645in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{2.359587in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{2.383510in}{1.209299in}}%
\pgfpathlineto{\pgfqpoint{2.389491in}{1.206247in}}%
\pgfpathlineto{\pgfqpoint{2.395472in}{1.206289in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{1.205361in}}%
\pgfpathlineto{\pgfqpoint{2.419394in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{2.437337in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{2.449298in}{1.202718in}}%
\pgfpathlineto{\pgfqpoint{2.461259in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{2.467240in}{1.203842in}}%
\pgfpathlineto{\pgfqpoint{2.467240in}{1.203842in}}%
\pgfpathlineto{\pgfqpoint{2.467240in}{1.201905in}}%
\pgfpathlineto{\pgfqpoint{2.479201in}{1.202012in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{1.202065in}}%
\pgfpathlineto{\pgfqpoint{2.491163in}{1.203073in}}%
\pgfpathlineto{\pgfqpoint{2.497144in}{1.203122in}}%
\pgfpathlineto{\pgfqpoint{2.497144in}{1.203122in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.204124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649243in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661480in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661480in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661480in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661480in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667598in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685953in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685953in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.692072in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.692072in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710427in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710427in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722664in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728782in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741019in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.759374in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771611in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796085in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796085in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.802203in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{0.838914in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.863387in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.887861in}{1.754089in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.930690in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{0.961282in}{1.773029in}}%
\pgfpathlineto{\pgfqpoint{0.979637in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{1.004111in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{1.059177in}{1.681378in}}%
\pgfpathlineto{\pgfqpoint{1.083651in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.120361in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{1.144835in}{1.637755in}}%
\pgfpathlineto{\pgfqpoint{1.157072in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{1.187664in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{1.224374in}{1.598374in}}%
\pgfpathlineto{\pgfqpoint{1.261085in}{1.594022in}}%
\pgfpathlineto{\pgfqpoint{1.328387in}{1.578028in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{1.568975in}}%
\pgfpathlineto{\pgfqpoint{1.407927in}{1.527972in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.493817in}}%
\pgfpathlineto{\pgfqpoint{1.499703in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.554769in}{1.439344in}}%
\pgfpathlineto{\pgfqpoint{1.585361in}{1.419028in}}%
\pgfpathlineto{\pgfqpoint{1.622072in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{1.652664in}{1.368457in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{1.344969in}}%
\pgfpathlineto{\pgfqpoint{1.750559in}{1.344851in}}%
\pgfpathlineto{\pgfqpoint{1.799506in}{1.333837in}}%
\pgfpathlineto{\pgfqpoint{1.830098in}{1.323710in}}%
\pgfpathlineto{\pgfqpoint{1.866809in}{1.317952in}}%
\pgfpathlineto{\pgfqpoint{1.909637in}{1.298446in}}%
\pgfpathlineto{\pgfqpoint{1.970822in}{1.288962in}}%
\pgfpathlineto{\pgfqpoint{2.025887in}{1.279174in}}%
\pgfpathlineto{\pgfqpoint{2.068716in}{1.267737in}}%
\pgfpathlineto{\pgfqpoint{2.123782in}{1.267268in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.249545in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{1.244803in}}%
\pgfpathlineto{\pgfqpoint{2.203322in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{2.215559in}{1.232378in}}%
\pgfpathlineto{\pgfqpoint{2.282861in}{1.235459in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{1.234062in}}%
\pgfpathlineto{\pgfqpoint{2.319572in}{1.229161in}}%
\pgfpathlineto{\pgfqpoint{2.350164in}{1.225535in}}%
\pgfpathlineto{\pgfqpoint{2.362401in}{1.222112in}}%
\pgfpathlineto{\pgfqpoint{2.368519in}{1.216575in}}%
\pgfpathlineto{\pgfqpoint{2.386874in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{2.429703in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{2.448059in}{1.210450in}}%
\pgfpathlineto{\pgfqpoint{2.460295in}{1.208473in}}%
\pgfpathlineto{\pgfqpoint{2.472532in}{1.206535in}}%
\pgfpathlineto{\pgfqpoint{2.478651in}{1.203599in}}%
\pgfpathlineto{\pgfqpoint{2.484769in}{1.202666in}}%
\pgfpathlineto{\pgfqpoint{2.484769in}{1.201687in}}%
\pgfpathlineto{\pgfqpoint{2.484769in}{1.197803in}}%
\pgfpathlineto{\pgfqpoint{2.484769in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{1.195952in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{1.195952in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{2.497006in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.190450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666230in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666230in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666230in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666230in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689335in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695112in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695112in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695112in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706665in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735547in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735547in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{0.787534in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{1.805347in}}%
\pgfpathlineto{\pgfqpoint{0.868404in}{1.809791in}}%
\pgfpathlineto{\pgfqpoint{0.874180in}{1.810549in}}%
\pgfpathlineto{\pgfqpoint{0.891509in}{1.812619in}}%
\pgfpathlineto{\pgfqpoint{0.926168in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{1.795652in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{1.756826in}}%
\pgfpathlineto{\pgfqpoint{1.076354in}{1.734681in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{1.701094in}}%
\pgfpathlineto{\pgfqpoint{1.151447in}{1.659696in}}%
\pgfpathlineto{\pgfqpoint{1.191882in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{1.232317in}{1.572905in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{1.330516in}{1.545787in}}%
\pgfpathlineto{\pgfqpoint{1.365174in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{1.502786in}}%
\pgfpathlineto{\pgfqpoint{1.480702in}{1.464034in}}%
\pgfpathlineto{\pgfqpoint{1.526913in}{1.435283in}}%
\pgfpathlineto{\pgfqpoint{1.596230in}{1.424475in}}%
\pgfpathlineto{\pgfqpoint{1.630888in}{1.402582in}}%
\pgfpathlineto{\pgfqpoint{1.682876in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{1.746416in}{1.383574in}}%
\pgfpathlineto{\pgfqpoint{1.809957in}{1.367625in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{1.350308in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{1.339835in}}%
\pgfpathlineto{\pgfqpoint{1.971696in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{2.012131in}{1.317644in}}%
\pgfpathlineto{\pgfqpoint{2.046789in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{2.116106in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{2.150764in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{2.173870in}{1.264110in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{1.256367in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.253008in}}%
\pgfpathlineto{\pgfqpoint{2.272068in}{1.247629in}}%
\pgfpathlineto{\pgfqpoint{2.277845in}{1.239208in}}%
\pgfpathlineto{\pgfqpoint{2.295174in}{1.235527in}}%
\pgfpathlineto{\pgfqpoint{2.335609in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{2.341385in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{2.364491in}{1.229390in}}%
\pgfpathlineto{\pgfqpoint{2.387596in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{2.410702in}{1.225971in}}%
\pgfpathlineto{\pgfqpoint{2.439584in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{2.456913in}{1.229865in}}%
\pgfpathlineto{\pgfqpoint{2.462690in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{2.468466in}{1.226749in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{1.224717in}}%
\pgfpathlineto{\pgfqpoint{2.485795in}{1.223687in}}%
\pgfpathlineto{\pgfqpoint{2.485795in}{1.223687in}}%
\pgfpathlineto{\pgfqpoint{2.485795in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{2.485795in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{2.485795in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{2.491572in}{1.223672in}}%
\pgfpathlineto{\pgfqpoint{2.491572in}{1.223672in}}%
\pgfpathlineto{\pgfqpoint{2.497348in}{1.224642in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.225610in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.225610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673221in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.679241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.679241in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.691280in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697299in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697299in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697299in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709338in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733416in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781571in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787590in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793610in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799629in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.829726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.835746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.841765in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.877882in}{1.809791in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{1.813848in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{0.974192in}{1.818678in}}%
\pgfpathlineto{\pgfqpoint{0.986231in}{1.798719in}}%
\pgfpathlineto{\pgfqpoint{1.016328in}{1.765488in}}%
\pgfpathlineto{\pgfqpoint{1.016328in}{1.748043in}}%
\pgfpathlineto{\pgfqpoint{1.046425in}{1.679306in}}%
\pgfpathlineto{\pgfqpoint{1.070503in}{1.648335in}}%
\pgfpathlineto{\pgfqpoint{1.094581in}{1.645173in}}%
\pgfpathlineto{\pgfqpoint{1.136717in}{1.637755in}}%
\pgfpathlineto{\pgfqpoint{1.196911in}{1.627918in}}%
\pgfpathlineto{\pgfqpoint{1.220988in}{1.600412in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{1.574951in}}%
\pgfpathlineto{\pgfqpoint{1.311280in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{1.335357in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{1.371474in}{1.477082in}}%
\pgfpathlineto{\pgfqpoint{1.395551in}{1.451215in}}%
\pgfpathlineto{\pgfqpoint{1.473804in}{1.434240in}}%
\pgfpathlineto{\pgfqpoint{1.515940in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{1.582153in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{1.654386in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{1.690503in}{1.361664in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{1.349856in}}%
\pgfpathlineto{\pgfqpoint{1.780794in}{1.326969in}}%
\pgfpathlineto{\pgfqpoint{1.859047in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{1.901183in}{1.307162in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{1.294481in}}%
\pgfpathlineto{\pgfqpoint{1.931280in}{1.281146in}}%
\pgfpathlineto{\pgfqpoint{1.973416in}{1.268969in}}%
\pgfpathlineto{\pgfqpoint{2.039629in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{2.093804in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{2.123901in}{1.245134in}}%
\pgfpathlineto{\pgfqpoint{2.166037in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{2.190115in}{1.228609in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{2.256328in}{1.224631in}}%
\pgfpathlineto{\pgfqpoint{2.292445in}{1.214265in}}%
\pgfpathlineto{\pgfqpoint{2.310503in}{1.212108in}}%
\pgfpathlineto{\pgfqpoint{2.322542in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{1.210192in}}%
\pgfpathlineto{\pgfqpoint{2.388755in}{1.211354in}}%
\pgfpathlineto{\pgfqpoint{2.400794in}{1.209331in}}%
\pgfpathlineto{\pgfqpoint{2.412833in}{1.208370in}}%
\pgfpathlineto{\pgfqpoint{2.424872in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.424872in}{1.203399in}}%
\pgfpathlineto{\pgfqpoint{2.424872in}{1.202402in}}%
\pgfpathlineto{\pgfqpoint{2.430891in}{1.199490in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{2.467008in}{1.201797in}}%
\pgfpathlineto{\pgfqpoint{2.467008in}{1.200827in}}%
\pgfpathlineto{\pgfqpoint{2.479047in}{1.200942in}}%
\pgfpathlineto{\pgfqpoint{2.479047in}{1.200942in}}%
\pgfpathlineto{\pgfqpoint{2.485066in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{2.497105in}{1.201110in}}%
\pgfpathlineto{\pgfqpoint{2.497105in}{1.200158in}}%
\pgfpathlineto{\pgfqpoint{2.497105in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{2.497105in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{2.497105in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{2.497105in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.200217in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.200217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673616in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673616in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673616in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673616in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.679714in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.679714in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685813in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710206in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710206in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710206in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710206in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710206in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710206in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716305in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728501in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765092in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.777288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789485in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807780in}{1.796460in}}%
\pgfpathlineto{\pgfqpoint{0.819977in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{0.838272in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{0.862665in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{0.880960in}{1.780202in}}%
\pgfpathlineto{\pgfqpoint{0.893157in}{1.783025in}}%
\pgfpathlineto{\pgfqpoint{0.905354in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{0.935846in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.966337in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{1.002928in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{1.021223in}{1.698697in}}%
\pgfpathlineto{\pgfqpoint{1.039518in}{1.689570in}}%
\pgfpathlineto{\pgfqpoint{1.100501in}{1.681749in}}%
\pgfpathlineto{\pgfqpoint{1.137092in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.648488in}}%
\pgfpathlineto{\pgfqpoint{1.191977in}{1.653086in}}%
\pgfpathlineto{\pgfqpoint{1.246862in}{1.623154in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{1.571620in}}%
\pgfpathlineto{\pgfqpoint{1.307846in}{1.545062in}}%
\pgfpathlineto{\pgfqpoint{1.332239in}{1.509636in}}%
\pgfpathlineto{\pgfqpoint{1.381026in}{1.487501in}}%
\pgfpathlineto{\pgfqpoint{1.448108in}{1.456548in}}%
\pgfpathlineto{\pgfqpoint{1.478600in}{1.436363in}}%
\pgfpathlineto{\pgfqpoint{1.521288in}{1.422325in}}%
\pgfpathlineto{\pgfqpoint{1.570075in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{1.612764in}{1.391169in}}%
\pgfpathlineto{\pgfqpoint{1.649354in}{1.359850in}}%
\pgfpathlineto{\pgfqpoint{1.698141in}{1.344062in}}%
\pgfpathlineto{\pgfqpoint{1.734731in}{1.326880in}}%
\pgfpathlineto{\pgfqpoint{1.801813in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{1.832305in}{1.316615in}}%
\pgfpathlineto{\pgfqpoint{1.887190in}{1.299770in}}%
\pgfpathlineto{\pgfqpoint{1.948173in}{1.293689in}}%
\pgfpathlineto{\pgfqpoint{1.984764in}{1.282701in}}%
\pgfpathlineto{\pgfqpoint{2.045747in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{2.082337in}{1.268600in}}%
\pgfpathlineto{\pgfqpoint{2.125026in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{2.155518in}{1.255994in}}%
\pgfpathlineto{\pgfqpoint{2.186010in}{1.243045in}}%
\pgfpathlineto{\pgfqpoint{2.222600in}{1.242461in}}%
\pgfpathlineto{\pgfqpoint{2.246993in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{2.265288in}{1.236823in}}%
\pgfpathlineto{\pgfqpoint{2.289682in}{1.228128in}}%
\pgfpathlineto{\pgfqpoint{2.307977in}{1.225686in}}%
\pgfpathlineto{\pgfqpoint{2.314075in}{1.217640in}}%
\pgfpathlineto{\pgfqpoint{2.344567in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{2.350665in}{1.213268in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.381157in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.202876in}}%
\pgfpathlineto{\pgfqpoint{2.393354in}{1.198840in}}%
\pgfpathlineto{\pgfqpoint{2.399452in}{1.194885in}}%
\pgfpathlineto{\pgfqpoint{2.399452in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{2.411649in}{1.190123in}}%
\pgfpathlineto{\pgfqpoint{2.429944in}{1.189437in}}%
\pgfpathlineto{\pgfqpoint{2.478731in}{1.197803in}}%
\pgfpathlineto{\pgfqpoint{2.478731in}{1.196839in}}%
\pgfpathlineto{\pgfqpoint{2.478731in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{2.484829in}{1.193098in}}%
\pgfpathlineto{\pgfqpoint{2.490928in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{2.490928in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{2.497026in}{1.194203in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.194280in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.193340in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.193340in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.193340in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.193340in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.193340in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.192404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666230in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.677783in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695112in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723994in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729770in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741323in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747099in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747099in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787534in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.822193in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.874180in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.885733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.885733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.897286in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.926168in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{1.773029in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.983932in}{1.761897in}}%
\pgfpathlineto{\pgfqpoint{1.024367in}{1.721586in}}%
\pgfpathlineto{\pgfqpoint{1.047472in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.087907in}{1.673133in}}%
\pgfpathlineto{\pgfqpoint{1.111013in}{1.668820in}}%
\pgfpathlineto{\pgfqpoint{1.163000in}{1.673402in}}%
\pgfpathlineto{\pgfqpoint{1.197658in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{1.226540in}{1.635236in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.595680in}}%
\pgfpathlineto{\pgfqpoint{1.330516in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{1.376727in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{1.434491in}{1.538428in}}%
\pgfpathlineto{\pgfqpoint{1.486478in}{1.528240in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{1.492979in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{1.460114in}}%
\pgfpathlineto{\pgfqpoint{1.613559in}{1.446379in}}%
\pgfpathlineto{\pgfqpoint{1.642441in}{1.405878in}}%
\pgfpathlineto{\pgfqpoint{1.694429in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{1.752193in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.833062in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{1.365689in}}%
\pgfpathlineto{\pgfqpoint{1.896603in}{1.342511in}}%
\pgfpathlineto{\pgfqpoint{1.937037in}{1.330101in}}%
\pgfpathlineto{\pgfqpoint{1.971696in}{1.306766in}}%
\pgfpathlineto{\pgfqpoint{2.006354in}{1.294137in}}%
\pgfpathlineto{\pgfqpoint{2.017907in}{1.283728in}}%
\pgfpathlineto{\pgfqpoint{2.035236in}{1.276612in}}%
\pgfpathlineto{\pgfqpoint{2.064118in}{1.269363in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{2.133435in}{1.258538in}}%
\pgfpathlineto{\pgfqpoint{2.150764in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{2.179646in}{1.243075in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{1.238842in}}%
\pgfpathlineto{\pgfqpoint{2.248963in}{1.237206in}}%
\pgfpathlineto{\pgfqpoint{2.272068in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{2.289398in}{1.229883in}}%
\pgfpathlineto{\pgfqpoint{2.300950in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{2.324056in}{1.221997in}}%
\pgfpathlineto{\pgfqpoint{2.335609in}{1.220904in}}%
\pgfpathlineto{\pgfqpoint{2.352938in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{2.376044in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.387596in}{1.216720in}}%
\pgfpathlineto{\pgfqpoint{2.410702in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{1.221808in}}%
\pgfpathlineto{\pgfqpoint{2.445360in}{1.221779in}}%
\pgfpathlineto{\pgfqpoint{2.445360in}{1.220774in}}%
\pgfpathlineto{\pgfqpoint{2.445360in}{1.219772in}}%
\pgfpathlineto{\pgfqpoint{2.451137in}{1.219769in}}%
\pgfpathlineto{\pgfqpoint{2.468466in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{2.480019in}{1.223703in}}%
\pgfpathlineto{\pgfqpoint{2.480019in}{1.222711in}}%
\pgfpathlineto{\pgfqpoint{2.485795in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{2.491572in}{1.223672in}}%
\pgfpathlineto{\pgfqpoint{2.491572in}{1.223672in}}%
\pgfpathlineto{\pgfqpoint{2.497348in}{1.224642in}}%
\pgfpathlineto{\pgfqpoint{2.497348in}{1.224642in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.225610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset1_vs_sunset2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.738310in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738310in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.038124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503124in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573124in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646229in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649335in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649335in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649335in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.652440in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.652440in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.655545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658650in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661755in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667966in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667966in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667966in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671071in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671071in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671071in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674176in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680386in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683492in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695912in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711438in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714543in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726964in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745595in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764226in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789068in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.813909in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.820119in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.838750in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.857381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.824738in}}%
\pgfpathlineto{\pgfqpoint{0.913275in}{1.826758in}}%
\pgfpathlineto{\pgfqpoint{0.956747in}{1.828698in}}%
\pgfpathlineto{\pgfqpoint{0.981588in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{1.034376in}{1.831100in}}%
\pgfpathlineto{\pgfqpoint{1.065428in}{1.831815in}}%
\pgfpathlineto{\pgfqpoint{1.099585in}{1.832490in}}%
\pgfpathlineto{\pgfqpoint{1.124426in}{1.825047in}}%
\pgfpathlineto{\pgfqpoint{1.152373in}{1.825906in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.826995in}}%
\pgfpathlineto{\pgfqpoint{1.236213in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{1.270370in}{1.828698in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{1.829534in}}%
\pgfpathlineto{\pgfqpoint{1.363525in}{1.830262in}}%
\pgfpathlineto{\pgfqpoint{1.434944in}{1.831214in}}%
\pgfpathlineto{\pgfqpoint{1.500153in}{1.831946in}}%
\pgfpathlineto{\pgfqpoint{1.552941in}{1.832461in}}%
\pgfpathlineto{\pgfqpoint{1.608834in}{1.825097in}}%
\pgfpathlineto{\pgfqpoint{1.655411in}{1.822102in}}%
\pgfpathlineto{\pgfqpoint{1.698884in}{1.822864in}}%
\pgfpathlineto{\pgfqpoint{1.764093in}{1.823899in}}%
\pgfpathlineto{\pgfqpoint{1.801355in}{1.821199in}}%
\pgfpathlineto{\pgfqpoint{1.863458in}{1.822186in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{1.819859in}}%
\pgfpathlineto{\pgfqpoint{1.941088in}{1.820403in}}%
\pgfpathlineto{\pgfqpoint{1.984560in}{1.821057in}}%
\pgfpathlineto{\pgfqpoint{2.043558in}{1.819211in}}%
\pgfpathlineto{\pgfqpoint{2.090136in}{1.814757in}}%
\pgfpathlineto{\pgfqpoint{2.133608in}{1.815504in}}%
\pgfpathlineto{\pgfqpoint{2.152239in}{1.810915in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.811272in}}%
\pgfpathlineto{\pgfqpoint{2.214343in}{1.812073in}}%
\pgfpathlineto{\pgfqpoint{2.236079in}{1.807843in}}%
\pgfpathlineto{\pgfqpoint{2.273341in}{1.806335in}}%
\pgfpathlineto{\pgfqpoint{2.301288in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{1.796618in}}%
\pgfpathlineto{\pgfqpoint{2.357181in}{1.797392in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{1.797769in}}%
\pgfpathlineto{\pgfqpoint{2.388233in}{1.798139in}}%
\pgfpathlineto{\pgfqpoint{2.409969in}{1.798647in}}%
\pgfpathlineto{\pgfqpoint{2.428600in}{1.797056in}}%
\pgfpathlineto{\pgfqpoint{2.437916in}{1.795275in}}%
\pgfpathlineto{\pgfqpoint{2.450336in}{1.795577in}}%
\pgfpathlineto{\pgfqpoint{2.456547in}{1.795726in}}%
\pgfpathlineto{\pgfqpoint{2.462757in}{1.795875in}}%
\pgfpathlineto{\pgfqpoint{2.472073in}{1.796096in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{1.794364in}}%
\pgfpathlineto{\pgfqpoint{2.484493in}{1.792498in}}%
\pgfpathlineto{\pgfqpoint{2.487598in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{2.487598in}{1.784886in}}%
\pgfpathlineto{\pgfqpoint{2.487598in}{1.781077in}}%
\pgfpathlineto{\pgfqpoint{2.487598in}{1.777293in}}%
\pgfpathlineto{\pgfqpoint{2.493809in}{1.773747in}}%
\pgfpathlineto{\pgfqpoint{2.496914in}{1.770134in}}%
\pgfpathlineto{\pgfqpoint{2.496914in}{1.770134in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.768397in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.766555in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.766555in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.766555in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.766555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646512in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.649900in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656676in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.656676in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663452in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.663452in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666840in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666840in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.670228in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680392in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687168in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687168in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690556in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690556in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.693944in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697332in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697332in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724436in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748152in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758316in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795583in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.815911in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.832851in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.849791in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.887059in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.910775in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.961594in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.975146in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.002250in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.029354in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.053070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.073398in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.137769in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.154709in}{1.832711in}}%
\pgfpathlineto{\pgfqpoint{1.175037in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{1.222469in}{1.826513in}}%
\pgfpathlineto{\pgfqpoint{1.256348in}{1.820610in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{1.822599in}}%
\pgfpathlineto{\pgfqpoint{1.391867in}{1.824233in}}%
\pgfpathlineto{\pgfqpoint{1.422359in}{1.819628in}}%
\pgfpathlineto{\pgfqpoint{1.486731in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{1.534163in}{1.817683in}}%
\pgfpathlineto{\pgfqpoint{1.561266in}{1.813946in}}%
\pgfpathlineto{\pgfqpoint{1.632414in}{1.815845in}}%
\pgfpathlineto{\pgfqpoint{1.676458in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{1.723889in}{1.817926in}}%
\pgfpathlineto{\pgfqpoint{1.771321in}{1.815280in}}%
\pgfpathlineto{\pgfqpoint{1.805201in}{1.812538in}}%
\pgfpathlineto{\pgfqpoint{1.849245in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{1.869572in}{1.804203in}}%
\pgfpathlineto{\pgfqpoint{1.910228in}{1.802216in}}%
\pgfpathlineto{\pgfqpoint{1.947496in}{1.800256in}}%
\pgfpathlineto{\pgfqpoint{1.994928in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{1.794055in}}%
\pgfpathlineto{\pgfqpoint{2.072851in}{1.792714in}}%
\pgfpathlineto{\pgfqpoint{2.093179in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{2.123671in}{1.783846in}}%
\pgfpathlineto{\pgfqpoint{2.150775in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{1.768316in}}%
\pgfpathlineto{\pgfqpoint{2.201594in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{1.756960in}}%
\pgfpathlineto{\pgfqpoint{2.252414in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{2.289682in}{1.744096in}}%
\pgfpathlineto{\pgfqpoint{2.313398in}{1.741079in}}%
\pgfpathlineto{\pgfqpoint{2.333725in}{1.740074in}}%
\pgfpathlineto{\pgfqpoint{2.354053in}{1.737021in}}%
\pgfpathlineto{\pgfqpoint{2.384545in}{1.728584in}}%
\pgfpathlineto{\pgfqpoint{2.404873in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{2.415037in}{1.726409in}}%
\pgfpathlineto{\pgfqpoint{2.431977in}{1.717746in}}%
\pgfpathlineto{\pgfqpoint{2.442141in}{1.714577in}}%
\pgfpathlineto{\pgfqpoint{2.448917in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{2.455693in}{1.706103in}}%
\pgfpathlineto{\pgfqpoint{2.476020in}{1.703784in}}%
\pgfpathlineto{\pgfqpoint{2.476020in}{1.701966in}}%
\pgfpathlineto{\pgfqpoint{2.479408in}{1.698581in}}%
\pgfpathlineto{\pgfqpoint{2.489572in}{1.695701in}}%
\pgfpathlineto{\pgfqpoint{2.489572in}{1.690383in}}%
\pgfpathlineto{\pgfqpoint{2.492960in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{2.492960in}{1.680157in}}%
\pgfpathlineto{\pgfqpoint{2.496348in}{1.678690in}}%
\pgfpathlineto{\pgfqpoint{2.496348in}{1.678690in}}%
\pgfpathlineto{\pgfqpoint{2.496348in}{1.678690in}}%
\pgfpathlineto{\pgfqpoint{2.496348in}{1.676972in}}%
\pgfpathlineto{\pgfqpoint{2.499736in}{1.675522in}}%
\pgfpathlineto{\pgfqpoint{2.499736in}{1.673818in}}%
\pgfpathlineto{\pgfqpoint{2.499736in}{1.673818in}}%
\pgfpathlineto{\pgfqpoint{2.499736in}{1.673818in}}%
\pgfpathlineto{\pgfqpoint{2.499736in}{1.673818in}}%
\pgfpathlineto{\pgfqpoint{2.499736in}{1.672119in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.672385in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.672385in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.672385in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.669007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646983in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646983in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654701in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654701in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658560in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.662419in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.666278in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.670137in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.677855in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.677855in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.681714in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685572in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.685572in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689431in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701008in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708726in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716444in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728021in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735738in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747315in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762751in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.801340in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816776in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.824494in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.839929in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.866942in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.897813in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.920967in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.940261in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.971133in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.009722in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.032875in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{1.830781in}}%
\pgfpathlineto{\pgfqpoint{1.160220in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{1.191091in}{1.823616in}}%
\pgfpathlineto{\pgfqpoint{1.241257in}{1.817272in}}%
\pgfpathlineto{\pgfqpoint{1.279846in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{1.337730in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{1.380178in}{1.796908in}}%
\pgfpathlineto{\pgfqpoint{1.445780in}{1.783821in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{1.772647in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{1.765942in}}%
\pgfpathlineto{\pgfqpoint{1.561548in}{1.762519in}}%
\pgfpathlineto{\pgfqpoint{1.607855in}{1.761675in}}%
\pgfpathlineto{\pgfqpoint{1.638726in}{1.751383in}}%
\pgfpathlineto{\pgfqpoint{1.688892in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{1.777647in}{1.722215in}}%
\pgfpathlineto{\pgfqpoint{1.843249in}{1.705420in}}%
\pgfpathlineto{\pgfqpoint{1.889556in}{1.688747in}}%
\pgfpathlineto{\pgfqpoint{1.932004in}{1.676075in}}%
\pgfpathlineto{\pgfqpoint{1.978311in}{1.657018in}}%
\pgfpathlineto{\pgfqpoint{2.040054in}{1.653968in}}%
\pgfpathlineto{\pgfqpoint{2.097938in}{1.655524in}}%
\pgfpathlineto{\pgfqpoint{2.124950in}{1.649053in}}%
\pgfpathlineto{\pgfqpoint{2.175116in}{1.640976in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.632250in}}%
\pgfpathlineto{\pgfqpoint{2.240718in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{2.267730in}{1.617757in}}%
\pgfpathlineto{\pgfqpoint{2.310178in}{1.616602in}}%
\pgfpathlineto{\pgfqpoint{2.337191in}{1.606307in}}%
\pgfpathlineto{\pgfqpoint{2.344909in}{1.597951in}}%
\pgfpathlineto{\pgfqpoint{2.368062in}{1.595175in}}%
\pgfpathlineto{\pgfqpoint{2.383498in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.398933in}{1.584664in}}%
\pgfpathlineto{\pgfqpoint{2.414369in}{1.574577in}}%
\pgfpathlineto{\pgfqpoint{2.425946in}{1.567667in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.559804in}}%
\pgfpathlineto{\pgfqpoint{2.449099in}{1.555970in}}%
\pgfpathlineto{\pgfqpoint{2.452958in}{1.553292in}}%
\pgfpathlineto{\pgfqpoint{2.468394in}{1.550505in}}%
\pgfpathlineto{\pgfqpoint{2.476112in}{1.548369in}}%
\pgfpathlineto{\pgfqpoint{2.483830in}{1.543230in}}%
\pgfpathlineto{\pgfqpoint{2.487689in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{2.487689in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{2.487689in}{1.540698in}}%
\pgfpathlineto{\pgfqpoint{2.491548in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{2.491548in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{2.491548in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{2.491548in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{2.491548in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{2.491548in}{1.538189in}}%
\pgfpathlineto{\pgfqpoint{2.495406in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{2.495406in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{2.495406in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{2.495406in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{2.499265in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.499265in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.499265in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.499265in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.499265in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.499265in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.499265in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.538137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646654in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646654in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653713in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653713in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653713in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653713in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653713in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653713in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.657242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.657242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.657242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.657242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.657242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660771in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660771in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660771in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667830in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671360in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671360in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671360in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671360in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.678418in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699595in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717242in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720771in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731360in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741948in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752536in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.770183in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{0.777242in}{1.808993in}}%
\pgfpathlineto{\pgfqpoint{0.791360in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{0.809007in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{0.819595in}{1.816500in}}%
\pgfpathlineto{\pgfqpoint{0.833713in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{0.851360in}{1.820159in}}%
\pgfpathlineto{\pgfqpoint{0.883124in}{1.822864in}}%
\pgfpathlineto{\pgfqpoint{0.929007in}{1.825723in}}%
\pgfpathlineto{\pgfqpoint{0.950183in}{1.826758in}}%
\pgfpathlineto{\pgfqpoint{0.989007in}{1.828329in}}%
\pgfpathlineto{\pgfqpoint{1.003124in}{1.828817in}}%
\pgfpathlineto{\pgfqpoint{1.056065in}{1.819985in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{1.820828in}}%
\pgfpathlineto{\pgfqpoint{1.109007in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{1.172536in}{1.816500in}}%
\pgfpathlineto{\pgfqpoint{1.207830in}{1.817997in}}%
\pgfpathlineto{\pgfqpoint{1.239595in}{1.819195in}}%
\pgfpathlineto{\pgfqpoint{1.289007in}{1.814282in}}%
\pgfpathlineto{\pgfqpoint{1.334889in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{1.444301in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{1.493713in}{1.800921in}}%
\pgfpathlineto{\pgfqpoint{1.543124in}{1.798479in}}%
\pgfpathlineto{\pgfqpoint{1.592536in}{1.787762in}}%
\pgfpathlineto{\pgfqpoint{1.649007in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{1.712536in}{1.778490in}}%
\pgfpathlineto{\pgfqpoint{1.761948in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.871360in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{1.892536in}{1.749696in}}%
\pgfpathlineto{\pgfqpoint{1.949007in}{1.747578in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{1.730940in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{2.121948in}{1.710623in}}%
\pgfpathlineto{\pgfqpoint{2.164301in}{1.711557in}}%
\pgfpathlineto{\pgfqpoint{2.203124in}{1.714449in}}%
\pgfpathlineto{\pgfqpoint{2.241948in}{1.712776in}}%
\pgfpathlineto{\pgfqpoint{2.287830in}{1.707414in}}%
\pgfpathlineto{\pgfqpoint{2.323124in}{1.707835in}}%
\pgfpathlineto{\pgfqpoint{2.340771in}{1.690768in}}%
\pgfpathlineto{\pgfqpoint{2.351360in}{1.681723in}}%
\pgfpathlineto{\pgfqpoint{2.365477in}{1.677064in}}%
\pgfpathlineto{\pgfqpoint{2.383124in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{2.404301in}{1.665289in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.655941in}}%
\pgfpathlineto{\pgfqpoint{2.436065in}{1.651871in}}%
\pgfpathlineto{\pgfqpoint{2.443124in}{1.650746in}}%
\pgfpathlineto{\pgfqpoint{2.457242in}{1.648530in}}%
\pgfpathlineto{\pgfqpoint{2.467830in}{1.642627in}}%
\pgfpathlineto{\pgfqpoint{2.467830in}{1.642627in}}%
\pgfpathlineto{\pgfqpoint{2.474889in}{1.639888in}}%
\pgfpathlineto{\pgfqpoint{2.474889in}{1.639888in}}%
\pgfpathlineto{\pgfqpoint{2.485477in}{1.639181in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{1.631547in}}%
\pgfpathlineto{\pgfqpoint{2.496065in}{1.631879in}}%
\pgfpathlineto{\pgfqpoint{2.496065in}{1.631879in}}%
\pgfpathlineto{\pgfqpoint{2.496065in}{1.631879in}}%
\pgfpathlineto{\pgfqpoint{2.499595in}{1.630574in}}%
\pgfpathlineto{\pgfqpoint{2.499595in}{1.630574in}}%
\pgfpathlineto{\pgfqpoint{2.499595in}{1.630574in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.627653in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.627653in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.627653in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.627653in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.627653in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.627653in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.626035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646667in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646667in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646667in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664381in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.667924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671467in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.671467in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675010in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675010in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675010in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.678553in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.689181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696267in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699810in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706896in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724610in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742324in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749410in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756496in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.791924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.802553in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.820267in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.837981in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.880496in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.894667in}{1.823616in}}%
\pgfpathlineto{\pgfqpoint{0.915924in}{1.824945in}}%
\pgfpathlineto{\pgfqpoint{0.947810in}{1.826595in}}%
\pgfpathlineto{\pgfqpoint{0.961981in}{1.827224in}}%
\pgfpathlineto{\pgfqpoint{0.972610in}{1.814702in}}%
\pgfpathlineto{\pgfqpoint{0.990324in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{1.025753in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{1.071810in}{1.810794in}}%
\pgfpathlineto{\pgfqpoint{1.117867in}{1.813651in}}%
\pgfpathlineto{\pgfqpoint{1.174553in}{1.816500in}}%
\pgfpathlineto{\pgfqpoint{1.220610in}{1.818411in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{1.813093in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.808829in}}%
\pgfpathlineto{\pgfqpoint{1.365867in}{1.799619in}}%
\pgfpathlineto{\pgfqpoint{1.397753in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{1.436724in}{1.792836in}}%
\pgfpathlineto{\pgfqpoint{1.472153in}{1.789903in}}%
\pgfpathlineto{\pgfqpoint{1.535924in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{1.567810in}{1.781863in}}%
\pgfpathlineto{\pgfqpoint{1.592610in}{1.783334in}}%
\pgfpathlineto{\pgfqpoint{1.645753in}{1.778267in}}%
\pgfpathlineto{\pgfqpoint{1.691810in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{1.759124in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{1.794553in}{1.755333in}}%
\pgfpathlineto{\pgfqpoint{1.833524in}{1.748350in}}%
\pgfpathlineto{\pgfqpoint{1.876039in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{1.925639in}{1.745674in}}%
\pgfpathlineto{\pgfqpoint{1.953981in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{1.722679in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.717035in}}%
\pgfpathlineto{\pgfqpoint{2.088610in}{1.712370in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{1.710064in}}%
\pgfpathlineto{\pgfqpoint{2.155924in}{1.703511in}}%
\pgfpathlineto{\pgfqpoint{2.173639in}{1.700376in}}%
\pgfpathlineto{\pgfqpoint{2.198439in}{1.693486in}}%
\pgfpathlineto{\pgfqpoint{2.230324in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{2.258667in}{1.681500in}}%
\pgfpathlineto{\pgfqpoint{2.279924in}{1.675153in}}%
\pgfpathlineto{\pgfqpoint{2.301181in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{2.311810in}{1.666067in}}%
\pgfpathlineto{\pgfqpoint{2.340153in}{1.664740in}}%
\pgfpathlineto{\pgfqpoint{2.364953in}{1.661270in}}%
\pgfpathlineto{\pgfqpoint{2.393296in}{1.660072in}}%
\pgfpathlineto{\pgfqpoint{2.407467in}{1.657669in}}%
\pgfpathlineto{\pgfqpoint{2.418096in}{1.653205in}}%
\pgfpathlineto{\pgfqpoint{2.421639in}{1.648185in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{1.640412in}}%
\pgfpathlineto{\pgfqpoint{2.449981in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{2.453524in}{1.633861in}}%
\pgfpathlineto{\pgfqpoint{2.464153in}{1.634869in}}%
\pgfpathlineto{\pgfqpoint{2.467696in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{2.471239in}{1.630517in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.627882in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.626234in}}%
\pgfpathlineto{\pgfqpoint{2.485410in}{1.625280in}}%
\pgfpathlineto{\pgfqpoint{2.492496in}{1.625964in}}%
\pgfpathlineto{\pgfqpoint{2.496039in}{1.624677in}}%
\pgfpathlineto{\pgfqpoint{2.496039in}{1.624677in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{1.625018in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{1.623399in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.622128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646837in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646837in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646837in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646837in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646837in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646837in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650549in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654262in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.657975in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.657975in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669112in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669112in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672825in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.683963in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.691388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.691388in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702526in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706238in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709951in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721088in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735939in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743364in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747076in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.776777in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.791627in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799052in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.813903in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.836178in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.854741in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.880729in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.895579in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.928993in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.940130in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.962406in}{1.826595in}}%
\pgfpathlineto{\pgfqpoint{1.003244in}{1.828201in}}%
\pgfpathlineto{\pgfqpoint{1.062645in}{1.829983in}}%
\pgfpathlineto{\pgfqpoint{1.077496in}{1.819985in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{1.166597in}{1.823495in}}%
\pgfpathlineto{\pgfqpoint{1.192585in}{1.816177in}}%
\pgfpathlineto{\pgfqpoint{1.225999in}{1.809984in}}%
\pgfpathlineto{\pgfqpoint{1.255699in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{1.270549in}{1.791410in}}%
\pgfpathlineto{\pgfqpoint{1.318813in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{1.797129in}}%
\pgfpathlineto{\pgfqpoint{1.385639in}{1.798821in}}%
\pgfpathlineto{\pgfqpoint{1.404202in}{1.794165in}}%
\pgfpathlineto{\pgfqpoint{1.445040in}{1.785842in}}%
\pgfpathlineto{\pgfqpoint{1.489591in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{1.545280in}{1.764032in}}%
\pgfpathlineto{\pgfqpoint{1.578693in}{1.749408in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{1.664082in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{1.742770in}}%
\pgfpathlineto{\pgfqpoint{1.768034in}{1.732213in}}%
\pgfpathlineto{\pgfqpoint{1.816298in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{1.857136in}{1.714421in}}%
\pgfpathlineto{\pgfqpoint{1.912825in}{1.707701in}}%
\pgfpathlineto{\pgfqpoint{1.964801in}{1.706805in}}%
\pgfpathlineto{\pgfqpoint{1.994502in}{1.695936in}}%
\pgfpathlineto{\pgfqpoint{2.042765in}{1.687536in}}%
\pgfpathlineto{\pgfqpoint{2.079891in}{1.681162in}}%
\pgfpathlineto{\pgfqpoint{2.113304in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{2.128154in}{1.673920in}}%
\pgfpathlineto{\pgfqpoint{2.161567in}{1.668012in}}%
\pgfpathlineto{\pgfqpoint{2.180130in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{2.209831in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{2.254382in}{1.657560in}}%
\pgfpathlineto{\pgfqpoint{2.269232in}{1.652813in}}%
\pgfpathlineto{\pgfqpoint{2.291508in}{1.640971in}}%
\pgfpathlineto{\pgfqpoint{2.313783in}{1.639315in}}%
\pgfpathlineto{\pgfqpoint{2.328633in}{1.638879in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{2.373184in}{1.626524in}}%
\pgfpathlineto{\pgfqpoint{2.391747in}{1.619408in}}%
\pgfpathlineto{\pgfqpoint{2.402885in}{1.618787in}}%
\pgfpathlineto{\pgfqpoint{2.406597in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{2.425160in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{2.440011in}{1.602018in}}%
\pgfpathlineto{\pgfqpoint{2.447436in}{1.597815in}}%
\pgfpathlineto{\pgfqpoint{2.451148in}{1.594917in}}%
\pgfpathlineto{\pgfqpoint{2.473424in}{1.595695in}}%
\pgfpathlineto{\pgfqpoint{2.473424in}{1.592451in}}%
\pgfpathlineto{\pgfqpoint{2.480849in}{1.591645in}}%
\pgfpathlineto{\pgfqpoint{2.488274in}{1.589251in}}%
\pgfpathlineto{\pgfqpoint{2.491987in}{1.586482in}}%
\pgfpathlineto{\pgfqpoint{2.495699in}{1.585311in}}%
\pgfpathlineto{\pgfqpoint{2.499412in}{1.584147in}}%
\pgfpathlineto{\pgfqpoint{2.499412in}{1.581022in}}%
\pgfpathlineto{\pgfqpoint{2.499412in}{1.581022in}}%
\pgfpathlineto{\pgfqpoint{2.499412in}{1.579467in}}%
\pgfpathlineto{\pgfqpoint{2.499412in}{1.579467in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.575249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646701in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646701in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646701in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650278in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653855in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664586in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664586in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.668163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.675317in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.678894in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.693201in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696778in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707509in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714663in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714663in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728970in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743278in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746855in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764740in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.768317in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789778in}{1.811272in}}%
\pgfpathlineto{\pgfqpoint{0.807663in}{1.814424in}}%
\pgfpathlineto{\pgfqpoint{0.818394in}{1.792103in}}%
\pgfpathlineto{\pgfqpoint{0.839855in}{1.797239in}}%
\pgfpathlineto{\pgfqpoint{0.854163in}{1.800102in}}%
\pgfpathlineto{\pgfqpoint{0.875624in}{1.803755in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.806808in}}%
\pgfpathlineto{\pgfqpoint{0.925701in}{1.810175in}}%
\pgfpathlineto{\pgfqpoint{0.943586in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{0.954317in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{0.982932in}{1.815242in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{1.816258in}}%
\pgfpathlineto{\pgfqpoint{1.040163in}{1.808154in}}%
\pgfpathlineto{\pgfqpoint{1.086663in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{1.115278in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{1.136740in}{1.805848in}}%
\pgfpathlineto{\pgfqpoint{1.168932in}{1.799968in}}%
\pgfpathlineto{\pgfqpoint{1.211855in}{1.788429in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.777271in}}%
\pgfpathlineto{\pgfqpoint{1.286970in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{1.347778in}{1.786537in}}%
\pgfpathlineto{\pgfqpoint{1.369240in}{1.788075in}}%
\pgfpathlineto{\pgfqpoint{1.408586in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{1.787266in}}%
\pgfpathlineto{\pgfqpoint{1.465817in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{1.519470in}{1.787433in}}%
\pgfpathlineto{\pgfqpoint{1.551663in}{1.780316in}}%
\pgfpathlineto{\pgfqpoint{1.605317in}{1.775180in}}%
\pgfpathlineto{\pgfqpoint{1.673278in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{1.716201in}{1.766788in}}%
\pgfpathlineto{\pgfqpoint{1.777009in}{1.760149in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{1.760510in}}%
\pgfpathlineto{\pgfqpoint{1.866432in}{1.759307in}}%
\pgfpathlineto{\pgfqpoint{1.905778in}{1.752490in}}%
\pgfpathlineto{\pgfqpoint{1.945124in}{1.740352in}}%
\pgfpathlineto{\pgfqpoint{1.988047in}{1.737715in}}%
\pgfpathlineto{\pgfqpoint{2.027394in}{1.732319in}}%
\pgfpathlineto{\pgfqpoint{2.059586in}{1.721586in}}%
\pgfpathlineto{\pgfqpoint{2.095355in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{2.134701in}{1.727044in}}%
\pgfpathlineto{\pgfqpoint{2.163317in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{2.188355in}{1.704928in}}%
\pgfpathlineto{\pgfqpoint{2.242009in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{2.274201in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{2.306394in}{1.686245in}}%
\pgfpathlineto{\pgfqpoint{2.320701in}{1.677301in}}%
\pgfpathlineto{\pgfqpoint{2.342163in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{2.356470in}{1.666658in}}%
\pgfpathlineto{\pgfqpoint{2.385086in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{2.395817in}{1.664392in}}%
\pgfpathlineto{\pgfqpoint{2.410124in}{1.656405in}}%
\pgfpathlineto{\pgfqpoint{2.410124in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{2.435163in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{2.442317in}{1.638008in}}%
\pgfpathlineto{\pgfqpoint{2.445894in}{1.638345in}}%
\pgfpathlineto{\pgfqpoint{2.460201in}{1.636251in}}%
\pgfpathlineto{\pgfqpoint{2.478086in}{1.636224in}}%
\pgfpathlineto{\pgfqpoint{2.478086in}{1.631170in}}%
\pgfpathlineto{\pgfqpoint{2.478086in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{2.478086in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{2.478086in}{1.622854in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.621558in}}%
\pgfpathlineto{\pgfqpoint{2.485240in}{1.621909in}}%
\pgfpathlineto{\pgfqpoint{2.485240in}{1.621909in}}%
\pgfpathlineto{\pgfqpoint{2.492394in}{1.620974in}}%
\pgfpathlineto{\pgfqpoint{2.492394in}{1.619346in}}%
\pgfpathlineto{\pgfqpoint{2.495970in}{1.619697in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{1.615205in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{1.613601in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.612362in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.612362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.646844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650564in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650564in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.650564in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654284in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654284in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654284in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654284in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.661724in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.665444in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672884in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.672884in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.684044in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.687764in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.691484in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.691484in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702644in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710084in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713804in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743564in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751004in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765884in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.791924in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.806804in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.814244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.832844in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{0.855164in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{0.888644in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{0.922124in}{1.808579in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{1.798479in}}%
\pgfpathlineto{\pgfqpoint{1.000244in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{1.793944in}}%
\pgfpathlineto{\pgfqpoint{1.059764in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{1.115564in}{1.802905in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.797085in}}%
\pgfpathlineto{\pgfqpoint{1.193684in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{1.256924in}{1.797239in}}%
\pgfpathlineto{\pgfqpoint{1.294124in}{1.761052in}}%
\pgfpathlineto{\pgfqpoint{1.323884in}{1.758370in}}%
\pgfpathlineto{\pgfqpoint{1.379684in}{1.758730in}}%
\pgfpathlineto{\pgfqpoint{1.428044in}{1.763477in}}%
\pgfpathlineto{\pgfqpoint{1.506164in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{1.576844in}{1.761971in}}%
\pgfpathlineto{\pgfqpoint{1.640084in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{1.677284in}{1.742016in}}%
\pgfpathlineto{\pgfqpoint{1.721924in}{1.724249in}}%
\pgfpathlineto{\pgfqpoint{1.766564in}{1.728465in}}%
\pgfpathlineto{\pgfqpoint{1.800044in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.848404in}{1.719591in}}%
\pgfpathlineto{\pgfqpoint{1.874444in}{1.703762in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{1.699066in}}%
\pgfpathlineto{\pgfqpoint{1.982324in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{2.053004in}{1.678232in}}%
\pgfpathlineto{\pgfqpoint{2.093924in}{1.670226in}}%
\pgfpathlineto{\pgfqpoint{2.146004in}{1.659389in}}%
\pgfpathlineto{\pgfqpoint{2.198084in}{1.660239in}}%
\pgfpathlineto{\pgfqpoint{2.220404in}{1.653886in}}%
\pgfpathlineto{\pgfqpoint{2.246444in}{1.652300in}}%
\pgfpathlineto{\pgfqpoint{2.283644in}{1.653900in}}%
\pgfpathlineto{\pgfqpoint{2.305964in}{1.646043in}}%
\pgfpathlineto{\pgfqpoint{2.332004in}{1.636960in}}%
\pgfpathlineto{\pgfqpoint{2.343164in}{1.632389in}}%
\pgfpathlineto{\pgfqpoint{2.361764in}{1.624990in}}%
\pgfpathlineto{\pgfqpoint{2.384084in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{2.398964in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.421284in}{1.611582in}}%
\pgfpathlineto{\pgfqpoint{2.432444in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{2.447324in}{1.604095in}}%
\pgfpathlineto{\pgfqpoint{2.451044in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{2.462204in}{1.597368in}}%
\pgfpathlineto{\pgfqpoint{2.469644in}{1.593265in}}%
\pgfpathlineto{\pgfqpoint{2.480804in}{1.589635in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{1.586846in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{1.586846in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{2.488244in}{1.585667in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{1.584495in}}%
\pgfpathlineto{\pgfqpoint{2.495684in}{1.580197in}}%
\pgfpathlineto{\pgfqpoint{2.495684in}{1.580197in}}%
\pgfpathlineto{\pgfqpoint{2.495684in}{1.580197in}}%
\pgfpathlineto{\pgfqpoint{2.495684in}{1.577085in}}%
\pgfpathlineto{\pgfqpoint{2.495684in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.574412in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.574412in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.574412in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.574831in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.574831in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.573296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647073in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651022in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651022in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651022in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651022in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654971in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.654971in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658920in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.662870in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.662870in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.662870in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.670768in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.678666in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.682615in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686564in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686564in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.694462in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698411in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702360in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706309in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714207in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741850in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745799in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761596in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.773443in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781341in}{1.806335in}}%
\pgfpathlineto{\pgfqpoint{0.805035in}{1.811272in}}%
\pgfpathlineto{\pgfqpoint{0.816882in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{0.848475in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{0.891914in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{0.907710in}{1.822599in}}%
\pgfpathlineto{\pgfqpoint{0.935354in}{1.824307in}}%
\pgfpathlineto{\pgfqpoint{0.959048in}{1.810549in}}%
\pgfpathlineto{\pgfqpoint{0.978793in}{1.812294in}}%
\pgfpathlineto{\pgfqpoint{1.018284in}{1.790624in}}%
\pgfpathlineto{\pgfqpoint{1.049876in}{1.783293in}}%
\pgfpathlineto{\pgfqpoint{1.089366in}{1.788175in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{1.782573in}}%
\pgfpathlineto{\pgfqpoint{1.164398in}{1.778237in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{1.758496in}}%
\pgfpathlineto{\pgfqpoint{1.267073in}{1.753068in}}%
\pgfpathlineto{\pgfqpoint{1.318411in}{1.746738in}}%
\pgfpathlineto{\pgfqpoint{1.346054in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{1.377647in}{1.748043in}}%
\pgfpathlineto{\pgfqpoint{1.425035in}{1.742515in}}%
\pgfpathlineto{\pgfqpoint{1.472424in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{1.511914in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{1.634334in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{1.701468in}{1.708177in}}%
\pgfpathlineto{\pgfqpoint{1.760704in}{1.703951in}}%
\pgfpathlineto{\pgfqpoint{1.819940in}{1.690413in}}%
\pgfpathlineto{\pgfqpoint{1.867328in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{1.926564in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{1.966054in}{1.662693in}}%
\pgfpathlineto{\pgfqpoint{2.001596in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{2.033188in}{1.641936in}}%
\pgfpathlineto{\pgfqpoint{2.064780in}{1.628744in}}%
\pgfpathlineto{\pgfqpoint{2.112169in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{2.159557in}{1.608919in}}%
\pgfpathlineto{\pgfqpoint{2.191150in}{1.608569in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{2.301723in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{2.329366in}{1.586023in}}%
\pgfpathlineto{\pgfqpoint{2.349112in}{1.579309in}}%
\pgfpathlineto{\pgfqpoint{2.368857in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.372806in}{1.561217in}}%
\pgfpathlineto{\pgfqpoint{2.376755in}{1.556622in}}%
\pgfpathlineto{\pgfqpoint{2.396500in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{2.420194in}{1.552130in}}%
\pgfpathlineto{\pgfqpoint{2.435991in}{1.549244in}}%
\pgfpathlineto{\pgfqpoint{2.447838in}{1.539636in}}%
\pgfpathlineto{\pgfqpoint{2.455736in}{1.535974in}}%
\pgfpathlineto{\pgfqpoint{2.467583in}{1.537472in}}%
\pgfpathlineto{\pgfqpoint{2.475481in}{1.533875in}}%
\pgfpathlineto{\pgfqpoint{2.491277in}{1.532836in}}%
\pgfpathlineto{\pgfqpoint{2.495226in}{1.530333in}}%
\pgfpathlineto{\pgfqpoint{2.499175in}{1.529339in}}%
\pgfpathlineto{\pgfqpoint{2.499175in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{2.499175in}{1.523427in}}%
\pgfpathlineto{\pgfqpoint{2.499175in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.516650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647460in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.647460in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.651796in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660467in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.660467in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664803in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.664803in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.669138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.673474in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.677810in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.686481in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712495in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742845in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747180in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751516in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.768859in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781866in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.812215in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.838229in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.851236in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.864243in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.881586in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.907600in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.933614in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.972635in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.998649in}{1.825906in}}%
\pgfpathlineto{\pgfqpoint{1.015991in}{1.826595in}}%
\pgfpathlineto{\pgfqpoint{1.063684in}{1.828201in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.829047in}}%
\pgfpathlineto{\pgfqpoint{1.124383in}{1.829788in}}%
\pgfpathlineto{\pgfqpoint{1.154733in}{1.830441in}}%
\pgfpathlineto{\pgfqpoint{1.185082in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.198089in}{1.794121in}}%
\pgfpathlineto{\pgfqpoint{1.219768in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{1.245782in}{1.757390in}}%
\pgfpathlineto{\pgfqpoint{1.332495in}{1.760387in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{1.750533in}}%
\pgfpathlineto{\pgfqpoint{1.397530in}{1.718406in}}%
\pgfpathlineto{\pgfqpoint{1.436551in}{1.718311in}}%
\pgfpathlineto{\pgfqpoint{1.466901in}{1.706542in}}%
\pgfpathlineto{\pgfqpoint{1.523264in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{1.562285in}{1.691174in}}%
\pgfpathlineto{\pgfqpoint{1.622984in}{1.678188in}}%
\pgfpathlineto{\pgfqpoint{1.662005in}{1.656063in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{1.635617in}}%
\pgfpathlineto{\pgfqpoint{1.753054in}{1.617570in}}%
\pgfpathlineto{\pgfqpoint{1.809418in}{1.604790in}}%
\pgfpathlineto{\pgfqpoint{1.852775in}{1.594193in}}%
\pgfpathlineto{\pgfqpoint{1.883124in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.935152in}{1.567293in}}%
\pgfpathlineto{\pgfqpoint{1.974173in}{1.558826in}}%
\pgfpathlineto{\pgfqpoint{1.995852in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{2.021866in}{1.540971in}}%
\pgfpathlineto{\pgfqpoint{2.056551in}{1.531269in}}%
\pgfpathlineto{\pgfqpoint{2.069558in}{1.527007in}}%
\pgfpathlineto{\pgfqpoint{2.125922in}{1.523736in}}%
\pgfpathlineto{\pgfqpoint{2.151935in}{1.514018in}}%
\pgfpathlineto{\pgfqpoint{2.182285in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{2.212635in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{2.255991in}{1.497155in}}%
\pgfpathlineto{\pgfqpoint{2.290677in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{2.312355in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{2.338369in}{1.471651in}}%
\pgfpathlineto{\pgfqpoint{2.355712in}{1.471165in}}%
\pgfpathlineto{\pgfqpoint{2.368719in}{1.470037in}}%
\pgfpathlineto{\pgfqpoint{2.373054in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{2.386061in}{1.468056in}}%
\pgfpathlineto{\pgfqpoint{2.399068in}{1.462492in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.420747in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{2.433754in}{1.448846in}}%
\pgfpathlineto{\pgfqpoint{2.438089in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{2.451096in}{1.443063in}}%
\pgfpathlineto{\pgfqpoint{2.455432in}{1.442333in}}%
\pgfpathlineto{\pgfqpoint{2.459768in}{1.440241in}}%
\pgfpathlineto{\pgfqpoint{2.464103in}{1.440888in}}%
\pgfpathlineto{\pgfqpoint{2.464103in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.468439in}{1.438817in}}%
\pgfpathlineto{\pgfqpoint{2.468439in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{2.477110in}{1.437411in}}%
\pgfpathlineto{\pgfqpoint{2.485782in}{1.437357in}}%
\pgfpathlineto{\pgfqpoint{2.490117in}{1.437998in}}%
\pgfpathlineto{\pgfqpoint{2.494453in}{1.438636in}}%
\pgfpathlineto{\pgfqpoint{2.494453in}{1.438636in}}%
\pgfpathlineto{\pgfqpoint{2.494453in}{1.435976in}}%
\pgfpathlineto{\pgfqpoint{2.494453in}{1.435976in}}%
\pgfpathlineto{\pgfqpoint{2.494453in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.435930in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.435930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643124in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.648364in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.653603in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658843in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.658843in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.674561in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.679800in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690279in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690279in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.690279in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695519in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705998in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716476in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732195in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758392in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774110in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.800307in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.805547in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816026in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.826505in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.836983in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.842223in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.863181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.873660in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.894617in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.905096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.926054in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.957491in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.962730in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.822045in}}%
\pgfpathlineto{\pgfqpoint{0.999406in}{1.822864in}}%
\pgfpathlineto{\pgfqpoint{1.041321in}{1.824738in}}%
\pgfpathlineto{\pgfqpoint{1.046561in}{1.824945in}}%
\pgfpathlineto{\pgfqpoint{1.046561in}{1.824945in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{1.826084in}}%
\pgfpathlineto{\pgfqpoint{1.098955in}{1.826758in}}%
\pgfpathlineto{\pgfqpoint{1.130392in}{1.814702in}}%
\pgfpathlineto{\pgfqpoint{1.156589in}{1.803939in}}%
\pgfpathlineto{\pgfqpoint{1.193265in}{1.795236in}}%
\pgfpathlineto{\pgfqpoint{1.229941in}{1.787724in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{1.735614in}}%
\pgfpathlineto{\pgfqpoint{1.308533in}{1.725360in}}%
\pgfpathlineto{\pgfqpoint{1.360927in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{1.392364in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{1.418561in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{1.460476in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{1.497152in}{1.605666in}}%
\pgfpathlineto{\pgfqpoint{1.518110in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{1.580983in}{1.573493in}}%
\pgfpathlineto{\pgfqpoint{1.622899in}{1.546340in}}%
\pgfpathlineto{\pgfqpoint{1.685772in}{1.524010in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{1.801040in}{1.483678in}}%
\pgfpathlineto{\pgfqpoint{1.842955in}{1.468003in}}%
\pgfpathlineto{\pgfqpoint{1.874392in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{1.921547in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.958223in}{1.431693in}}%
\pgfpathlineto{\pgfqpoint{1.989660in}{1.412393in}}%
\pgfpathlineto{\pgfqpoint{2.057772in}{1.406160in}}%
\pgfpathlineto{\pgfqpoint{2.089209in}{1.387922in}}%
\pgfpathlineto{\pgfqpoint{2.110167in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{2.152082in}{1.360708in}}%
\pgfpathlineto{\pgfqpoint{2.199237in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{2.230674in}{1.352174in}}%
\pgfpathlineto{\pgfqpoint{2.267350in}{1.344162in}}%
\pgfpathlineto{\pgfqpoint{2.293547in}{1.336155in}}%
\pgfpathlineto{\pgfqpoint{2.319744in}{1.332618in}}%
\pgfpathlineto{\pgfqpoint{2.330223in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{2.372138in}{1.327257in}}%
\pgfpathlineto{\pgfqpoint{2.382617in}{1.320100in}}%
\pgfpathlineto{\pgfqpoint{2.403575in}{1.317455in}}%
\pgfpathlineto{\pgfqpoint{2.403575in}{1.313746in}}%
\pgfpathlineto{\pgfqpoint{2.414054in}{1.309456in}}%
\pgfpathlineto{\pgfqpoint{2.419293in}{1.303182in}}%
\pgfpathlineto{\pgfqpoint{2.450730in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{2.466448in}{1.304163in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{1.303885in}}%
\pgfpathlineto{\pgfqpoint{2.476927in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{2.476927in}{1.296789in}}%
\pgfpathlineto{\pgfqpoint{2.482167in}{1.295419in}}%
\pgfpathlineto{\pgfqpoint{2.497885in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{2.497885in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{2.497885in}{1.294690in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.293350in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.293350in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.293350in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.290068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643124in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset2_vs_daytime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706824in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706824in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706824in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706824in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706824in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706824in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706824in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714354in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714354in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721884in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736945in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.744475in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.744475in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.752006in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.759536in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.767066in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.782127in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.827309in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.827309in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.505907in}}%
\pgfpathlineto{\pgfqpoint{0.857431in}{1.540561in}}%
\pgfpathlineto{\pgfqpoint{0.864961in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.917674in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{0.970386in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.008038in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.030629in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{1.053220in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.128524in}{1.435793in}}%
\pgfpathlineto{\pgfqpoint{1.173706in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{1.233949in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{1.271601in}{1.415513in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{1.400022in}}%
\pgfpathlineto{\pgfqpoint{1.361965in}{1.399099in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{1.497512in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{1.557755in}{1.370101in}}%
\pgfpathlineto{\pgfqpoint{1.587876in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{1.633058in}{1.303608in}}%
\pgfpathlineto{\pgfqpoint{1.663180in}{1.276768in}}%
\pgfpathlineto{\pgfqpoint{1.708362in}{1.268543in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{1.268074in}}%
\pgfpathlineto{\pgfqpoint{1.828848in}{1.249015in}}%
\pgfpathlineto{\pgfqpoint{1.889091in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{1.949334in}{1.232091in}}%
\pgfpathlineto{\pgfqpoint{1.994516in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{2.054759in}{1.225724in}}%
\pgfpathlineto{\pgfqpoint{2.092411in}{1.212155in}}%
\pgfpathlineto{\pgfqpoint{2.137593in}{1.210777in}}%
\pgfpathlineto{\pgfqpoint{2.182775in}{1.193165in}}%
\pgfpathlineto{\pgfqpoint{2.235487in}{1.194005in}}%
\pgfpathlineto{\pgfqpoint{2.280670in}{1.190623in}}%
\pgfpathlineto{\pgfqpoint{2.340913in}{1.192908in}}%
\pgfpathlineto{\pgfqpoint{2.348443in}{1.182805in}}%
\pgfpathlineto{\pgfqpoint{2.363504in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{2.363504in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{2.371034in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{2.386095in}{1.155443in}}%
\pgfpathlineto{\pgfqpoint{2.393625in}{1.145868in}}%
\pgfpathlineto{\pgfqpoint{2.416216in}{1.145653in}}%
\pgfpathlineto{\pgfqpoint{2.438807in}{1.144402in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{1.140862in}}%
\pgfpathlineto{\pgfqpoint{2.461398in}{1.138128in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{2.499050in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{2.514111in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{1.128024in}}%
\pgfpathlineto{\pgfqpoint{2.536702in}{1.127731in}}%
\pgfpathlineto{\pgfqpoint{2.544232in}{1.127126in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.123801in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.119318in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.117546in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.117546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.799070in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{0.810994in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.810994in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.846763in}{1.331887in}}%
\pgfpathlineto{\pgfqpoint{0.858686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.858686in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{0.918301in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{0.954070in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{1.116971in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{1.013686in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{1.037532in}{1.084260in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{1.069148in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{1.037091in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.050899in}}%
\pgfpathlineto{\pgfqpoint{1.275994in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{1.299840in}{1.043527in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{1.016396in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.002233in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{1.526378in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{1.574070in}{1.013275in}}%
\pgfpathlineto{\pgfqpoint{1.633686in}{1.002829in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.008171in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{1.717147in}{0.978811in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{0.966561in}}%
\pgfpathlineto{\pgfqpoint{1.812532in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{0.959713in}}%
\pgfpathlineto{\pgfqpoint{1.884070in}{0.960465in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{1.967532in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.941928in}}%
\pgfpathlineto{\pgfqpoint{2.039070in}{0.933013in}}%
\pgfpathlineto{\pgfqpoint{2.074840in}{0.931528in}}%
\pgfpathlineto{\pgfqpoint{2.098686in}{0.928074in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{0.920644in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{2.229840in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{2.253686in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.923172in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{0.928934in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{0.930644in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{0.934308in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{0.934735in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{0.932254in}}%
\pgfpathlineto{\pgfqpoint{2.456378in}{0.929649in}}%
\pgfpathlineto{\pgfqpoint{2.468301in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{2.492147in}{0.930364in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{0.931219in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{0.925440in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{0.926450in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{0.926322in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{0.926322in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.927318in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.925637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.705748in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.747703in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.761688in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{0.761688in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{0.761688in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{0.775673in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.817627in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{0.817627in}{1.105660in}}%
\pgfpathlineto{\pgfqpoint{0.831612in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.859582in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.859582in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{0.915522in}{1.107110in}}%
\pgfpathlineto{\pgfqpoint{0.943492in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.084590in}}%
\pgfpathlineto{\pgfqpoint{1.027402in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{1.098362in}}%
\pgfpathlineto{\pgfqpoint{1.055372in}{1.079492in}}%
\pgfpathlineto{\pgfqpoint{1.069357in}{1.056851in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{1.032136in}}%
\pgfpathlineto{\pgfqpoint{1.111312in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{1.139282in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.153267in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{1.153267in}{0.944617in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{1.265146in}{0.930075in}}%
\pgfpathlineto{\pgfqpoint{1.349056in}{0.944742in}}%
\pgfpathlineto{\pgfqpoint{1.404996in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{1.446951in}{0.932596in}}%
\pgfpathlineto{\pgfqpoint{1.502891in}{0.935459in}}%
\pgfpathlineto{\pgfqpoint{1.544845in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{1.586800in}{0.915177in}}%
\pgfpathlineto{\pgfqpoint{1.614770in}{0.912497in}}%
\pgfpathlineto{\pgfqpoint{1.642740in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{1.684695in}{0.905536in}}%
\pgfpathlineto{\pgfqpoint{1.726650in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.838530in}{0.917493in}}%
\pgfpathlineto{\pgfqpoint{1.908455in}{0.915970in}}%
\pgfpathlineto{\pgfqpoint{1.950409in}{0.915687in}}%
\pgfpathlineto{\pgfqpoint{1.992364in}{0.912811in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{2.104244in}{0.914799in}}%
\pgfpathlineto{\pgfqpoint{2.146199in}{0.915373in}}%
\pgfpathlineto{\pgfqpoint{2.188154in}{0.914393in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{0.906291in}}%
\pgfpathlineto{\pgfqpoint{2.230109in}{0.902157in}}%
\pgfpathlineto{\pgfqpoint{2.230109in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.230109in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{2.244094in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.879772in}}%
\pgfpathlineto{\pgfqpoint{2.300033in}{0.878320in}}%
\pgfpathlineto{\pgfqpoint{2.300033in}{0.872882in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{0.873926in}}%
\pgfpathlineto{\pgfqpoint{2.369958in}{0.874177in}}%
\pgfpathlineto{\pgfqpoint{2.369958in}{0.871116in}}%
\pgfpathlineto{\pgfqpoint{2.383943in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{2.383943in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{2.439883in}{0.874383in}}%
\pgfpathlineto{\pgfqpoint{2.467853in}{0.876330in}}%
\pgfpathlineto{\pgfqpoint{2.467853in}{0.874364in}}%
\pgfpathlineto{\pgfqpoint{2.467853in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.875570in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{2.495823in}{0.873865in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{0.875533in}}%
\pgfpathlineto{\pgfqpoint{2.523793in}{0.876232in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.878566in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.878086in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.878086in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.878086in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.877609in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.877609in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.877132in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.877132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704590in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.730246in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.743073in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.743073in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.768728in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.781556in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.781556in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.807211in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.832866in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.832866in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.832866in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.845694in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{0.858521in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{0.871349in}{1.293428in}}%
\pgfpathlineto{\pgfqpoint{0.922659in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{0.935487in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{0.961142in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.012452in}{1.206575in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{1.089418in}{1.250407in}}%
\pgfpathlineto{\pgfqpoint{1.115073in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{1.140728in}{1.169658in}}%
\pgfpathlineto{\pgfqpoint{1.204866in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{1.256177in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{1.256177in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{1.333142in}{1.147201in}}%
\pgfpathlineto{\pgfqpoint{1.371625in}{1.141650in}}%
\pgfpathlineto{\pgfqpoint{1.397280in}{1.123062in}}%
\pgfpathlineto{\pgfqpoint{1.397280in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{1.474246in}{1.051135in}}%
\pgfpathlineto{\pgfqpoint{1.525556in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{1.551211in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{1.602521in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{1.641004in}{1.013275in}}%
\pgfpathlineto{\pgfqpoint{1.653832in}{0.992067in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{0.988538in}}%
\pgfpathlineto{\pgfqpoint{1.769280in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{1.820590in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{1.859073in}{0.983088in}}%
\pgfpathlineto{\pgfqpoint{1.884728in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.910383in}{0.969531in}}%
\pgfpathlineto{\pgfqpoint{1.948866in}{0.967276in}}%
\pgfpathlineto{\pgfqpoint{1.974521in}{0.958349in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{0.950647in}}%
\pgfpathlineto{\pgfqpoint{2.025832in}{0.941721in}}%
\pgfpathlineto{\pgfqpoint{2.051487in}{0.936573in}}%
\pgfpathlineto{\pgfqpoint{2.089970in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{2.089970in}{0.923452in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{0.917934in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{2.256728in}{0.916225in}}%
\pgfpathlineto{\pgfqpoint{2.269556in}{0.914825in}}%
\pgfpathlineto{\pgfqpoint{2.282383in}{0.912811in}}%
\pgfpathlineto{\pgfqpoint{2.295211in}{0.910853in}}%
\pgfpathlineto{\pgfqpoint{2.320866in}{0.909559in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{0.909530in}}%
\pgfpathlineto{\pgfqpoint{2.359349in}{0.905927in}}%
\pgfpathlineto{\pgfqpoint{2.359349in}{0.901842in}}%
\pgfpathlineto{\pgfqpoint{2.359349in}{0.898990in}}%
\pgfpathlineto{\pgfqpoint{2.397832in}{0.900850in}}%
\pgfpathlineto{\pgfqpoint{2.423487in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{2.436315in}{0.900451in}}%
\pgfpathlineto{\pgfqpoint{2.436315in}{0.896681in}}%
\pgfpathlineto{\pgfqpoint{2.449142in}{0.896758in}}%
\pgfpathlineto{\pgfqpoint{2.449142in}{0.896231in}}%
\pgfpathlineto{\pgfqpoint{2.461970in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{2.474797in}{0.896390in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.896468in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.895953in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{0.895953in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{2.513280in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{0.900280in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{0.900280in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{0.900280in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{0.900280in}}%
\pgfpathlineto{\pgfqpoint{2.526108in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{2.538935in}{0.901363in}}%
\pgfpathlineto{\pgfqpoint{2.538935in}{0.901363in}}%
\pgfpathlineto{\pgfqpoint{2.538935in}{0.900846in}}%
\pgfpathlineto{\pgfqpoint{2.538935in}{0.900846in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.902439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.727532in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.799070in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.822917in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.858686in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{0.906378in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{0.954070in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{0.989840in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{1.037532in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{1.049455in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{1.112557in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.091809in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{1.204455in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{1.023249in}}%
\pgfpathlineto{\pgfqpoint{1.335609in}{1.021899in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.033617in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{1.027092in}}%
\pgfpathlineto{\pgfqpoint{1.490609in}{1.017683in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.023249in}}%
\pgfpathlineto{\pgfqpoint{1.609840in}{1.013202in}}%
\pgfpathlineto{\pgfqpoint{1.669455in}{1.013091in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{0.999064in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{1.848301in}{0.991068in}}%
\pgfpathlineto{\pgfqpoint{1.872147in}{0.985231in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.972817in}}%
\pgfpathlineto{\pgfqpoint{1.991378in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{2.039070in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{2.098686in}{0.970240in}}%
\pgfpathlineto{\pgfqpoint{2.146378in}{0.967794in}}%
\pgfpathlineto{\pgfqpoint{2.182147in}{0.965206in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{0.969350in}}%
\pgfpathlineto{\pgfqpoint{2.277532in}{0.967692in}}%
\pgfpathlineto{\pgfqpoint{2.289455in}{0.956756in}}%
\pgfpathlineto{\pgfqpoint{2.313301in}{0.950661in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{0.941441in}}%
\pgfpathlineto{\pgfqpoint{2.372917in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.941874in}}%
\pgfpathlineto{\pgfqpoint{2.420609in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{0.936837in}}%
\pgfpathlineto{\pgfqpoint{2.456378in}{0.935781in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.932933in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.932328in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{0.928154in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{0.929464in}}%
\pgfpathlineto{\pgfqpoint{2.527917in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{0.929164in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.929587in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.929017in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.925637in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.925637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704163in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.704163in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.716563in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.716563in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.728963in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.741363in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.778563in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{0.778563in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.790963in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.852963in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{0.852963in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.852963in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{0.890163in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{0.927363in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.204305in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.231470in}}%
\pgfpathlineto{\pgfqpoint{1.026563in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.051363in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.076163in}{1.190060in}}%
\pgfpathlineto{\pgfqpoint{1.088563in}{1.134702in}}%
\pgfpathlineto{\pgfqpoint{1.125763in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.150563in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{1.175363in}{1.112880in}}%
\pgfpathlineto{\pgfqpoint{1.175363in}{1.096914in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.324163in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{1.361363in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{1.398563in}{1.066332in}}%
\pgfpathlineto{\pgfqpoint{1.460563in}{1.061368in}}%
\pgfpathlineto{\pgfqpoint{1.485363in}{1.059625in}}%
\pgfpathlineto{\pgfqpoint{1.522563in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{1.547363in}{1.053315in}}%
\pgfpathlineto{\pgfqpoint{1.584563in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.634163in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{1.045027in}}%
\pgfpathlineto{\pgfqpoint{1.720963in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{1.758163in}{1.021274in}}%
\pgfpathlineto{\pgfqpoint{1.758163in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{1.820163in}{1.003939in}}%
\pgfpathlineto{\pgfqpoint{1.857363in}{0.999957in}}%
\pgfpathlineto{\pgfqpoint{1.919363in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{1.981363in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{2.030963in}{0.964810in}}%
\pgfpathlineto{\pgfqpoint{2.068163in}{0.962993in}}%
\pgfpathlineto{\pgfqpoint{2.080563in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{2.130163in}{0.962049in}}%
\pgfpathlineto{\pgfqpoint{2.154963in}{0.956505in}}%
\pgfpathlineto{\pgfqpoint{2.167363in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{2.204563in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{2.216963in}{0.939794in}}%
\pgfpathlineto{\pgfqpoint{2.254163in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{2.278963in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{0.930848in}}%
\pgfpathlineto{\pgfqpoint{2.328563in}{0.929795in}}%
\pgfpathlineto{\pgfqpoint{2.340963in}{0.928948in}}%
\pgfpathlineto{\pgfqpoint{2.353363in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.923446in}}%
\pgfpathlineto{\pgfqpoint{2.390563in}{0.923205in}}%
\pgfpathlineto{\pgfqpoint{2.390563in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{2.415363in}{0.919318in}}%
\pgfpathlineto{\pgfqpoint{2.415363in}{0.918717in}}%
\pgfpathlineto{\pgfqpoint{2.452563in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{2.452563in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{2.452563in}{0.916149in}}%
\pgfpathlineto{\pgfqpoint{2.452563in}{0.914997in}}%
\pgfpathlineto{\pgfqpoint{2.452563in}{0.912719in}}%
\pgfpathlineto{\pgfqpoint{2.452563in}{0.909363in}}%
\pgfpathlineto{\pgfqpoint{2.464963in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{2.464963in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{2.464963in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{2.502163in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{2.502163in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{2.502163in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{2.502163in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{2.502163in}{0.909317in}}%
\pgfpathlineto{\pgfqpoint{2.502163in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{2.502163in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{2.502163in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{2.514563in}{0.909842in}}%
\pgfpathlineto{\pgfqpoint{2.514563in}{0.909307in}}%
\pgfpathlineto{\pgfqpoint{2.526963in}{0.910896in}}%
\pgfpathlineto{\pgfqpoint{2.526963in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{0.911408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.761513in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.388443in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{0.796388in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.189148in}}%
\pgfpathlineto{\pgfqpoint{0.819638in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{0.842888in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.901013in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{0.935888in}{1.119233in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{1.113130in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{0.970763in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.005638in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{1.017263in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{1.075388in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{1.068154in}}%
\pgfpathlineto{\pgfqpoint{1.133513in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{1.191638in}{1.053937in}}%
\pgfpathlineto{\pgfqpoint{1.226513in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{1.307888in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{1.009107in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.985477in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{1.493888in}{0.995966in}}%
\pgfpathlineto{\pgfqpoint{1.552013in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{0.984532in}}%
\pgfpathlineto{\pgfqpoint{1.633388in}{0.988805in}}%
\pgfpathlineto{\pgfqpoint{1.714763in}{1.000686in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.993750in}}%
\pgfpathlineto{\pgfqpoint{1.772888in}{0.979812in}}%
\pgfpathlineto{\pgfqpoint{1.831013in}{0.984981in}}%
\pgfpathlineto{\pgfqpoint{1.865888in}{0.976314in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.973914in}}%
\pgfpathlineto{\pgfqpoint{1.935638in}{0.969575in}}%
\pgfpathlineto{\pgfqpoint{1.947263in}{0.962804in}}%
\pgfpathlineto{\pgfqpoint{2.005388in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{2.063513in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{2.110013in}{0.965988in}}%
\pgfpathlineto{\pgfqpoint{2.121638in}{0.958452in}}%
\pgfpathlineto{\pgfqpoint{2.133263in}{0.957132in}}%
\pgfpathlineto{\pgfqpoint{2.156513in}{0.954584in}}%
\pgfpathlineto{\pgfqpoint{2.191388in}{0.954926in}}%
\pgfpathlineto{\pgfqpoint{2.214638in}{0.952537in}}%
\pgfpathlineto{\pgfqpoint{2.249513in}{0.951392in}}%
\pgfpathlineto{\pgfqpoint{2.307638in}{0.952514in}}%
\pgfpathlineto{\pgfqpoint{2.330888in}{0.950357in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{0.942404in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{0.939167in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.937851in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.934149in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.932933in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{0.931554in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{0.930364in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{0.928010in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.927289in}}%
\pgfpathlineto{\pgfqpoint{2.482013in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{2.482013in}{0.928736in}}%
\pgfpathlineto{\pgfqpoint{2.482013in}{0.928162in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{0.930159in}}%
\pgfpathlineto{\pgfqpoint{2.516888in}{0.931147in}}%
\pgfpathlineto{\pgfqpoint{2.516888in}{0.930576in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{0.932129in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{0.932129in}}%
\pgfpathlineto{\pgfqpoint{2.528513in}{0.931558in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{0.933104in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{0.933104in}}%
\pgfpathlineto{\pgfqpoint{2.540138in}{0.933104in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.934645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715919in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.727997in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.752152in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.764230in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.764230in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.764230in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.764230in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{0.764230in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.776308in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{0.788386in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{0.812542in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.812542in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{0.848776in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{0.848776in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{0.897087in}{1.278979in}}%
\pgfpathlineto{\pgfqpoint{0.921243in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{0.921243in}{1.187667in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.981633in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{0.993711in}{1.172690in}}%
\pgfpathlineto{\pgfqpoint{1.017867in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{1.054100in}{1.122388in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{1.150724in}{1.110578in}}%
\pgfpathlineto{\pgfqpoint{1.186958in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{1.235269in}{1.092146in}}%
\pgfpathlineto{\pgfqpoint{1.235269in}{1.075206in}}%
\pgfpathlineto{\pgfqpoint{1.271503in}{1.078294in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{1.057482in}}%
\pgfpathlineto{\pgfqpoint{1.319815in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{1.392282in}{1.044888in}}%
\pgfpathlineto{\pgfqpoint{1.440594in}{1.032488in}}%
\pgfpathlineto{\pgfqpoint{1.549295in}{1.054378in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{1.657997in}{1.027558in}}%
\pgfpathlineto{\pgfqpoint{1.670074in}{1.014841in}}%
\pgfpathlineto{\pgfqpoint{1.694230in}{0.995385in}}%
\pgfpathlineto{\pgfqpoint{1.766698in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{1.790854in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{1.923711in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{1.947867in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{2.008256in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{2.104880in}{0.967074in}}%
\pgfpathlineto{\pgfqpoint{2.116958in}{0.957390in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.947591in}}%
\pgfpathlineto{\pgfqpoint{2.225659in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{2.273971in}{0.947935in}}%
\pgfpathlineto{\pgfqpoint{2.273971in}{0.938361in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{2.334360in}{0.935763in}}%
\pgfpathlineto{\pgfqpoint{2.394750in}{0.939304in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{2.430984in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{2.443061in}{0.935141in}}%
\pgfpathlineto{\pgfqpoint{2.443061in}{0.931373in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{0.928752in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{0.923376in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{0.921623in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{0.918664in}}%
\pgfpathlineto{\pgfqpoint{2.491373in}{0.921330in}}%
\pgfpathlineto{\pgfqpoint{2.503451in}{0.919551in}}%
\pgfpathlineto{\pgfqpoint{2.527607in}{0.921608in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.922625in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.922625in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.922625in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.922625in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.921513in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.920959in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.920959in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.920959in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.920959in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.920959in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.920408in}}%
\pgfpathlineto{\pgfqpoint{2.539685in}{0.920408in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.921971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.921971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.921971in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.921971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.718916in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.746069in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{0.879433in}}%
\pgfpathlineto{\pgfqpoint{0.759646in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{0.773223in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.773223in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{0.773223in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{0.800376in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{0.854682in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.854682in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.881836in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{0.881836in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{0.922566in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.949719in}{1.004248in}}%
\pgfpathlineto{\pgfqpoint{0.976872in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{1.017602in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{1.001030in}}%
\pgfpathlineto{\pgfqpoint{1.058332in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.071909in}{0.934891in}}%
\pgfpathlineto{\pgfqpoint{1.126215in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.194099in}{0.964947in}}%
\pgfpathlineto{\pgfqpoint{1.221252in}{0.958781in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{1.370595in}{0.978320in}}%
\pgfpathlineto{\pgfqpoint{1.438478in}{0.994519in}}%
\pgfpathlineto{\pgfqpoint{1.479208in}{0.986738in}}%
\pgfpathlineto{\pgfqpoint{1.601398in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{1.655704in}{0.987541in}}%
\pgfpathlineto{\pgfqpoint{1.710011in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{0.977640in}}%
\pgfpathlineto{\pgfqpoint{1.818624in}{0.977729in}}%
\pgfpathlineto{\pgfqpoint{1.872931in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{1.886507in}{0.959212in}}%
\pgfpathlineto{\pgfqpoint{1.900084in}{0.952720in}}%
\pgfpathlineto{\pgfqpoint{1.940814in}{0.948867in}}%
\pgfpathlineto{\pgfqpoint{1.967967in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{1.981544in}{0.931504in}}%
\pgfpathlineto{\pgfqpoint{2.035850in}{0.931379in}}%
\pgfpathlineto{\pgfqpoint{2.063004in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{2.090157in}{0.919464in}}%
\pgfpathlineto{\pgfqpoint{2.130887in}{0.915996in}}%
\pgfpathlineto{\pgfqpoint{2.158040in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{2.225923in}{0.915470in}}%
\pgfpathlineto{\pgfqpoint{2.293807in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{2.293807in}{0.907054in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{2.348113in}{0.902078in}}%
\pgfpathlineto{\pgfqpoint{2.361690in}{0.900305in}}%
\pgfpathlineto{\pgfqpoint{2.375266in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{2.375266in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{2.402420in}{0.888053in}}%
\pgfpathlineto{\pgfqpoint{2.415996in}{0.888198in}}%
\pgfpathlineto{\pgfqpoint{2.443150in}{0.889547in}}%
\pgfpathlineto{\pgfqpoint{2.470303in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{2.497456in}{0.891631in}}%
\pgfpathlineto{\pgfqpoint{2.511033in}{0.890187in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{0.891340in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{0.891968in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{0.890430in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{0.887902in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.889037in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.888536in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.888037in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.888037in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.888037in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.886551in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.886551in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.886551in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.886058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.705048in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.731620in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.731620in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.731620in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.771477in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.915687in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.930472in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{0.864477in}{0.885493in}}%
\pgfpathlineto{\pgfqpoint{0.904334in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.917620in}{0.903203in}}%
\pgfpathlineto{\pgfqpoint{0.930906in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{0.921236in}}%
\pgfpathlineto{\pgfqpoint{1.037191in}{0.933633in}}%
\pgfpathlineto{\pgfqpoint{1.037191in}{0.898990in}}%
\pgfpathlineto{\pgfqpoint{1.050477in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{1.130191in}{0.905373in}}%
\pgfpathlineto{\pgfqpoint{1.196620in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{1.263048in}{0.950972in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{0.946594in}}%
\pgfpathlineto{\pgfqpoint{1.329477in}{0.947966in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{0.970604in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{0.984707in}}%
\pgfpathlineto{\pgfqpoint{1.595191in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.608477in}{0.976530in}}%
\pgfpathlineto{\pgfqpoint{1.608477in}{0.963543in}}%
\pgfpathlineto{\pgfqpoint{1.674906in}{0.970935in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.951473in}}%
\pgfpathlineto{\pgfqpoint{1.728048in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{1.767906in}{0.945383in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.937814in}}%
\pgfpathlineto{\pgfqpoint{1.847620in}{0.930753in}}%
\pgfpathlineto{\pgfqpoint{1.860906in}{0.923497in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{1.980477in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{2.073477in}{0.930159in}}%
\pgfpathlineto{\pgfqpoint{2.113334in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.916273in}}%
\pgfpathlineto{\pgfqpoint{2.206334in}{0.913266in}}%
\pgfpathlineto{\pgfqpoint{2.232906in}{0.911786in}}%
\pgfpathlineto{\pgfqpoint{2.246191in}{0.911071in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{0.905119in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{0.900854in}}%
\pgfpathlineto{\pgfqpoint{2.339191in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{2.392334in}{0.898285in}}%
\pgfpathlineto{\pgfqpoint{2.405620in}{0.897226in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.895637in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{0.896907in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.895899in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.894284in}}%
\pgfpathlineto{\pgfqpoint{2.472048in}{0.893321in}}%
\pgfpathlineto{\pgfqpoint{2.485334in}{0.893948in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{2.511906in}{0.895182in}}%
\pgfpathlineto{\pgfqpoint{2.511906in}{0.894660in}}%
\pgfpathlineto{\pgfqpoint{2.511906in}{0.893621in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.895872in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.892291in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.892291in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.891787in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{2.538477in}{0.890283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{0.760145in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{0.760145in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{0.787498in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.965315in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{0.886009in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.842204in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{0.878366in}}%
\pgfpathlineto{\pgfqpoint{0.869557in}{0.885493in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.898285in}}%
\pgfpathlineto{\pgfqpoint{0.937939in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.978969in}{0.927399in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{1.019998in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.033675in}{0.910853in}}%
\pgfpathlineto{\pgfqpoint{1.047351in}{0.885493in}}%
\pgfpathlineto{\pgfqpoint{1.074704in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{1.115733in}{0.893355in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{0.896359in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.892485in}}%
\pgfpathlineto{\pgfqpoint{1.211469in}{0.903672in}}%
\pgfpathlineto{\pgfqpoint{1.211469in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{1.279851in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{1.320880in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.887735in}}%
\pgfpathlineto{\pgfqpoint{1.443969in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{0.888189in}}%
\pgfpathlineto{\pgfqpoint{1.498675in}{0.893858in}}%
\pgfpathlineto{\pgfqpoint{1.512351in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{1.526027in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{1.539704in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{1.690145in}{0.886841in}}%
\pgfpathlineto{\pgfqpoint{1.731175in}{0.892158in}}%
\pgfpathlineto{\pgfqpoint{1.799557in}{0.893073in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{1.881616in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{1.922645in}{0.889797in}}%
\pgfpathlineto{\pgfqpoint{1.977351in}{0.892749in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.902361in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.894125in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{2.168822in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{2.196175in}{0.890356in}}%
\pgfpathlineto{\pgfqpoint{2.223527in}{0.888189in}}%
\pgfpathlineto{\pgfqpoint{2.250880in}{0.889112in}}%
\pgfpathlineto{\pgfqpoint{2.291910in}{0.890151in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{0.893488in}}%
\pgfpathlineto{\pgfqpoint{2.360292in}{0.893710in}}%
\pgfpathlineto{\pgfqpoint{2.373969in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{2.373969in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{2.387645in}{0.887756in}}%
\pgfpathlineto{\pgfqpoint{2.414998in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{2.456027in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{0.888621in}}%
\pgfpathlineto{\pgfqpoint{2.483380in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{2.483380in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{2.483380in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.886316in}}%
\pgfpathlineto{\pgfqpoint{2.497057in}{0.884286in}}%
\pgfpathlineto{\pgfqpoint{2.510733in}{0.885454in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{0.886259in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{0.886259in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.883946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset2_vs_morning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696901in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707177in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722592in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722592in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722592in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748282in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753420in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753420in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753420in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804801in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.830492in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.845906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.856183in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.871597in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.907564in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.933254in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.953807in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.969221in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.821147in}}%
\pgfpathlineto{\pgfqpoint{1.041155in}{1.822864in}}%
\pgfpathlineto{\pgfqpoint{1.102813in}{1.810549in}}%
\pgfpathlineto{\pgfqpoint{1.118227in}{1.797493in}}%
\pgfpathlineto{\pgfqpoint{1.133641in}{1.747244in}}%
\pgfpathlineto{\pgfqpoint{1.200437in}{1.758730in}}%
\pgfpathlineto{\pgfqpoint{1.231266in}{1.713282in}}%
\pgfpathlineto{\pgfqpoint{1.262094in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{1.328890in}{1.690881in}}%
\pgfpathlineto{\pgfqpoint{1.375133in}{1.692576in}}%
\pgfpathlineto{\pgfqpoint{1.405962in}{1.684388in}}%
\pgfpathlineto{\pgfqpoint{1.452205in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.503586in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{1.565243in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.616625in}{1.628744in}}%
\pgfpathlineto{\pgfqpoint{1.657730in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{1.786183in}{1.623877in}}%
\pgfpathlineto{\pgfqpoint{1.822150in}{1.606740in}}%
\pgfpathlineto{\pgfqpoint{1.863254in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.914636in}{1.583752in}}%
\pgfpathlineto{\pgfqpoint{1.986569in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{2.017398in}{1.557775in}}%
\pgfpathlineto{\pgfqpoint{2.048227in}{1.551537in}}%
\pgfpathlineto{\pgfqpoint{2.068779in}{1.543974in}}%
\pgfpathlineto{\pgfqpoint{2.125299in}{1.524845in}}%
\pgfpathlineto{\pgfqpoint{2.140713in}{1.510394in}}%
\pgfpathlineto{\pgfqpoint{2.166404in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{2.217785in}{1.506850in}}%
\pgfpathlineto{\pgfqpoint{2.253752in}{1.499397in}}%
\pgfpathlineto{\pgfqpoint{2.284580in}{1.479296in}}%
\pgfpathlineto{\pgfqpoint{2.320547in}{1.469274in}}%
\pgfpathlineto{\pgfqpoint{2.356514in}{1.467354in}}%
\pgfpathlineto{\pgfqpoint{2.371929in}{1.451416in}}%
\pgfpathlineto{\pgfqpoint{2.413033in}{1.443850in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{1.437831in}}%
\pgfpathlineto{\pgfqpoint{2.438724in}{1.431056in}}%
\pgfpathlineto{\pgfqpoint{2.464415in}{1.415858in}}%
\pgfpathlineto{\pgfqpoint{2.479829in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{2.484967in}{1.409837in}}%
\pgfpathlineto{\pgfqpoint{2.490105in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{2.505520in}{1.405525in}}%
\pgfpathlineto{\pgfqpoint{2.520934in}{1.402017in}}%
\pgfpathlineto{\pgfqpoint{2.520934in}{1.393326in}}%
\pgfpathlineto{\pgfqpoint{2.520934in}{1.391896in}}%
\pgfpathlineto{\pgfqpoint{2.526072in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{2.526072in}{1.387034in}}%
\pgfpathlineto{\pgfqpoint{2.531210in}{1.386438in}}%
\pgfpathlineto{\pgfqpoint{2.536348in}{1.384453in}}%
\pgfpathlineto{\pgfqpoint{2.536348in}{1.381684in}}%
\pgfpathlineto{\pgfqpoint{2.541487in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{2.541487in}{1.379742in}}%
\pgfpathlineto{\pgfqpoint{2.541487in}{1.379742in}}%
\pgfpathlineto{\pgfqpoint{2.546625in}{1.380547in}}%
\pgfpathlineto{\pgfqpoint{2.546625in}{1.380547in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.379984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.379984in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.378624in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.377269in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.377269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697468in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697468in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708879in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714585in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725996in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731701in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.731701in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.743112in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.743112in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.743112in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.743112in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.754524in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.754524in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.765935in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.777346in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.794462in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.794462in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.805873in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.817284in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.834401in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{0.834401in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{0.834401in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{0.845812in}{1.680349in}}%
\pgfpathlineto{\pgfqpoint{0.862928in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.874339in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{0.902867in}{1.642948in}}%
\pgfpathlineto{\pgfqpoint{0.919984in}{1.612362in}}%
\pgfpathlineto{\pgfqpoint{0.937100in}{1.606133in}}%
\pgfpathlineto{\pgfqpoint{0.954217in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{0.982744in}{1.572905in}}%
\pgfpathlineto{\pgfqpoint{1.016978in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{1.045505in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{1.102560in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{1.119677in}{1.600075in}}%
\pgfpathlineto{\pgfqpoint{1.153910in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.171027in}{1.573442in}}%
\pgfpathlineto{\pgfqpoint{1.182438in}{1.560661in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{1.268020in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{1.307959in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.563463in}}%
\pgfpathlineto{\pgfqpoint{1.370720in}{1.545787in}}%
\pgfpathlineto{\pgfqpoint{1.399247in}{1.515023in}}%
\pgfpathlineto{\pgfqpoint{1.410658in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{1.462008in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{1.553297in}{1.466471in}}%
\pgfpathlineto{\pgfqpoint{1.616057in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.661701in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{1.730168in}{1.477790in}}%
\pgfpathlineto{\pgfqpoint{1.787223in}{1.465360in}}%
\pgfpathlineto{\pgfqpoint{1.815751in}{1.424747in}}%
\pgfpathlineto{\pgfqpoint{1.844278in}{1.410041in}}%
\pgfpathlineto{\pgfqpoint{1.884217in}{1.409299in}}%
\pgfpathlineto{\pgfqpoint{1.924155in}{1.401313in}}%
\pgfpathlineto{\pgfqpoint{1.958389in}{1.401964in}}%
\pgfpathlineto{\pgfqpoint{2.021149in}{1.406453in}}%
\pgfpathlineto{\pgfqpoint{2.066793in}{1.387846in}}%
\pgfpathlineto{\pgfqpoint{2.101027in}{1.382657in}}%
\pgfpathlineto{\pgfqpoint{2.123849in}{1.379372in}}%
\pgfpathlineto{\pgfqpoint{2.146671in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{2.169493in}{1.365767in}}%
\pgfpathlineto{\pgfqpoint{2.192315in}{1.354143in}}%
\pgfpathlineto{\pgfqpoint{2.232254in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{2.260781in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{1.328404in}}%
\pgfpathlineto{\pgfqpoint{2.300720in}{1.321604in}}%
\pgfpathlineto{\pgfqpoint{2.357775in}{1.317523in}}%
\pgfpathlineto{\pgfqpoint{2.363481in}{1.312886in}}%
\pgfpathlineto{\pgfqpoint{2.374892in}{1.306617in}}%
\pgfpathlineto{\pgfqpoint{2.380597in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{2.397714in}{1.305278in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{1.301957in}}%
\pgfpathlineto{\pgfqpoint{2.426241in}{1.302342in}}%
\pgfpathlineto{\pgfqpoint{2.454769in}{1.304702in}}%
\pgfpathlineto{\pgfqpoint{2.466180in}{1.300215in}}%
\pgfpathlineto{\pgfqpoint{2.489002in}{1.300308in}}%
\pgfpathlineto{\pgfqpoint{2.500413in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{2.506119in}{1.300690in}}%
\pgfpathlineto{\pgfqpoint{2.523235in}{1.303558in}}%
\pgfpathlineto{\pgfqpoint{2.534646in}{1.304206in}}%
\pgfpathlineto{\pgfqpoint{2.534646in}{1.301723in}}%
\pgfpathlineto{\pgfqpoint{2.534646in}{1.300488in}}%
\pgfpathlineto{\pgfqpoint{2.540352in}{1.300203in}}%
\pgfpathlineto{\pgfqpoint{2.546057in}{1.301145in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.300859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.299639in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.299639in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.299639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701157in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719945in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729339in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.729339in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.729339in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.729339in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.729339in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.748126in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.757520in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.766914in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.785702in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.785702in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.785702in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.804490in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.823278in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.842066in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.926611in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{0.936005in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{1.360165in}}%
\pgfpathlineto{\pgfqpoint{0.982975in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.386268in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{1.048732in}{1.347148in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{1.123884in}{1.321148in}}%
\pgfpathlineto{\pgfqpoint{1.142672in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{1.161460in}{1.258483in}}%
\pgfpathlineto{\pgfqpoint{1.199036in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{1.224481in}}%
\pgfpathlineto{\pgfqpoint{1.217823in}{1.213268in}}%
\pgfpathlineto{\pgfqpoint{1.302369in}{1.243658in}}%
\pgfpathlineto{\pgfqpoint{1.349339in}{1.232396in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.214598in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{1.462066in}{1.166640in}}%
\pgfpathlineto{\pgfqpoint{1.490248in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{1.509036in}{1.140617in}}%
\pgfpathlineto{\pgfqpoint{1.556005in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.161698in}}%
\pgfpathlineto{\pgfqpoint{1.668732in}{1.152022in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{1.800248in}{1.150692in}}%
\pgfpathlineto{\pgfqpoint{1.837823in}{1.134941in}}%
\pgfpathlineto{\pgfqpoint{1.847217in}{1.115437in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{1.118166in}}%
\pgfpathlineto{\pgfqpoint{1.912975in}{1.103710in}}%
\pgfpathlineto{\pgfqpoint{1.969339in}{1.107881in}}%
\pgfpathlineto{\pgfqpoint{1.978732in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{1.997520in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{2.025702in}{1.092950in}}%
\pgfpathlineto{\pgfqpoint{2.063278in}{1.086299in}}%
\pgfpathlineto{\pgfqpoint{2.100854in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{1.071839in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{1.071946in}}%
\pgfpathlineto{\pgfqpoint{2.194793in}{1.068402in}}%
\pgfpathlineto{\pgfqpoint{2.260551in}{1.071054in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{2.307520in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{2.316914in}{1.058570in}}%
\pgfpathlineto{\pgfqpoint{2.354490in}{1.059321in}}%
\pgfpathlineto{\pgfqpoint{2.373278in}{1.052110in}}%
\pgfpathlineto{\pgfqpoint{2.373278in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{2.401460in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{2.420248in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{2.429642in}{1.036775in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{1.032369in}}%
\pgfpathlineto{\pgfqpoint{2.457823in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{2.486005in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{2.495399in}{1.025546in}}%
\pgfpathlineto{\pgfqpoint{2.514187in}{1.026924in}}%
\pgfpathlineto{\pgfqpoint{2.523581in}{1.026080in}}%
\pgfpathlineto{\pgfqpoint{2.523581in}{1.025321in}}%
\pgfpathlineto{\pgfqpoint{2.523581in}{1.023812in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.025926in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.025175in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.024427in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.022939in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.022939in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.022939in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{2.542369in}{1.021462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715110in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738457in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738457in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738457in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754022in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754022in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.785152in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{0.792934in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.792934in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.800717in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.800717in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.824064in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.831846in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.878541in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{0.894106in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{0.940800in}{1.522601in}}%
\pgfpathlineto{\pgfqpoint{0.987495in}{1.505907in}}%
\pgfpathlineto{\pgfqpoint{1.018625in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{1.034190in}{1.438909in}}%
\pgfpathlineto{\pgfqpoint{1.049754in}{1.391585in}}%
\pgfpathlineto{\pgfqpoint{1.080884in}{1.404602in}}%
\pgfpathlineto{\pgfqpoint{1.104231in}{1.381710in}}%
\pgfpathlineto{\pgfqpoint{1.143144in}{1.381066in}}%
\pgfpathlineto{\pgfqpoint{1.150926in}{1.353460in}}%
\pgfpathlineto{\pgfqpoint{1.205403in}{1.350047in}}%
\pgfpathlineto{\pgfqpoint{1.228750in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{1.252098in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{1.306574in}{1.284031in}}%
\pgfpathlineto{\pgfqpoint{1.353269in}{1.266023in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{1.262177in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{1.245531in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{1.524482in}{1.236719in}}%
\pgfpathlineto{\pgfqpoint{1.586742in}{1.229784in}}%
\pgfpathlineto{\pgfqpoint{1.617872in}{1.216170in}}%
\pgfpathlineto{\pgfqpoint{1.672349in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{1.750173in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.214361in}}%
\pgfpathlineto{\pgfqpoint{1.789085in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{1.843562in}{1.196482in}}%
\pgfpathlineto{\pgfqpoint{1.936951in}{1.201755in}}%
\pgfpathlineto{\pgfqpoint{1.983646in}{1.190170in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{1.189477in}}%
\pgfpathlineto{\pgfqpoint{2.069252in}{1.176207in}}%
\pgfpathlineto{\pgfqpoint{2.108164in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{2.162641in}{1.175868in}}%
\pgfpathlineto{\pgfqpoint{2.185989in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{2.232683in}{1.157836in}}%
\pgfpathlineto{\pgfqpoint{2.240466in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{2.271595in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{2.271595in}{1.137511in}}%
\pgfpathlineto{\pgfqpoint{2.287160in}{1.135911in}}%
\pgfpathlineto{\pgfqpoint{2.310508in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{2.326072in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{2.349420in}{1.122492in}}%
\pgfpathlineto{\pgfqpoint{2.372767in}{1.122594in}}%
\pgfpathlineto{\pgfqpoint{2.380549in}{1.121945in}}%
\pgfpathlineto{\pgfqpoint{2.411679in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{2.411679in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{2.427244in}{1.114312in}}%
\pgfpathlineto{\pgfqpoint{2.442809in}{1.113173in}}%
\pgfpathlineto{\pgfqpoint{2.442809in}{1.111274in}}%
\pgfpathlineto{\pgfqpoint{2.450591in}{1.111668in}}%
\pgfpathlineto{\pgfqpoint{2.458374in}{1.112059in}}%
\pgfpathlineto{\pgfqpoint{2.473939in}{1.111898in}}%
\pgfpathlineto{\pgfqpoint{2.497286in}{1.114900in}}%
\pgfpathlineto{\pgfqpoint{2.505068in}{1.115271in}}%
\pgfpathlineto{\pgfqpoint{2.505068in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{2.512851in}{1.112880in}}%
\pgfpathlineto{\pgfqpoint{2.520633in}{1.112343in}}%
\pgfpathlineto{\pgfqpoint{2.520633in}{1.110530in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.113088in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.112557in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.113824in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715815in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.723832in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.731849in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.747883in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.771935in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.771935in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.779952in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.787970in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.795987in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.844090in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{0.868142in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{0.892194in}{1.568718in}}%
\pgfpathlineto{\pgfqpoint{0.908228in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{0.908228in}{1.556498in}}%
\pgfpathlineto{\pgfqpoint{0.916246in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.972366in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{1.004435in}{1.586969in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{1.068573in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{1.084608in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{1.116677in}{1.538723in}}%
\pgfpathlineto{\pgfqpoint{1.148746in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.487592in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.459139in}}%
\pgfpathlineto{\pgfqpoint{1.204866in}{1.443797in}}%
\pgfpathlineto{\pgfqpoint{1.260987in}{1.437998in}}%
\pgfpathlineto{\pgfqpoint{1.293056in}{1.422477in}}%
\pgfpathlineto{\pgfqpoint{1.341159in}{1.429575in}}%
\pgfpathlineto{\pgfqpoint{1.381246in}{1.360973in}}%
\pgfpathlineto{\pgfqpoint{1.445383in}{1.351225in}}%
\pgfpathlineto{\pgfqpoint{1.461418in}{1.316214in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{1.308636in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{1.301945in}}%
\pgfpathlineto{\pgfqpoint{1.565642in}{1.292152in}}%
\pgfpathlineto{\pgfqpoint{1.629780in}{1.289873in}}%
\pgfpathlineto{\pgfqpoint{1.661849in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{1.693918in}{1.247407in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{1.758056in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.798142in}{1.194929in}}%
\pgfpathlineto{\pgfqpoint{1.830211in}{1.187563in}}%
\pgfpathlineto{\pgfqpoint{1.886332in}{1.185198in}}%
\pgfpathlineto{\pgfqpoint{1.926418in}{1.184423in}}%
\pgfpathlineto{\pgfqpoint{1.982539in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.046677in}{1.177527in}}%
\pgfpathlineto{\pgfqpoint{2.070728in}{1.171947in}}%
\pgfpathlineto{\pgfqpoint{2.158918in}{1.177510in}}%
\pgfpathlineto{\pgfqpoint{2.166935in}{1.163336in}}%
\pgfpathlineto{\pgfqpoint{2.190987in}{1.158665in}}%
\pgfpathlineto{\pgfqpoint{2.223056in}{1.149327in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{1.140831in}}%
\pgfpathlineto{\pgfqpoint{2.239090in}{1.133875in}}%
\pgfpathlineto{\pgfqpoint{2.255125in}{1.127565in}}%
\pgfpathlineto{\pgfqpoint{2.263142in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{2.263142in}{1.117745in}}%
\pgfpathlineto{\pgfqpoint{2.271159in}{1.110521in}}%
\pgfpathlineto{\pgfqpoint{2.279177in}{1.101488in}}%
\pgfpathlineto{\pgfqpoint{2.295211in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{2.295211in}{1.092366in}}%
\pgfpathlineto{\pgfqpoint{2.327280in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.088617in}}%
\pgfpathlineto{\pgfqpoint{2.375383in}{1.093402in}}%
\pgfpathlineto{\pgfqpoint{2.383401in}{1.090139in}}%
\pgfpathlineto{\pgfqpoint{2.423487in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{2.439521in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.455556in}{1.095255in}}%
\pgfpathlineto{\pgfqpoint{2.455556in}{1.090755in}}%
\pgfpathlineto{\pgfqpoint{2.463573in}{1.090328in}}%
\pgfpathlineto{\pgfqpoint{2.479608in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{2.487625in}{1.091696in}}%
\pgfpathlineto{\pgfqpoint{2.503659in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.511677in}{1.094787in}}%
\pgfpathlineto{\pgfqpoint{2.519694in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.519694in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.535728in}{1.096959in}}%
\pgfpathlineto{\pgfqpoint{2.535728in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{2.535728in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.535728in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.535728in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.543746in}{1.095645in}}%
\pgfpathlineto{\pgfqpoint{2.543746in}{1.095645in}}%
\pgfpathlineto{\pgfqpoint{2.543746in}{1.095645in}}%
\pgfpathlineto{\pgfqpoint{2.543746in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.096071in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.096071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708296in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708296in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708296in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.716563in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.724829in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.724829in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.741363in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.741363in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.749629in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.757896in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.782696in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.790963in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.807496in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.815763in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.832296in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.848829in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{0.848829in}{1.505907in}}%
\pgfpathlineto{\pgfqpoint{0.857096in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.873629in}{1.401751in}}%
\pgfpathlineto{\pgfqpoint{0.890163in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{0.923229in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{1.030696in}{1.406398in}}%
\pgfpathlineto{\pgfqpoint{1.055496in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{1.080296in}{1.397740in}}%
\pgfpathlineto{\pgfqpoint{1.113363in}{1.361187in}}%
\pgfpathlineto{\pgfqpoint{1.154696in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{1.171229in}{1.318313in}}%
\pgfpathlineto{\pgfqpoint{1.196029in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{1.253896in}{1.301723in}}%
\pgfpathlineto{\pgfqpoint{1.270429in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{1.303496in}{1.273666in}}%
\pgfpathlineto{\pgfqpoint{1.320029in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.386163in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{1.427496in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{1.468829in}{1.225463in}}%
\pgfpathlineto{\pgfqpoint{1.526696in}{1.228152in}}%
\pgfpathlineto{\pgfqpoint{1.576296in}{1.213013in}}%
\pgfpathlineto{\pgfqpoint{1.609363in}{1.197134in}}%
\pgfpathlineto{\pgfqpoint{1.667229in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{1.146116in}}%
\pgfpathlineto{\pgfqpoint{1.758163in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{1.799496in}{1.136226in}}%
\pgfpathlineto{\pgfqpoint{1.832563in}{1.126607in}}%
\pgfpathlineto{\pgfqpoint{1.873896in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{1.906963in}{1.128348in}}%
\pgfpathlineto{\pgfqpoint{1.973096in}{1.132367in}}%
\pgfpathlineto{\pgfqpoint{2.006163in}{1.122807in}}%
\pgfpathlineto{\pgfqpoint{2.039229in}{1.123435in}}%
\pgfpathlineto{\pgfqpoint{2.097096in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{2.105363in}{1.113073in}}%
\pgfpathlineto{\pgfqpoint{2.130163in}{1.108468in}}%
\pgfpathlineto{\pgfqpoint{2.146696in}{1.097765in}}%
\pgfpathlineto{\pgfqpoint{2.245896in}{1.109629in}}%
\pgfpathlineto{\pgfqpoint{2.278963in}{1.109301in}}%
\pgfpathlineto{\pgfqpoint{2.287229in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{1.100028in}}%
\pgfpathlineto{\pgfqpoint{2.320296in}{1.097911in}}%
\pgfpathlineto{\pgfqpoint{2.353363in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{2.369896in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{2.394696in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{2.394696in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.419496in}{1.095781in}}%
\pgfpathlineto{\pgfqpoint{2.419496in}{1.089164in}}%
\pgfpathlineto{\pgfqpoint{2.427763in}{1.084134in}}%
\pgfpathlineto{\pgfqpoint{2.452563in}{1.084724in}}%
\pgfpathlineto{\pgfqpoint{2.469096in}{1.083923in}}%
\pgfpathlineto{\pgfqpoint{2.485629in}{1.084898in}}%
\pgfpathlineto{\pgfqpoint{2.493896in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{2.510429in}{1.085461in}}%
\pgfpathlineto{\pgfqpoint{2.518696in}{1.083337in}}%
\pgfpathlineto{\pgfqpoint{2.518696in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{2.518696in}{1.080767in}}%
\pgfpathlineto{\pgfqpoint{2.518696in}{1.079916in}}%
\pgfpathlineto{\pgfqpoint{2.518696in}{1.078223in}}%
\pgfpathlineto{\pgfqpoint{2.518696in}{1.078223in}}%
\pgfpathlineto{\pgfqpoint{2.526963in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{2.526963in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{2.526963in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{2.526963in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{2.526963in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{2.535229in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{2.543496in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{2.543496in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{2.543496in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{2.543496in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.081002in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.081002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715110in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715110in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715110in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738457in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746240in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.769587in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.785152in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.792934in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808499in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808499in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816282in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.831846in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.855194in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.862976in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.862976in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{0.878541in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.886323in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{0.933018in}{1.611693in}}%
\pgfpathlineto{\pgfqpoint{0.987495in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{1.003060in}{1.612362in}}%
\pgfpathlineto{\pgfqpoint{1.034190in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{1.049754in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{1.065319in}{1.575729in}}%
\pgfpathlineto{\pgfqpoint{1.088667in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{1.119796in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{1.143144in}{1.476727in}}%
\pgfpathlineto{\pgfqpoint{1.189838in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{1.220968in}{1.434361in}}%
\pgfpathlineto{\pgfqpoint{1.259880in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{1.399964in}{1.399674in}}%
\pgfpathlineto{\pgfqpoint{1.438876in}{1.387694in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.365155in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{1.625654in}{1.335806in}}%
\pgfpathlineto{\pgfqpoint{1.664566in}{1.306836in}}%
\pgfpathlineto{\pgfqpoint{1.695696in}{1.291489in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{1.248635in}}%
\pgfpathlineto{\pgfqpoint{1.734608in}{1.230601in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{1.232010in}}%
\pgfpathlineto{\pgfqpoint{1.843562in}{1.225143in}}%
\pgfpathlineto{\pgfqpoint{1.890257in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.936951in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{1.991428in}{1.202449in}}%
\pgfpathlineto{\pgfqpoint{2.045905in}{1.198036in}}%
\pgfpathlineto{\pgfqpoint{2.100382in}{1.181607in}}%
\pgfpathlineto{\pgfqpoint{2.147077in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{2.193771in}{1.165701in}}%
\pgfpathlineto{\pgfqpoint{2.224901in}{1.161435in}}%
\pgfpathlineto{\pgfqpoint{2.240466in}{1.158113in}}%
\pgfpathlineto{\pgfqpoint{2.294943in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{2.341637in}{1.161490in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{1.153697in}}%
\pgfpathlineto{\pgfqpoint{2.364985in}{1.145958in}}%
\pgfpathlineto{\pgfqpoint{2.396114in}{1.147135in}}%
\pgfpathlineto{\pgfqpoint{2.411679in}{1.141162in}}%
\pgfpathlineto{\pgfqpoint{2.442809in}{1.138150in}}%
\pgfpathlineto{\pgfqpoint{2.458374in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{2.497286in}{1.138236in}}%
\pgfpathlineto{\pgfqpoint{2.505068in}{1.136518in}}%
\pgfpathlineto{\pgfqpoint{2.512851in}{1.132845in}}%
\pgfpathlineto{\pgfqpoint{2.528415in}{1.131517in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.126069in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.118573in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.118360in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.115629in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.115629in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.114725in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.113824in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.113824in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.113824in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698972in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698972in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698972in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698972in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720600in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727809in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749437in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749437in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756646in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763856in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.771065in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.785484in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.799902in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.799902in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.828740in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.850367in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{0.871995in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.886414in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.893623in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{0.900833in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{0.922460in}{1.672755in}}%
\pgfpathlineto{\pgfqpoint{0.980135in}{1.655583in}}%
\pgfpathlineto{\pgfqpoint{0.987344in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.587439in}}%
\pgfpathlineto{\pgfqpoint{1.023391in}{1.583466in}}%
\pgfpathlineto{\pgfqpoint{1.037809in}{1.575729in}}%
\pgfpathlineto{\pgfqpoint{1.081065in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{1.117112in}{1.562578in}}%
\pgfpathlineto{\pgfqpoint{1.145949in}{1.552596in}}%
\pgfpathlineto{\pgfqpoint{1.167577in}{1.551537in}}%
\pgfpathlineto{\pgfqpoint{1.196414in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{1.218042in}{1.533042in}}%
\pgfpathlineto{\pgfqpoint{1.261298in}{1.523966in}}%
\pgfpathlineto{\pgfqpoint{1.318972in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{1.376646in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.412693in}{1.491792in}}%
\pgfpathlineto{\pgfqpoint{1.441530in}{1.465118in}}%
\pgfpathlineto{\pgfqpoint{1.470367in}{1.431300in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.491995in}{1.390394in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{1.376826in}}%
\pgfpathlineto{\pgfqpoint{1.571298in}{1.363307in}}%
\pgfpathlineto{\pgfqpoint{1.600135in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{1.650600in}{1.355755in}}%
\pgfpathlineto{\pgfqpoint{1.715484in}{1.348493in}}%
\pgfpathlineto{\pgfqpoint{1.729902in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{1.751530in}{1.302844in}}%
\pgfpathlineto{\pgfqpoint{1.773158in}{1.285347in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{1.845251in}{1.269216in}}%
\pgfpathlineto{\pgfqpoint{1.859670in}{1.257528in}}%
\pgfpathlineto{\pgfqpoint{1.917344in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{1.946181in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{1.989437in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{2.025484in}{1.213770in}}%
\pgfpathlineto{\pgfqpoint{2.061530in}{1.205946in}}%
\pgfpathlineto{\pgfqpoint{2.119205in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{2.140833in}{1.200741in}}%
\pgfpathlineto{\pgfqpoint{2.162460in}{1.189702in}}%
\pgfpathlineto{\pgfqpoint{2.191298in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{1.176011in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{1.171947in}}%
\pgfpathlineto{\pgfqpoint{2.292228in}{1.174522in}}%
\pgfpathlineto{\pgfqpoint{2.306646in}{1.171312in}}%
\pgfpathlineto{\pgfqpoint{2.328274in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.164244in}}%
\pgfpathlineto{\pgfqpoint{2.393158in}{1.170170in}}%
\pgfpathlineto{\pgfqpoint{2.414786in}{1.169627in}}%
\pgfpathlineto{\pgfqpoint{2.436414in}{1.170188in}}%
\pgfpathlineto{\pgfqpoint{2.450833in}{1.166249in}}%
\pgfpathlineto{\pgfqpoint{2.458042in}{1.164323in}}%
\pgfpathlineto{\pgfqpoint{2.458042in}{1.159086in}}%
\pgfpathlineto{\pgfqpoint{2.465251in}{1.158273in}}%
\pgfpathlineto{\pgfqpoint{2.494088in}{1.160167in}}%
\pgfpathlineto{\pgfqpoint{2.501298in}{1.160379in}}%
\pgfpathlineto{\pgfqpoint{2.501298in}{1.157343in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{1.153577in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{1.151606in}}%
\pgfpathlineto{\pgfqpoint{2.515716in}{1.152824in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{2.537344in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{2.544553in}{1.153743in}}%
\pgfpathlineto{\pgfqpoint{2.544553in}{1.152774in}}%
\pgfpathlineto{\pgfqpoint{2.544553in}{1.151808in}}%
\pgfpathlineto{\pgfqpoint{2.544553in}{1.151808in}}%
\pgfpathlineto{\pgfqpoint{2.544553in}{1.150846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699746in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707728in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715711in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723694in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731677in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779574in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779574in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787557in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.803522in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.811505in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.819488in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.819488in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{0.843437in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{0.875368in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{0.923265in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{0.939231in}{1.515023in}}%
\pgfpathlineto{\pgfqpoint{0.939231in}{1.473278in}}%
\pgfpathlineto{\pgfqpoint{0.987128in}{1.449189in}}%
\pgfpathlineto{\pgfqpoint{1.043007in}{1.465648in}}%
\pgfpathlineto{\pgfqpoint{1.066956in}{1.469480in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.455355in}}%
\pgfpathlineto{\pgfqpoint{1.098887in}{1.410196in}}%
\pgfpathlineto{\pgfqpoint{1.154767in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{1.170733in}{1.366287in}}%
\pgfpathlineto{\pgfqpoint{1.194681in}{1.336155in}}%
\pgfpathlineto{\pgfqpoint{1.242578in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{1.250561in}{1.334762in}}%
\pgfpathlineto{\pgfqpoint{1.298458in}{1.324056in}}%
\pgfpathlineto{\pgfqpoint{1.346355in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{1.386269in}{1.299568in}}%
\pgfpathlineto{\pgfqpoint{1.426183in}{1.298924in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.513995in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{1.529960in}{1.237071in}}%
\pgfpathlineto{\pgfqpoint{1.617771in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{1.721548in}{1.276768in}}%
\pgfpathlineto{\pgfqpoint{1.793394in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{1.809359in}{1.253988in}}%
\pgfpathlineto{\pgfqpoint{1.865239in}{1.252221in}}%
\pgfpathlineto{\pgfqpoint{1.913136in}{1.241971in}}%
\pgfpathlineto{\pgfqpoint{1.921119in}{1.224892in}}%
\pgfpathlineto{\pgfqpoint{1.992964in}{1.211232in}}%
\pgfpathlineto{\pgfqpoint{2.040861in}{1.209704in}}%
\pgfpathlineto{\pgfqpoint{2.072793in}{1.204714in}}%
\pgfpathlineto{\pgfqpoint{2.104724in}{1.200024in}}%
\pgfpathlineto{\pgfqpoint{2.136655in}{1.181607in}}%
\pgfpathlineto{\pgfqpoint{2.184552in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{2.192535in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.216484in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{2.256398in}{1.154710in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{2.320261in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{1.146433in}}%
\pgfpathlineto{\pgfqpoint{2.376140in}{1.140203in}}%
\pgfpathlineto{\pgfqpoint{2.384123in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{2.408072in}{1.138174in}}%
\pgfpathlineto{\pgfqpoint{2.416055in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{2.455969in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{2.479917in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{2.511849in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{2.511849in}{1.116225in}}%
\pgfpathlineto{\pgfqpoint{2.519831in}{1.112832in}}%
\pgfpathlineto{\pgfqpoint{2.535797in}{1.112666in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{1.108468in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{1.105760in}}%
\pgfpathlineto{\pgfqpoint{2.543780in}{1.104863in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.100840in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.099965in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.099093in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.099093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699545in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.707328in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.715110in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.715110in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.722892in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.730675in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.738457in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.738457in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.746240in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.777369in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.792934in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.792934in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{0.792934in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.800717in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.800717in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.816282in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.824064in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{0.824064in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{0.847411in}{1.518314in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{0.878541in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{0.886323in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{0.886323in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{0.894106in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{0.909671in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.964148in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{0.995277in}{1.354863in}}%
\pgfpathlineto{\pgfqpoint{1.026407in}{1.319658in}}%
\pgfpathlineto{\pgfqpoint{1.049754in}{1.321148in}}%
\pgfpathlineto{\pgfqpoint{1.073102in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{1.096449in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{1.300466in}}%
\pgfpathlineto{\pgfqpoint{1.158708in}{1.281556in}}%
\pgfpathlineto{\pgfqpoint{1.189838in}{1.271496in}}%
\pgfpathlineto{\pgfqpoint{1.236533in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{1.275445in}{1.282815in}}%
\pgfpathlineto{\pgfqpoint{1.298792in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{1.314357in}{1.269216in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.281773in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{1.262177in}}%
\pgfpathlineto{\pgfqpoint{1.454441in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{1.493353in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.563395in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{1.610089in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{1.672349in}{1.272405in}}%
\pgfpathlineto{\pgfqpoint{1.719043in}{1.258910in}}%
\pgfpathlineto{\pgfqpoint{1.789085in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{1.820215in}{1.252707in}}%
\pgfpathlineto{\pgfqpoint{1.843562in}{1.229463in}}%
\pgfpathlineto{\pgfqpoint{1.905821in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{1.975863in}{1.232256in}}%
\pgfpathlineto{\pgfqpoint{2.006993in}{1.220619in}}%
\pgfpathlineto{\pgfqpoint{2.053687in}{1.213486in}}%
\pgfpathlineto{\pgfqpoint{2.100382in}{1.202049in}}%
\pgfpathlineto{\pgfqpoint{2.115947in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{2.131512in}{1.185360in}}%
\pgfpathlineto{\pgfqpoint{2.178206in}{1.181997in}}%
\pgfpathlineto{\pgfqpoint{2.217118in}{1.178684in}}%
\pgfpathlineto{\pgfqpoint{2.240466in}{1.171140in}}%
\pgfpathlineto{\pgfqpoint{2.271595in}{1.172008in}}%
\pgfpathlineto{\pgfqpoint{2.326072in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.162460in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{1.156038in}}%
\pgfpathlineto{\pgfqpoint{2.364985in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{2.388332in}{1.144621in}}%
\pgfpathlineto{\pgfqpoint{2.403897in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.427244in}{1.135421in}}%
\pgfpathlineto{\pgfqpoint{2.442809in}{1.125866in}}%
\pgfpathlineto{\pgfqpoint{2.458374in}{1.126563in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{1.123951in}}%
\pgfpathlineto{\pgfqpoint{2.473939in}{1.118504in}}%
\pgfpathlineto{\pgfqpoint{2.481721in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{2.512851in}{1.120308in}}%
\pgfpathlineto{\pgfqpoint{2.528415in}{1.121949in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.117651in}}%
\pgfpathlineto{\pgfqpoint{2.536198in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.114361in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.114361in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.114361in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.113457in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.112557in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.111139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.700620in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.700620in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.727191in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.771477in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.789191in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.806906in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.806906in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{0.860048in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.904334in}{1.559938in}}%
\pgfpathlineto{\pgfqpoint{0.922048in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{1.538242in}}%
\pgfpathlineto{\pgfqpoint{0.948620in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.984048in}{1.489262in}}%
\pgfpathlineto{\pgfqpoint{1.019477in}{1.499339in}}%
\pgfpathlineto{\pgfqpoint{1.072620in}{1.519109in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.499732in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{1.501557in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{1.391169in}}%
\pgfpathlineto{\pgfqpoint{1.178906in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{1.337903in}}%
\pgfpathlineto{\pgfqpoint{1.232048in}{1.348126in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.285191in}{1.334389in}}%
\pgfpathlineto{\pgfqpoint{1.285191in}{1.291354in}}%
\pgfpathlineto{\pgfqpoint{1.347191in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{1.284957in}}%
\pgfpathlineto{\pgfqpoint{1.444620in}{1.283409in}}%
\pgfpathlineto{\pgfqpoint{1.462334in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.480048in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{1.542048in}{1.256582in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{1.595191in}{1.237625in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{1.674906in}{1.210478in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{1.187406in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{1.188670in}}%
\pgfpathlineto{\pgfqpoint{1.754620in}{1.170918in}}%
\pgfpathlineto{\pgfqpoint{1.798906in}{1.162216in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{1.843191in}{1.152499in}}%
\pgfpathlineto{\pgfqpoint{1.860906in}{1.147793in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{1.914048in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{1.958334in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{1.128850in}}%
\pgfpathlineto{\pgfqpoint{2.011477in}{1.123334in}}%
\pgfpathlineto{\pgfqpoint{2.038048in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{2.082334in}{1.116189in}}%
\pgfpathlineto{\pgfqpoint{2.100048in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{2.126620in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{2.170906in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{2.241763in}{1.111409in}}%
\pgfpathlineto{\pgfqpoint{2.268334in}{1.108141in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{1.102125in}}%
\pgfpathlineto{\pgfqpoint{2.321477in}{1.099818in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.096475in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{1.089164in}}%
\pgfpathlineto{\pgfqpoint{2.401191in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{2.436620in}{1.088852in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{1.089421in}}%
\pgfpathlineto{\pgfqpoint{2.472048in}{1.083213in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{1.082385in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.070104in}}%
\pgfpathlineto{\pgfqpoint{2.525191in}{1.065792in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{1.058799in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{1.055521in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{1.053675in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.054254in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.050281in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.049495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset2_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723288in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.817864in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{0.943966in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.943966in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{1.070068in}{0.719034in}}%
\pgfpathlineto{\pgfqpoint{1.196170in}{0.740910in}}%
\pgfpathlineto{\pgfqpoint{1.227695in}{0.732241in}}%
\pgfpathlineto{\pgfqpoint{1.290746in}{0.728720in}}%
\pgfpathlineto{\pgfqpoint{1.322271in}{0.722969in}}%
\pgfpathlineto{\pgfqpoint{1.353797in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{1.416848in}{0.716389in}}%
\pgfpathlineto{\pgfqpoint{1.416848in}{0.708876in}}%
\pgfpathlineto{\pgfqpoint{1.479898in}{0.708141in}}%
\pgfpathlineto{\pgfqpoint{1.479898in}{0.701384in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.706114in}}%
\pgfpathlineto{\pgfqpoint{1.732102in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{1.763627in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{1.826678in}{0.708912in}}%
\pgfpathlineto{\pgfqpoint{1.889729in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.984305in}{0.711546in}}%
\pgfpathlineto{\pgfqpoint{2.015831in}{0.711000in}}%
\pgfpathlineto{\pgfqpoint{2.078881in}{0.711423in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{2.268034in}{0.720332in}}%
\pgfpathlineto{\pgfqpoint{2.299559in}{0.721564in}}%
\pgfpathlineto{\pgfqpoint{2.331085in}{0.721796in}}%
\pgfpathlineto{\pgfqpoint{2.425661in}{0.727248in}}%
\pgfpathlineto{\pgfqpoint{2.457187in}{0.728117in}}%
\pgfpathlineto{\pgfqpoint{2.457187in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{2.488712in}{0.727021in}}%
\pgfpathlineto{\pgfqpoint{2.488712in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{2.488712in}{0.726069in}}%
\pgfpathlineto{\pgfqpoint{2.488712in}{0.726069in}}%
\pgfpathlineto{\pgfqpoint{2.488712in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{2.488712in}{0.725132in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{0.726445in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{0.726445in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{0.726445in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{0.726212in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.727974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{0.616091in}}%
\pgfpathlineto{\pgfqpoint{0.838605in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.677445in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{0.985447in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.681726in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.680296in}}%
\pgfpathlineto{\pgfqpoint{1.181236in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{1.230184in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{1.279131in}{0.696857in}}%
\pgfpathlineto{\pgfqpoint{1.328079in}{0.697117in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{0.692890in}}%
\pgfpathlineto{\pgfqpoint{1.425973in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{1.425973in}{0.689044in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{0.694125in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{0.691502in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{0.687323in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{1.719658in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{1.719658in}{0.685828in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{1.817552in}{0.687212in}}%
\pgfpathlineto{\pgfqpoint{1.817552in}{0.683633in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.679830in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{1.915447in}{0.676614in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.673701in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.671974in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{2.062289in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{0.669251in}}%
\pgfpathlineto{\pgfqpoint{2.160184in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.674112in}}%
\pgfpathlineto{\pgfqpoint{2.258079in}{0.673366in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{0.675309in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.677897in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{0.677595in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.679141in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.678388in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.678388in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{2.453868in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{0.679006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.758191in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.863274in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{0.891048in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.723613in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.703912in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.689504in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{1.023906in}{0.657050in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.660457in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.654714in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.653529in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{0.644276in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{0.645443in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.654625in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.654330in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.654792in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.650904in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{1.821048in}{0.652756in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.657415in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.657929in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.655413in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.657099in}}%
\pgfpathlineto{\pgfqpoint{2.352477in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.659466in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.658982in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.658387in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.662013in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660810in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.660224in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659422in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659197in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.658862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{0.698637in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{0.913191in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{0.669306in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.669412in}}%
\pgfpathlineto{\pgfqpoint{1.134620in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{1.267477in}{0.679176in}}%
\pgfpathlineto{\pgfqpoint{1.267477in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.677576in}}%
\pgfpathlineto{\pgfqpoint{1.488906in}{0.682790in}}%
\pgfpathlineto{\pgfqpoint{1.533191in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.533191in}{0.675452in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.681397in}}%
\pgfpathlineto{\pgfqpoint{1.666048in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{1.710334in}{0.676364in}}%
\pgfpathlineto{\pgfqpoint{1.710334in}{0.671761in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.678817in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{0.680369in}}%
\pgfpathlineto{\pgfqpoint{2.064620in}{0.683719in}}%
\pgfpathlineto{\pgfqpoint{2.064620in}{0.680867in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{0.681545in}}%
\pgfpathlineto{\pgfqpoint{2.153191in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{0.686595in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{0.686042in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{0.686028in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{2.463191in}{0.688307in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{0.690253in}}%
\pgfpathlineto{\pgfqpoint{2.507477in}{0.689741in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.691492in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.691320in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.690979in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.690639in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.690471in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.690302in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.690302in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.690135in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.690135in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.690135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.749888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.833649in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.683965in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.678388in}}%
\pgfpathlineto{\pgfqpoint{1.214888in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.666160in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{0.661209in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.661850in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.661872in}}%
\pgfpathlineto{\pgfqpoint{1.563638in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{0.663799in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{0.658679in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.656214in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{0.654169in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.654928in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.663604in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.663401in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.661999in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{0.660392in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.668989in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.670119in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.671072in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.670111in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.669306in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.669042in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668132in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.658862in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{0.931763in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.991763in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{0.673051in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.665298in}}%
\pgfpathlineto{\pgfqpoint{1.291763in}{0.673932in}}%
\pgfpathlineto{\pgfqpoint{1.291763in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{1.291763in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{1.291763in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{0.662769in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.666420in}}%
\pgfpathlineto{\pgfqpoint{1.471763in}{0.667593in}}%
\pgfpathlineto{\pgfqpoint{1.471763in}{0.664046in}}%
\pgfpathlineto{\pgfqpoint{1.471763in}{0.657919in}}%
\pgfpathlineto{\pgfqpoint{1.531763in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{1.531763in}{0.656924in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.669615in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.951763in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{1.951763in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{0.673812in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.674043in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.672235in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.668699in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.668127in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.667375in}}%
\pgfpathlineto{\pgfqpoint{2.311763in}{0.666060in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.670139in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.667401in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.666714in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.666814in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667946in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667815in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667684in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667423in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667294in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666652in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.666273in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665898in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665651in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.665651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739455in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.787147in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.882532in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.798419in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.757941in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.741812in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.739432in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.730645in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.120994in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{1.216378in}{0.747053in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{0.753690in}}%
\pgfpathlineto{\pgfqpoint{1.359455in}{0.753582in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{0.758503in}}%
\pgfpathlineto{\pgfqpoint{1.454840in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{1.502532in}{0.724072in}}%
\pgfpathlineto{\pgfqpoint{1.502532in}{0.707977in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{0.707523in}}%
\pgfpathlineto{\pgfqpoint{1.597917in}{0.701254in}}%
\pgfpathlineto{\pgfqpoint{1.597917in}{0.693538in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{0.693478in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{1.788686in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{0.698061in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{2.027147in}{0.697050in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{0.698916in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{0.698422in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{0.695298in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{0.688097in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{2.360994in}{0.686072in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.688637in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.687575in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.685860in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.685191in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.683724in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{0.683087in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.684399in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.684083in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683926in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683613in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683302in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.683302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.017263in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.722649in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{0.699268in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{0.705274in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.705521in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{0.700958in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.706034in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.696689in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.691000in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{1.482263in}{0.684055in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.690202in}}%
\pgfpathlineto{\pgfqpoint{1.807763in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.701033in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.699024in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.695279in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.689878in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.685281in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.681782in}}%
\pgfpathlineto{\pgfqpoint{1.900763in}{0.678342in}}%
\pgfpathlineto{\pgfqpoint{1.947263in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{1.947263in}{0.676447in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.682275in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.680296in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.686072in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.684983in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.683400in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{0.685869in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.687575in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.685191in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.684208in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.683885in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.683724in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.683564in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.683087in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.682929in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.682772in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.685683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{0.873226in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{0.778734in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{1.009324in}{0.767429in}}%
\pgfpathlineto{\pgfqpoint{1.009324in}{0.757941in}}%
\pgfpathlineto{\pgfqpoint{1.054690in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{1.054690in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{1.100055in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{1.100055in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{1.100055in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{1.100055in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{1.100055in}{0.718369in}}%
\pgfpathlineto{\pgfqpoint{1.145421in}{0.724922in}}%
\pgfpathlineto{\pgfqpoint{1.145421in}{0.712934in}}%
\pgfpathlineto{\pgfqpoint{1.190787in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{1.236153in}{0.710626in}}%
\pgfpathlineto{\pgfqpoint{1.236153in}{0.701797in}}%
\pgfpathlineto{\pgfqpoint{1.326885in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{0.710453in}}%
\pgfpathlineto{\pgfqpoint{1.417616in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{0.708075in}}%
\pgfpathlineto{\pgfqpoint{1.553714in}{0.706097in}}%
\pgfpathlineto{\pgfqpoint{1.644446in}{0.704621in}}%
\pgfpathlineto{\pgfqpoint{1.689812in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.689812in}{0.694762in}}%
\pgfpathlineto{\pgfqpoint{1.916641in}{0.708260in}}%
\pgfpathlineto{\pgfqpoint{1.962007in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.007373in}{0.702776in}}%
\pgfpathlineto{\pgfqpoint{2.052738in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{0.704137in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{2.279568in}{0.700833in}}%
\pgfpathlineto{\pgfqpoint{2.324934in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{2.324934in}{0.698221in}}%
\pgfpathlineto{\pgfqpoint{2.324934in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{2.324934in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{0.691768in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.691592in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.690276in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.687401in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.686028in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.684697in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.684208in}}%
\pgfpathlineto{\pgfqpoint{2.461031in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.687305in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.686812in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.685683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.737129in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.873226in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.873226in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{0.963958in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.009324in}{0.790199in}}%
\pgfpathlineto{\pgfqpoint{1.009324in}{0.770844in}}%
\pgfpathlineto{\pgfqpoint{1.054690in}{0.791826in}}%
\pgfpathlineto{\pgfqpoint{1.054690in}{0.777631in}}%
\pgfpathlineto{\pgfqpoint{1.100055in}{0.786450in}}%
\pgfpathlineto{\pgfqpoint{1.145421in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.190787in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{1.281519in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{1.281519in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{1.281519in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{1.281519in}{0.761703in}}%
\pgfpathlineto{\pgfqpoint{1.417616in}{0.779291in}}%
\pgfpathlineto{\pgfqpoint{1.417616in}{0.765361in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.761901in}}%
\pgfpathlineto{\pgfqpoint{1.553714in}{0.769209in}}%
\pgfpathlineto{\pgfqpoint{1.599080in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{1.644446in}{0.767429in}}%
\pgfpathlineto{\pgfqpoint{1.689812in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{1.735177in}{0.759250in}}%
\pgfpathlineto{\pgfqpoint{1.735177in}{0.753030in}}%
\pgfpathlineto{\pgfqpoint{1.780543in}{0.745216in}}%
\pgfpathlineto{\pgfqpoint{1.780543in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{1.871275in}{0.726571in}}%
\pgfpathlineto{\pgfqpoint{1.916641in}{0.722003in}}%
\pgfpathlineto{\pgfqpoint{1.962007in}{0.721520in}}%
\pgfpathlineto{\pgfqpoint{2.007373in}{0.718552in}}%
\pgfpathlineto{\pgfqpoint{2.007373in}{0.712301in}}%
\pgfpathlineto{\pgfqpoint{2.052738in}{0.709081in}}%
\pgfpathlineto{\pgfqpoint{2.098104in}{0.707488in}}%
\pgfpathlineto{\pgfqpoint{2.098104in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{0.703023in}}%
\pgfpathlineto{\pgfqpoint{2.188836in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{2.279568in}{0.698399in}}%
\pgfpathlineto{\pgfqpoint{2.279568in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{2.324934in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{2.324934in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.695565in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.693538in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{0.692946in}}%
\pgfpathlineto{\pgfqpoint{2.461031in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{2.461031in}{0.691057in}}%
\pgfpathlineto{\pgfqpoint{2.461031in}{0.689433in}}%
\pgfpathlineto{\pgfqpoint{2.461031in}{0.688554in}}%
\pgfpathlineto{\pgfqpoint{2.461031in}{0.687521in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.688987in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.688476in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.689571in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.689402in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.689066in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.688899in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.688237in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.688073in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.687909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.816223in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.774399in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.764791in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.752180in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.686595in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.690302in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.684627in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{0.681210in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{0.687470in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{0.687290in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.695065in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.686441in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.681210in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{0.669534in}}%
\pgfpathlineto{\pgfqpoint{1.563638in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{0.669089in}}%
\pgfpathlineto{\pgfqpoint{1.738013in}{0.669602in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{0.667856in}}%
\pgfpathlineto{\pgfqpoint{1.854263in}{0.668571in}}%
\pgfpathlineto{\pgfqpoint{2.028638in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{0.675142in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.672454in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.671048in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.669989in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.667540in}}%
\pgfpathlineto{\pgfqpoint{2.377388in}{0.665907in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{0.667479in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.669017in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.668612in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.668078in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.667946in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.667294in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.667294in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668911in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668390in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668390in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.667876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset2_vs_sunrise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696390in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696390in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696390in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696390in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.696390in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701017in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710270in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714897in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714897in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742658in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756539in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765793in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.770419in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779673in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.812061in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.839822in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.849076in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.862957in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.876837in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.890718in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.899972in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.918479in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{1.043405in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{1.080419in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{1.112808in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{1.200718in}{1.766455in}}%
\pgfpathlineto{\pgfqpoint{1.246987in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.743135in}}%
\pgfpathlineto{\pgfqpoint{1.339524in}{1.742667in}}%
\pgfpathlineto{\pgfqpoint{1.399673in}{1.729803in}}%
\pgfpathlineto{\pgfqpoint{1.482957in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{1.519972in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{1.584748in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.652220in}}%
\pgfpathlineto{\pgfqpoint{1.686539in}{1.625546in}}%
\pgfpathlineto{\pgfqpoint{1.751315in}{1.629014in}}%
\pgfpathlineto{\pgfqpoint{1.783703in}{1.609209in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.589655in}}%
\pgfpathlineto{\pgfqpoint{1.890121in}{1.561500in}}%
\pgfpathlineto{\pgfqpoint{1.941017in}{1.548340in}}%
\pgfpathlineto{\pgfqpoint{1.991912in}{1.539058in}}%
\pgfpathlineto{\pgfqpoint{2.075196in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{2.116837in}{1.522322in}}%
\pgfpathlineto{\pgfqpoint{2.163106in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{2.214002in}{1.504316in}}%
\pgfpathlineto{\pgfqpoint{2.232509in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{2.278778in}{1.497023in}}%
\pgfpathlineto{\pgfqpoint{2.306539in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{2.338927in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{2.385196in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{2.426837in}{1.472058in}}%
\pgfpathlineto{\pgfqpoint{2.426837in}{1.468786in}}%
\pgfpathlineto{\pgfqpoint{2.445345in}{1.471547in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{1.469648in}}%
\pgfpathlineto{\pgfqpoint{2.491614in}{1.468744in}}%
\pgfpathlineto{\pgfqpoint{2.500867in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{2.500867in}{1.457713in}}%
\pgfpathlineto{\pgfqpoint{2.514748in}{1.456708in}}%
\pgfpathlineto{\pgfqpoint{2.519375in}{1.457381in}}%
\pgfpathlineto{\pgfqpoint{2.528628in}{1.455721in}}%
\pgfpathlineto{\pgfqpoint{2.533255in}{1.454900in}}%
\pgfpathlineto{\pgfqpoint{2.542509in}{1.453274in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.453135in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.453135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704204in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716646in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716646in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729087in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.729087in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.735308in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.735308in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.747749in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.747749in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.747749in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.753970in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.778853in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.785074in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.791295in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{0.803736in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.803736in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.828619in}{1.540561in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{1.568718in}}%
\pgfpathlineto{\pgfqpoint{0.872164in}{1.598960in}}%
\pgfpathlineto{\pgfqpoint{0.890826in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.909489in}{1.609409in}}%
\pgfpathlineto{\pgfqpoint{0.915709in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{0.971696in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.990358in}{1.608919in}}%
\pgfpathlineto{\pgfqpoint{1.015241in}{1.623647in}}%
\pgfpathlineto{\pgfqpoint{1.027683in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{1.065007in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{1.077448in}{1.625227in}}%
\pgfpathlineto{\pgfqpoint{1.133435in}{1.623877in}}%
\pgfpathlineto{\pgfqpoint{1.158318in}{1.610982in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{1.586969in}}%
\pgfpathlineto{\pgfqpoint{1.201863in}{1.587215in}}%
\pgfpathlineto{\pgfqpoint{1.220525in}{1.594395in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{1.301395in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.307616in}{1.536959in}}%
\pgfpathlineto{\pgfqpoint{1.344940in}{1.543360in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{1.527775in}}%
\pgfpathlineto{\pgfqpoint{1.438251in}{1.524039in}}%
\pgfpathlineto{\pgfqpoint{1.463134in}{1.493665in}}%
\pgfpathlineto{\pgfqpoint{1.481796in}{1.494487in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{1.493817in}}%
\pgfpathlineto{\pgfqpoint{1.575107in}{1.467010in}}%
\pgfpathlineto{\pgfqpoint{1.618652in}{1.462971in}}%
\pgfpathlineto{\pgfqpoint{1.637315in}{1.444746in}}%
\pgfpathlineto{\pgfqpoint{1.668418in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{1.705743in}{1.427848in}}%
\pgfpathlineto{\pgfqpoint{1.761729in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{1.886144in}{1.398312in}}%
\pgfpathlineto{\pgfqpoint{1.935910in}{1.391696in}}%
\pgfpathlineto{\pgfqpoint{1.967014in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{1.991897in}{1.372911in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.365366in}}%
\pgfpathlineto{\pgfqpoint{2.078987in}{1.361022in}}%
\pgfpathlineto{\pgfqpoint{2.141194in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{2.159856in}{1.328925in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{1.317003in}}%
\pgfpathlineto{\pgfqpoint{2.209622in}{1.309317in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{1.298314in}}%
\pgfpathlineto{\pgfqpoint{2.253167in}{1.289124in}}%
\pgfpathlineto{\pgfqpoint{2.334037in}{1.291113in}}%
\pgfpathlineto{\pgfqpoint{2.358920in}{1.285613in}}%
\pgfpathlineto{\pgfqpoint{2.383803in}{1.287334in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{1.283474in}}%
\pgfpathlineto{\pgfqpoint{2.421127in}{1.273559in}}%
\pgfpathlineto{\pgfqpoint{2.433569in}{1.267920in}}%
\pgfpathlineto{\pgfqpoint{2.439790in}{1.261352in}}%
\pgfpathlineto{\pgfqpoint{2.452231in}{1.257291in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{1.251999in}}%
\pgfpathlineto{\pgfqpoint{2.477114in}{1.248290in}}%
\pgfpathlineto{\pgfqpoint{2.495776in}{1.246797in}}%
\pgfpathlineto{\pgfqpoint{2.508218in}{1.247761in}}%
\pgfpathlineto{\pgfqpoint{2.514438in}{1.246497in}}%
\pgfpathlineto{\pgfqpoint{2.520659in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{2.520659in}{1.235059in}}%
\pgfpathlineto{\pgfqpoint{2.533101in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{1.233790in}}%
\pgfpathlineto{\pgfqpoint{2.545542in}{1.234835in}}%
\pgfpathlineto{\pgfqpoint{2.545542in}{1.234835in}}%
\pgfpathlineto{\pgfqpoint{2.545542in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{2.545542in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{2.545542in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.234780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.234780in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.234780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699885in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708007in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716130in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740496in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748619in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756741in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764863in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772985in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772985in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.772985in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.781108in}{1.737210in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.805475in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{0.813597in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.837964in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.854208in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{0.878575in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{0.902942in}{1.640212in}}%
\pgfpathlineto{\pgfqpoint{0.902942in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.927309in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{0.959798in}{1.551537in}}%
\pgfpathlineto{\pgfqpoint{0.976042in}{1.523217in}}%
\pgfpathlineto{\pgfqpoint{0.976042in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.032898in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.041020in}{1.407296in}}%
\pgfpathlineto{\pgfqpoint{1.065387in}{1.414298in}}%
\pgfpathlineto{\pgfqpoint{1.081632in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{1.122243in}{1.391169in}}%
\pgfpathlineto{\pgfqpoint{1.130365in}{1.377921in}}%
\pgfpathlineto{\pgfqpoint{1.162854in}{1.364377in}}%
\pgfpathlineto{\pgfqpoint{1.187221in}{1.348126in}}%
\pgfpathlineto{\pgfqpoint{1.211588in}{1.307648in}}%
\pgfpathlineto{\pgfqpoint{1.235955in}{1.291354in}}%
\pgfpathlineto{\pgfqpoint{1.268444in}{1.281468in}}%
\pgfpathlineto{\pgfqpoint{1.341544in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{1.414645in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{1.439012in}{1.270007in}}%
\pgfpathlineto{\pgfqpoint{1.487745in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.254602in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{1.234096in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{1.186315in}}%
\pgfpathlineto{\pgfqpoint{1.625824in}{1.187924in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{1.165309in}}%
\pgfpathlineto{\pgfqpoint{1.674558in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{1.739536in}{1.153969in}}%
\pgfpathlineto{\pgfqpoint{1.755780in}{1.139971in}}%
\pgfpathlineto{\pgfqpoint{1.796392in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{1.113201in}}%
\pgfpathlineto{\pgfqpoint{1.845125in}{1.104360in}}%
\pgfpathlineto{\pgfqpoint{1.910103in}{1.102441in}}%
\pgfpathlineto{\pgfqpoint{1.975082in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{2.023815in}{1.105519in}}%
\pgfpathlineto{\pgfqpoint{2.080671in}{1.105660in}}%
\pgfpathlineto{\pgfqpoint{2.105038in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{2.121282in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{2.178138in}{1.093805in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{1.094348in}}%
\pgfpathlineto{\pgfqpoint{2.259361in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{2.283728in}{1.082451in}}%
\pgfpathlineto{\pgfqpoint{2.308095in}{1.082150in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{2.405562in}{1.091068in}}%
\pgfpathlineto{\pgfqpoint{2.429929in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{1.090254in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{1.088456in}}%
\pgfpathlineto{\pgfqpoint{2.470540in}{1.087623in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.088978in}}%
\pgfpathlineto{\pgfqpoint{2.494907in}{1.088149in}}%
\pgfpathlineto{\pgfqpoint{2.511151in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{2.511151in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{2.519274in}{1.086940in}}%
\pgfpathlineto{\pgfqpoint{2.535518in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.088311in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.086612in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.086612in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.085385in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.084548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704635in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704635in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711071in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711071in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711071in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717507in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730379in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730379in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730379in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743251in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.749687in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.768995in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.788303in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794739in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807611in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807611in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.846226in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.852662in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{0.878406in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{0.891278in}{1.698697in}}%
\pgfpathlineto{\pgfqpoint{0.904150in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{0.929894in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{0.949202in}{1.655583in}}%
\pgfpathlineto{\pgfqpoint{0.968510in}{1.666702in}}%
\pgfpathlineto{\pgfqpoint{0.994254in}{1.640929in}}%
\pgfpathlineto{\pgfqpoint{1.032870in}{1.627042in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{1.110102in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{1.142282in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{1.232386in}{1.546802in}}%
\pgfpathlineto{\pgfqpoint{1.264566in}{1.535107in}}%
\pgfpathlineto{\pgfqpoint{1.316053in}{1.517962in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.503173in}}%
\pgfpathlineto{\pgfqpoint{1.380413in}{1.472534in}}%
\pgfpathlineto{\pgfqpoint{1.425465in}{1.451133in}}%
\pgfpathlineto{\pgfqpoint{1.444773in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{1.496261in}{1.428366in}}%
\pgfpathlineto{\pgfqpoint{1.522005in}{1.399189in}}%
\pgfpathlineto{\pgfqpoint{1.579929in}{1.387922in}}%
\pgfpathlineto{\pgfqpoint{1.657161in}{1.380839in}}%
\pgfpathlineto{\pgfqpoint{1.760136in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.792316in}{1.364759in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{1.359390in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{1.933908in}{1.331022in}}%
\pgfpathlineto{\pgfqpoint{1.991832in}{1.318885in}}%
\pgfpathlineto{\pgfqpoint{2.049756in}{1.308130in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{2.146296in}{1.280834in}}%
\pgfpathlineto{\pgfqpoint{2.184912in}{1.267964in}}%
\pgfpathlineto{\pgfqpoint{2.217091in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{2.249271in}{1.252658in}}%
\pgfpathlineto{\pgfqpoint{2.281451in}{1.251935in}}%
\pgfpathlineto{\pgfqpoint{2.300759in}{1.242006in}}%
\pgfpathlineto{\pgfqpoint{2.326503in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{2.339375in}{1.234981in}}%
\pgfpathlineto{\pgfqpoint{2.365119in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{2.377991in}{1.227197in}}%
\pgfpathlineto{\pgfqpoint{2.390863in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{2.416607in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.461659in}{1.215398in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{1.212108in}}%
\pgfpathlineto{\pgfqpoint{2.493839in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{1.213326in}}%
\pgfpathlineto{\pgfqpoint{2.519583in}{1.212270in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{1.213382in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{1.213382in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{1.213382in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.213401in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.213401in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.213401in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{1.212337in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.213438in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.213438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710614in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710614in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710614in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723182in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723182in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723182in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723182in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723182in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748317in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760884in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760884in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779736in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.811155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.836290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.836290in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.855141in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.867709in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.880276in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.911695in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.911695in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.936830in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.961965in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{1.018520in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{1.024803in}{1.714363in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.068790in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{1.106493in}{1.636147in}}%
\pgfpathlineto{\pgfqpoint{1.144195in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{1.594640in}}%
\pgfpathlineto{\pgfqpoint{1.207033in}{1.587215in}}%
\pgfpathlineto{\pgfqpoint{1.269871in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{1.320141in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{1.345276in}{1.489075in}}%
\pgfpathlineto{\pgfqpoint{1.395547in}{1.478648in}}%
\pgfpathlineto{\pgfqpoint{1.426965in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{1.565209in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.380261in}}%
\pgfpathlineto{\pgfqpoint{1.684601in}{1.376773in}}%
\pgfpathlineto{\pgfqpoint{1.734871in}{1.364475in}}%
\pgfpathlineto{\pgfqpoint{1.778857in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.810276in}{1.332450in}}%
\pgfpathlineto{\pgfqpoint{1.866830in}{1.310374in}}%
\pgfpathlineto{\pgfqpoint{1.917101in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{1.998790in}{1.290493in}}%
\pgfpathlineto{\pgfqpoint{2.061628in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{2.124465in}{1.276957in}}%
\pgfpathlineto{\pgfqpoint{2.193587in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{2.212438in}{1.277889in}}%
\pgfpathlineto{\pgfqpoint{2.281560in}{1.266425in}}%
\pgfpathlineto{\pgfqpoint{2.312979in}{1.257176in}}%
\pgfpathlineto{\pgfqpoint{2.344398in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{2.356965in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{2.369533in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{2.375817in}{1.233020in}}%
\pgfpathlineto{\pgfqpoint{2.394668in}{1.230467in}}%
\pgfpathlineto{\pgfqpoint{2.400952in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{2.426087in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.228898in}}%
\pgfpathlineto{\pgfqpoint{2.457506in}{1.228898in}}%
\pgfpathlineto{\pgfqpoint{2.482641in}{1.229883in}}%
\pgfpathlineto{\pgfqpoint{2.482641in}{1.226508in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{1.225322in}}%
\pgfpathlineto{\pgfqpoint{2.520344in}{1.227444in}}%
\pgfpathlineto{\pgfqpoint{2.520344in}{1.226347in}}%
\pgfpathlineto{\pgfqpoint{2.532911in}{1.228477in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{1.228444in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{1.226269in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{1.225187in}}%
\pgfpathlineto{\pgfqpoint{2.545479in}{1.226243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718429in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.751763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.778429in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.798429in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.811763in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.851763in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.871763in}{1.680349in}}%
\pgfpathlineto{\pgfqpoint{0.891763in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.918429in}{1.681378in}}%
\pgfpathlineto{\pgfqpoint{0.951763in}{1.699505in}}%
\pgfpathlineto{\pgfqpoint{0.965096in}{1.637755in}}%
\pgfpathlineto{\pgfqpoint{1.011763in}{1.608919in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{1.091763in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{1.151763in}{1.540090in}}%
\pgfpathlineto{\pgfqpoint{1.198429in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{1.231763in}{1.488544in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{1.371763in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{1.398429in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{1.445096in}{1.414091in}}%
\pgfpathlineto{\pgfqpoint{1.498429in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.369144in}}%
\pgfpathlineto{\pgfqpoint{1.638429in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.718429in}{1.328001in}}%
\pgfpathlineto{\pgfqpoint{1.798429in}{1.318835in}}%
\pgfpathlineto{\pgfqpoint{1.845096in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{1.293728in}}%
\pgfpathlineto{\pgfqpoint{1.985096in}{1.276604in}}%
\pgfpathlineto{\pgfqpoint{2.031763in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{2.078429in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{2.125096in}{1.255549in}}%
\pgfpathlineto{\pgfqpoint{2.178429in}{1.249513in}}%
\pgfpathlineto{\pgfqpoint{2.218429in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{2.258429in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{2.298429in}{1.231954in}}%
\pgfpathlineto{\pgfqpoint{2.318429in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{2.358429in}{1.222528in}}%
\pgfpathlineto{\pgfqpoint{2.398429in}{1.215149in}}%
\pgfpathlineto{\pgfqpoint{2.431763in}{1.214042in}}%
\pgfpathlineto{\pgfqpoint{2.445096in}{1.212915in}}%
\pgfpathlineto{\pgfqpoint{2.451763in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{2.458429in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{2.465096in}{1.201713in}}%
\pgfpathlineto{\pgfqpoint{2.471763in}{1.197398in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{1.194677in}}%
\pgfpathlineto{\pgfqpoint{2.518429in}{1.194761in}}%
\pgfpathlineto{\pgfqpoint{2.525096in}{1.195893in}}%
\pgfpathlineto{\pgfqpoint{2.525096in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.192851in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.191818in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.191818in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.192004in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.189961in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.189961in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.189961in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.189961in}}%
\pgfpathlineto{\pgfqpoint{2.545096in}{1.189961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712277in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712277in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719116in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725954in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732792in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739630in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.746469in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.760145in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.760145in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.760145in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.760145in}{1.727784in}}%
\pgfpathlineto{\pgfqpoint{0.766983in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{0.766983in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.773822in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.787498in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{0.814851in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.835366in}{1.601619in}}%
\pgfpathlineto{\pgfqpoint{0.842204in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.869557in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{0.917425in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.951616in}{1.561576in}}%
\pgfpathlineto{\pgfqpoint{1.006322in}{1.583466in}}%
\pgfpathlineto{\pgfqpoint{1.026836in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{1.054189in}{1.580905in}}%
\pgfpathlineto{\pgfqpoint{1.115733in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{1.136248in}{1.537069in}}%
\pgfpathlineto{\pgfqpoint{1.197792in}{1.508276in}}%
\pgfpathlineto{\pgfqpoint{1.259336in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{1.286689in}{1.491274in}}%
\pgfpathlineto{\pgfqpoint{1.314042in}{1.474374in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.416616in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{1.406857in}}%
\pgfpathlineto{\pgfqpoint{1.478160in}{1.400517in}}%
\pgfpathlineto{\pgfqpoint{1.505513in}{1.397003in}}%
\pgfpathlineto{\pgfqpoint{1.573895in}{1.375814in}}%
\pgfpathlineto{\pgfqpoint{1.614925in}{1.370720in}}%
\pgfpathlineto{\pgfqpoint{1.696983in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{1.744851in}{1.345142in}}%
\pgfpathlineto{\pgfqpoint{1.772204in}{1.311526in}}%
\pgfpathlineto{\pgfqpoint{1.806395in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{1.847425in}{1.286085in}}%
\pgfpathlineto{\pgfqpoint{1.895292in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.265794in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{1.252956in}}%
\pgfpathlineto{\pgfqpoint{2.032057in}{1.246976in}}%
\pgfpathlineto{\pgfqpoint{2.100439in}{1.245548in}}%
\pgfpathlineto{\pgfqpoint{2.134630in}{1.233873in}}%
\pgfpathlineto{\pgfqpoint{2.175660in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{1.214616in}}%
\pgfpathlineto{\pgfqpoint{2.250880in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{2.298748in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{1.207229in}}%
\pgfpathlineto{\pgfqpoint{2.353454in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{2.373969in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{2.401322in}{1.198317in}}%
\pgfpathlineto{\pgfqpoint{2.421836in}{1.195118in}}%
\pgfpathlineto{\pgfqpoint{2.421836in}{1.193983in}}%
\pgfpathlineto{\pgfqpoint{2.435513in}{1.188596in}}%
\pgfpathlineto{\pgfqpoint{2.449189in}{1.186634in}}%
\pgfpathlineto{\pgfqpoint{2.462866in}{1.184715in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{1.184839in}}%
\pgfpathlineto{\pgfqpoint{2.490219in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{2.490219in}{1.181001in}}%
\pgfpathlineto{\pgfqpoint{2.517572in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{2.517572in}{1.181533in}}%
\pgfpathlineto{\pgfqpoint{2.517572in}{1.179481in}}%
\pgfpathlineto{\pgfqpoint{2.517572in}{1.176430in}}%
\pgfpathlineto{\pgfqpoint{2.517572in}{1.176430in}}%
\pgfpathlineto{\pgfqpoint{2.524410in}{1.175570in}}%
\pgfpathlineto{\pgfqpoint{2.531248in}{1.175720in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.175868in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.174871in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.174871in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.174871in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.176162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754225in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754225in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781987in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781987in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781987in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.795867in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.795867in}{1.763131in}}%
\pgfpathlineto{\pgfqpoint{0.802808in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{0.823628in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.823628in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{0.830569in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.837509in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{0.858330in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{0.899972in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{0.948554in}{1.692772in}}%
\pgfpathlineto{\pgfqpoint{0.955494in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{0.990196in}{1.625546in}}%
\pgfpathlineto{\pgfqpoint{1.031837in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{1.087360in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{1.094300in}{1.476727in}}%
\pgfpathlineto{\pgfqpoint{1.129002in}{1.477409in}}%
\pgfpathlineto{\pgfqpoint{1.142882in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{1.370101in}}%
\pgfpathlineto{\pgfqpoint{1.219225in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.260867in}{1.352415in}}%
\pgfpathlineto{\pgfqpoint{1.302509in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{1.378852in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.406614in}{1.328978in}}%
\pgfpathlineto{\pgfqpoint{1.469076in}{1.318700in}}%
\pgfpathlineto{\pgfqpoint{1.545419in}{1.321969in}}%
\pgfpathlineto{\pgfqpoint{1.594002in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{1.684225in}{1.308359in}}%
\pgfpathlineto{\pgfqpoint{1.753628in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{1.836912in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{1.899375in}{1.254701in}}%
\pgfpathlineto{\pgfqpoint{1.947957in}{1.251326in}}%
\pgfpathlineto{\pgfqpoint{2.045121in}{1.261384in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{1.259595in}}%
\pgfpathlineto{\pgfqpoint{2.128405in}{1.245413in}}%
\pgfpathlineto{\pgfqpoint{2.190867in}{1.241152in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.230241in}}%
\pgfpathlineto{\pgfqpoint{2.267211in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{2.281091in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.213433in}}%
\pgfpathlineto{\pgfqpoint{2.329673in}{1.210964in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{1.207323in}}%
\pgfpathlineto{\pgfqpoint{2.385196in}{1.202630in}}%
\pgfpathlineto{\pgfqpoint{2.406017in}{1.198076in}}%
\pgfpathlineto{\pgfqpoint{2.426837in}{1.193697in}}%
\pgfpathlineto{\pgfqpoint{2.433778in}{1.188138in}}%
\pgfpathlineto{\pgfqpoint{2.447658in}{1.179602in}}%
\pgfpathlineto{\pgfqpoint{2.475419in}{1.180174in}}%
\pgfpathlineto{\pgfqpoint{2.489300in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{2.496240in}{1.171258in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{1.172609in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{1.172933in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{1.171250in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{1.171250in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.171414in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.169432in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.169432in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.167464in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.167464in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.167640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698703in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754225in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754225in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761166in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775046in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795867in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{1.771772in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.823628in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{0.844449in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{0.851390in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{0.858330in}{1.663147in}}%
\pgfpathlineto{\pgfqpoint{0.872211in}{1.640212in}}%
\pgfpathlineto{\pgfqpoint{0.886091in}{1.652375in}}%
\pgfpathlineto{\pgfqpoint{0.906912in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{0.906912in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{0.927733in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.955494in}{1.523736in}}%
\pgfpathlineto{\pgfqpoint{0.962434in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.997136in}{1.494139in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{1.469480in}}%
\pgfpathlineto{\pgfqpoint{1.045718in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{1.059599in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{1.087360in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{1.101240in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{1.191464in}{1.265200in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{1.240046in}{1.239104in}}%
\pgfpathlineto{\pgfqpoint{1.274748in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{1.330270in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{1.399673in}{1.240879in}}%
\pgfpathlineto{\pgfqpoint{1.427434in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{1.496837in}{1.226923in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{1.545419in}{1.208819in}}%
\pgfpathlineto{\pgfqpoint{1.587061in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.192851in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{1.210587in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.214885in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.202354in}}%
\pgfpathlineto{\pgfqpoint{1.892434in}{1.201298in}}%
\pgfpathlineto{\pgfqpoint{1.920196in}{1.193484in}}%
\pgfpathlineto{\pgfqpoint{1.954897in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.038181in}{1.194135in}}%
\pgfpathlineto{\pgfqpoint{2.121464in}{1.199744in}}%
\pgfpathlineto{\pgfqpoint{2.142285in}{1.200008in}}%
\pgfpathlineto{\pgfqpoint{2.163106in}{1.193438in}}%
\pgfpathlineto{\pgfqpoint{2.190867in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{2.204748in}{1.178722in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{2.315793in}{1.177795in}}%
\pgfpathlineto{\pgfqpoint{2.364375in}{1.178909in}}%
\pgfpathlineto{\pgfqpoint{2.385196in}{1.179368in}}%
\pgfpathlineto{\pgfqpoint{2.392136in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{2.412957in}{1.174502in}}%
\pgfpathlineto{\pgfqpoint{2.419897in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{2.433778in}{1.172860in}}%
\pgfpathlineto{\pgfqpoint{2.447658in}{1.173196in}}%
\pgfpathlineto{\pgfqpoint{2.461539in}{1.172481in}}%
\pgfpathlineto{\pgfqpoint{2.468479in}{1.171609in}}%
\pgfpathlineto{\pgfqpoint{2.482360in}{1.172980in}}%
\pgfpathlineto{\pgfqpoint{2.503181in}{1.175524in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{2.530942in}{1.176132in}}%
\pgfpathlineto{\pgfqpoint{2.530942in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{1.169262in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.168446in}}%
\pgfpathlineto{\pgfqpoint{2.544822in}{1.168446in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.167640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698289in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704815in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717868in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717868in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717868in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717868in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717868in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717868in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730921in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737447in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737447in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743973in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743973in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.743973in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757026in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.757026in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{0.763552in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{0.776605in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.802710in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{0.822289in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{0.835342in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{0.848394in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{0.874500in}{1.489955in}}%
\pgfpathlineto{\pgfqpoint{0.894079in}{1.515023in}}%
\pgfpathlineto{\pgfqpoint{0.920184in}{1.523217in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{1.505907in}}%
\pgfpathlineto{\pgfqpoint{0.965868in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.991973in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{1.005026in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{1.037658in}{1.487800in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.481115in}}%
\pgfpathlineto{\pgfqpoint{1.089868in}{1.395587in}}%
\pgfpathlineto{\pgfqpoint{1.096394in}{1.352957in}}%
\pgfpathlineto{\pgfqpoint{1.148605in}{1.367422in}}%
\pgfpathlineto{\pgfqpoint{1.187763in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.200815in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{1.226921in}{1.335985in}}%
\pgfpathlineto{\pgfqpoint{1.266079in}{1.341505in}}%
\pgfpathlineto{\pgfqpoint{1.298710in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{1.320049in}}%
\pgfpathlineto{\pgfqpoint{1.370500in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{1.321906in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{1.494500in}{1.286030in}}%
\pgfpathlineto{\pgfqpoint{1.533658in}{1.285525in}}%
\pgfpathlineto{\pgfqpoint{1.553236in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{1.611973in}{1.263718in}}%
\pgfpathlineto{\pgfqpoint{1.651131in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{1.709868in}{1.259116in}}%
\pgfpathlineto{\pgfqpoint{1.788184in}{1.268783in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{1.262531in}}%
\pgfpathlineto{\pgfqpoint{1.873026in}{1.255155in}}%
\pgfpathlineto{\pgfqpoint{1.918710in}{1.246423in}}%
\pgfpathlineto{\pgfqpoint{1.957868in}{1.240340in}}%
\pgfpathlineto{\pgfqpoint{2.010079in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{2.049236in}{1.221779in}}%
\pgfpathlineto{\pgfqpoint{2.088394in}{1.220230in}}%
\pgfpathlineto{\pgfqpoint{2.121026in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.224090in}}%
\pgfpathlineto{\pgfqpoint{2.271131in}{1.225267in}}%
\pgfpathlineto{\pgfqpoint{2.303763in}{1.225134in}}%
\pgfpathlineto{\pgfqpoint{2.316815in}{1.217526in}}%
\pgfpathlineto{\pgfqpoint{2.336394in}{1.217541in}}%
\pgfpathlineto{\pgfqpoint{2.355973in}{1.207985in}}%
\pgfpathlineto{\pgfqpoint{2.375552in}{1.209275in}}%
\pgfpathlineto{\pgfqpoint{2.408184in}{1.210603in}}%
\pgfpathlineto{\pgfqpoint{2.440815in}{1.211886in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{1.210870in}}%
\pgfpathlineto{\pgfqpoint{2.479973in}{1.209822in}}%
\pgfpathlineto{\pgfqpoint{2.499552in}{1.211011in}}%
\pgfpathlineto{\pgfqpoint{2.499552in}{1.209917in}}%
\pgfpathlineto{\pgfqpoint{2.512605in}{1.206746in}}%
\pgfpathlineto{\pgfqpoint{2.512605in}{1.204609in}}%
\pgfpathlineto{\pgfqpoint{2.525658in}{1.205767in}}%
\pgfpathlineto{\pgfqpoint{2.525658in}{1.204708in}}%
\pgfpathlineto{\pgfqpoint{2.525658in}{1.203652in}}%
\pgfpathlineto{\pgfqpoint{2.538710in}{1.201670in}}%
\pgfpathlineto{\pgfqpoint{2.538710in}{1.201670in}}%
\pgfpathlineto{\pgfqpoint{2.538710in}{1.201670in}}%
\pgfpathlineto{\pgfqpoint{2.545236in}{1.202767in}}%
\pgfpathlineto{\pgfqpoint{2.545236in}{1.202767in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.203859in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.203859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720712in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727950in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727950in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727950in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756899in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{0.778611in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{0.793086in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.793086in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{0.793086in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.793086in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.793086in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{0.800323in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{0.800323in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{0.814798in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{0.814798in}{1.442738in}}%
\pgfpathlineto{\pgfqpoint{0.822035in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{0.850985in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{0.865459in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{0.879934in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{0.923358in}{1.443797in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{0.988494in}{1.369591in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{1.385257in}}%
\pgfpathlineto{\pgfqpoint{1.039156in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{1.039156in}{1.333981in}}%
\pgfpathlineto{\pgfqpoint{1.046393in}{1.297433in}}%
\pgfpathlineto{\pgfqpoint{1.060868in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{1.261053in}}%
\pgfpathlineto{\pgfqpoint{1.118767in}{1.246301in}}%
\pgfpathlineto{\pgfqpoint{1.169428in}{1.243266in}}%
\pgfpathlineto{\pgfqpoint{1.191140in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{1.220090in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.292463in}{1.258653in}}%
\pgfpathlineto{\pgfqpoint{1.350362in}{1.258793in}}%
\pgfpathlineto{\pgfqpoint{1.379311in}{1.239060in}}%
\pgfpathlineto{\pgfqpoint{1.422736in}{1.237818in}}%
\pgfpathlineto{\pgfqpoint{1.444448in}{1.221779in}}%
\pgfpathlineto{\pgfqpoint{1.473397in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{1.189403in}}%
\pgfpathlineto{\pgfqpoint{1.524058in}{1.190378in}}%
\pgfpathlineto{\pgfqpoint{1.545771in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{1.553008in}{1.161785in}}%
\pgfpathlineto{\pgfqpoint{1.610907in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{1.661568in}{1.177587in}}%
\pgfpathlineto{\pgfqpoint{1.668806in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{1.697755in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{1.791841in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{1.813553in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{1.835265in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{1.871451in}{1.150782in}}%
\pgfpathlineto{\pgfqpoint{1.907638in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{1.914876in}{1.144248in}}%
\pgfpathlineto{\pgfqpoint{1.965537in}{1.142753in}}%
\pgfpathlineto{\pgfqpoint{1.987249in}{1.137233in}}%
\pgfpathlineto{\pgfqpoint{2.037911in}{1.142475in}}%
\pgfpathlineto{\pgfqpoint{2.103047in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{2.131996in}{1.150576in}}%
\pgfpathlineto{\pgfqpoint{2.160946in}{1.146938in}}%
\pgfpathlineto{\pgfqpoint{2.204370in}{1.152307in}}%
\pgfpathlineto{\pgfqpoint{2.240557in}{1.153697in}}%
\pgfpathlineto{\pgfqpoint{2.262269in}{1.147673in}}%
\pgfpathlineto{\pgfqpoint{2.291218in}{1.152162in}}%
\pgfpathlineto{\pgfqpoint{2.334642in}{1.155945in}}%
\pgfpathlineto{\pgfqpoint{2.356354in}{1.154499in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{1.157403in}}%
\pgfpathlineto{\pgfqpoint{2.399778in}{1.153846in}}%
\pgfpathlineto{\pgfqpoint{2.414253in}{1.152242in}}%
\pgfpathlineto{\pgfqpoint{2.421490in}{1.145312in}}%
\pgfpathlineto{\pgfqpoint{2.428728in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{2.435965in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.464915in}{1.144924in}}%
\pgfpathlineto{\pgfqpoint{2.479389in}{1.144473in}}%
\pgfpathlineto{\pgfqpoint{2.522813in}{1.148921in}}%
\pgfpathlineto{\pgfqpoint{2.530051in}{1.147240in}}%
\pgfpathlineto{\pgfqpoint{2.537288in}{1.148446in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.146783in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.144889in}}%
\pgfpathlineto{\pgfqpoint{2.544525in}{1.144889in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.145143in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.145143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pr_curves_supp/pr_curve_netvlad_sunset2_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.821847in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.998935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.086763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551763in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621763in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.218773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.160736in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.840897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.782859in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=1.221884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694937in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698111in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701285in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704459in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704459in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704459in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710807in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720329in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723503in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729852in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733026in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742548in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755244in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.764766in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783811in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796507in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.806029in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.831421in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.856814in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.879032in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.891729in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.907599in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.926643in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.958384in}{1.826259in}}%
\pgfpathlineto{\pgfqpoint{0.986950in}{1.827660in}}%
\pgfpathlineto{\pgfqpoint{1.028213in}{1.829268in}}%
\pgfpathlineto{\pgfqpoint{1.056780in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{1.104391in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{1.132957in}{1.832009in}}%
\pgfpathlineto{\pgfqpoint{1.171046in}{1.832711in}}%
\pgfpathlineto{\pgfqpoint{1.196439in}{1.825440in}}%
\pgfpathlineto{\pgfqpoint{1.231353in}{1.826429in}}%
\pgfpathlineto{\pgfqpoint{1.266268in}{1.827299in}}%
\pgfpathlineto{\pgfqpoint{1.326575in}{1.828578in}}%
\pgfpathlineto{\pgfqpoint{1.342445in}{1.828875in}}%
\pgfpathlineto{\pgfqpoint{1.383708in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{1.829934in}}%
\pgfpathlineto{\pgfqpoint{1.478930in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{1.539237in}{1.831646in}}%
\pgfpathlineto{\pgfqpoint{1.596370in}{1.832226in}}%
\pgfpathlineto{\pgfqpoint{1.634459in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{1.691592in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{1.751899in}{1.829821in}}%
\pgfpathlineto{\pgfqpoint{1.796336in}{1.830262in}}%
\pgfpathlineto{\pgfqpoint{1.850295in}{1.827409in}}%
\pgfpathlineto{\pgfqpoint{1.894732in}{1.827902in}}%
\pgfpathlineto{\pgfqpoint{1.926473in}{1.828233in}}%
\pgfpathlineto{\pgfqpoint{1.974084in}{1.822688in}}%
\pgfpathlineto{\pgfqpoint{2.018520in}{1.820403in}}%
\pgfpathlineto{\pgfqpoint{2.056609in}{1.818171in}}%
\pgfpathlineto{\pgfqpoint{2.129613in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{2.180398in}{1.814921in}}%
\pgfpathlineto{\pgfqpoint{2.205790in}{1.812850in}}%
\pgfpathlineto{\pgfqpoint{2.234357in}{1.810915in}}%
\pgfpathlineto{\pgfqpoint{2.266097in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{2.294664in}{1.807333in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{1.803616in}}%
\pgfpathlineto{\pgfqpoint{2.370841in}{1.795569in}}%
\pgfpathlineto{\pgfqpoint{2.396234in}{1.791928in}}%
\pgfpathlineto{\pgfqpoint{2.418452in}{1.779990in}}%
\pgfpathlineto{\pgfqpoint{2.437497in}{1.774509in}}%
\pgfpathlineto{\pgfqpoint{2.459715in}{1.773298in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{1.771888in}}%
\pgfpathlineto{\pgfqpoint{2.485107in}{1.764423in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{1.764676in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{1.763259in}}%
\pgfpathlineto{\pgfqpoint{2.510500in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{2.520022in}{1.756336in}}%
\pgfpathlineto{\pgfqpoint{2.523196in}{1.754602in}}%
\pgfpathlineto{\pgfqpoint{2.523196in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{2.526370in}{1.747330in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.747628in}}%
\pgfpathlineto{\pgfqpoint{2.532718in}{1.747628in}}%
\pgfpathlineto{\pgfqpoint{2.539067in}{1.747925in}}%
\pgfpathlineto{\pgfqpoint{2.545415in}{1.748219in}}%
\pgfpathlineto{\pgfqpoint{2.545415in}{1.748219in}}%
\pgfpathlineto{\pgfqpoint{2.545415in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.744733in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.744733in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.742925in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.742925in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.741279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695102in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.698441in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.701781in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705120in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.705120in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711799in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711799in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715138in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718477in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728495in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731835in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735174in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738513in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738513in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741853in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745192in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748531in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.771906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775246in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.805300in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.818657in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.835353in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.855389in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.868747in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.885443in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.912158in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.945551in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.968926in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.005659in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.019016in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.042391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.069106in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.099160in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.115856in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.182642in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.832972in}}%
\pgfpathlineto{\pgfqpoint{1.232732in}{1.825723in}}%
\pgfpathlineto{\pgfqpoint{1.289501in}{1.827148in}}%
\pgfpathlineto{\pgfqpoint{1.319555in}{1.827800in}}%
\pgfpathlineto{\pgfqpoint{1.342930in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{1.396359in}{1.829214in}}%
\pgfpathlineto{\pgfqpoint{1.449788in}{1.824668in}}%
\pgfpathlineto{\pgfqpoint{1.499878in}{1.825661in}}%
\pgfpathlineto{\pgfqpoint{1.559985in}{1.826704in}}%
\pgfpathlineto{\pgfqpoint{1.593379in}{1.827224in}}%
\pgfpathlineto{\pgfqpoint{1.636790in}{1.823556in}}%
\pgfpathlineto{\pgfqpoint{1.706915in}{1.824738in}}%
\pgfpathlineto{\pgfqpoint{1.763684in}{1.821813in}}%
\pgfpathlineto{\pgfqpoint{1.813774in}{1.815504in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{1.809529in}}%
\pgfpathlineto{\pgfqpoint{1.907274in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{1.937328in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{1.980739in}{1.803382in}}%
\pgfpathlineto{\pgfqpoint{2.017472in}{1.801445in}}%
\pgfpathlineto{\pgfqpoint{2.054204in}{1.802476in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{1.797392in}}%
\pgfpathlineto{\pgfqpoint{2.110973in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{2.134348in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{2.154384in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{1.787837in}}%
\pgfpathlineto{\pgfqpoint{2.217831in}{1.783750in}}%
\pgfpathlineto{\pgfqpoint{2.251224in}{1.782494in}}%
\pgfpathlineto{\pgfqpoint{2.271260in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{2.318011in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.344725in}{1.758730in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{1.759951in}}%
\pgfpathlineto{\pgfqpoint{2.388136in}{1.754301in}}%
\pgfpathlineto{\pgfqpoint{2.414851in}{1.741091in}}%
\pgfpathlineto{\pgfqpoint{2.441565in}{1.736485in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.735050in}}%
\pgfpathlineto{\pgfqpoint{2.471619in}{1.728363in}}%
\pgfpathlineto{\pgfqpoint{2.484976in}{1.723396in}}%
\pgfpathlineto{\pgfqpoint{2.498334in}{1.718546in}}%
\pgfpathlineto{\pgfqpoint{2.498334in}{1.712964in}}%
\pgfpathlineto{\pgfqpoint{2.501673in}{1.707658in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{1.701071in}}%
\pgfpathlineto{\pgfqpoint{2.515030in}{1.701298in}}%
\pgfpathlineto{\pgfqpoint{2.521709in}{1.698180in}}%
\pgfpathlineto{\pgfqpoint{2.528388in}{1.696868in}}%
\pgfpathlineto{\pgfqpoint{2.538406in}{1.695801in}}%
\pgfpathlineto{\pgfqpoint{2.545084in}{1.696263in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.696493in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.694747in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.691272in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.689543in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.686344in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.686344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695869in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695869in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695869in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704081in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.708187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716399in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720504in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724610in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728716in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736928in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736928in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736928in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741034in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753352in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757458in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765670in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765670in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765670in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.777988in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794412in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.802624in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.810836in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.823154in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.851895in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.880637in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.892955in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.897061in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.909379in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.946332in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.970968in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.007922in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.036663in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.061299in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.094147in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.163948in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{1.200902in}{1.830943in}}%
\pgfpathlineto{\pgfqpoint{1.237855in}{1.831612in}}%
\pgfpathlineto{\pgfqpoint{1.278915in}{1.832256in}}%
\pgfpathlineto{\pgfqpoint{1.315869in}{1.824738in}}%
\pgfpathlineto{\pgfqpoint{1.352822in}{1.810733in}}%
\pgfpathlineto{\pgfqpoint{1.393882in}{1.791966in}}%
\pgfpathlineto{\pgfqpoint{1.455471in}{1.789588in}}%
\pgfpathlineto{\pgfqpoint{1.488319in}{1.791620in}}%
\pgfpathlineto{\pgfqpoint{1.537591in}{1.783293in}}%
\pgfpathlineto{\pgfqpoint{1.595074in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{1.648452in}{1.765640in}}%
\pgfpathlineto{\pgfqpoint{1.664875in}{1.757621in}}%
\pgfpathlineto{\pgfqpoint{1.705935in}{1.734906in}}%
\pgfpathlineto{\pgfqpoint{1.759312in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{1.796266in}{1.716056in}}%
\pgfpathlineto{\pgfqpoint{1.853750in}{1.707445in}}%
\pgfpathlineto{\pgfqpoint{1.911233in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{1.948187in}{1.690729in}}%
\pgfpathlineto{\pgfqpoint{2.009776in}{1.684942in}}%
\pgfpathlineto{\pgfqpoint{2.038518in}{1.651205in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.648998in}}%
\pgfpathlineto{\pgfqpoint{2.128849in}{1.635997in}}%
\pgfpathlineto{\pgfqpoint{2.161697in}{1.627762in}}%
\pgfpathlineto{\pgfqpoint{2.206862in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{2.268452in}{1.608919in}}%
\pgfpathlineto{\pgfqpoint{2.301299in}{1.600240in}}%
\pgfpathlineto{\pgfqpoint{2.325935in}{1.591048in}}%
\pgfpathlineto{\pgfqpoint{2.346465in}{1.564664in}}%
\pgfpathlineto{\pgfqpoint{2.379312in}{1.559711in}}%
\pgfpathlineto{\pgfqpoint{2.391630in}{1.552342in}}%
\pgfpathlineto{\pgfqpoint{2.412160in}{1.541105in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{1.532607in}}%
\pgfpathlineto{\pgfqpoint{2.432690in}{1.525454in}}%
\pgfpathlineto{\pgfqpoint{2.465538in}{1.523399in}}%
\pgfpathlineto{\pgfqpoint{2.490173in}{1.518782in}}%
\pgfpathlineto{\pgfqpoint{2.498385in}{1.509098in}}%
\pgfpathlineto{\pgfqpoint{2.514809in}{1.508276in}}%
\pgfpathlineto{\pgfqpoint{2.523021in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{2.527127in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{1.496274in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{1.493386in}}%
\pgfpathlineto{\pgfqpoint{2.539445in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{2.539445in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{2.539445in}{1.491077in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{1.487373in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{1.487373in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{1.485961in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{1.485961in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{1.485961in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{1.483151in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{1.483151in}}%
\pgfpathlineto{\pgfqpoint{2.547657in}{1.482319in}}%
\pgfpathlineto{\pgfqpoint{2.547657in}{1.482319in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.482882in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.482882in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.482882in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.481491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695453in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699144in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710215in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710215in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710215in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710215in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717596in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717596in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721287in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732358in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761882in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765572in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772953in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.780334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.809858in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.817239in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{0.835691in}{1.809791in}}%
\pgfpathlineto{\pgfqpoint{0.843072in}{1.811272in}}%
\pgfpathlineto{\pgfqpoint{0.861525in}{1.814424in}}%
\pgfpathlineto{\pgfqpoint{0.872596in}{1.816012in}}%
\pgfpathlineto{\pgfqpoint{0.887358in}{1.817855in}}%
\pgfpathlineto{\pgfqpoint{0.905810in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{0.935334in}{1.822326in}}%
\pgfpathlineto{\pgfqpoint{0.979620in}{1.825147in}}%
\pgfpathlineto{\pgfqpoint{1.012834in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{1.049739in}{1.803570in}}%
\pgfpathlineto{\pgfqpoint{1.064501in}{1.805005in}}%
\pgfpathlineto{\pgfqpoint{1.101406in}{1.808154in}}%
\pgfpathlineto{\pgfqpoint{1.142001in}{1.801397in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{1.193668in}{1.805347in}}%
\pgfpathlineto{\pgfqpoint{1.245334in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{1.267477in}{1.802256in}}%
\pgfpathlineto{\pgfqpoint{1.308072in}{1.804727in}}%
\pgfpathlineto{\pgfqpoint{1.348668in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{1.404025in}{1.803382in}}%
\pgfpathlineto{\pgfqpoint{1.463072in}{1.806174in}}%
\pgfpathlineto{\pgfqpoint{1.522120in}{1.798176in}}%
\pgfpathlineto{\pgfqpoint{1.547953in}{1.789482in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{1.792670in}}%
\pgfpathlineto{\pgfqpoint{1.662358in}{1.790945in}}%
\pgfpathlineto{\pgfqpoint{1.706644in}{1.788873in}}%
\pgfpathlineto{\pgfqpoint{1.765691in}{1.768417in}}%
\pgfpathlineto{\pgfqpoint{1.813668in}{1.764092in}}%
\pgfpathlineto{\pgfqpoint{1.883787in}{1.751511in}}%
\pgfpathlineto{\pgfqpoint{1.942834in}{1.736649in}}%
\pgfpathlineto{\pgfqpoint{2.009263in}{1.724051in}}%
\pgfpathlineto{\pgfqpoint{2.042477in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{2.119977in}{1.713874in}}%
\pgfpathlineto{\pgfqpoint{2.186406in}{1.711517in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.707965in}}%
\pgfpathlineto{\pgfqpoint{2.263906in}{1.694060in}}%
\pgfpathlineto{\pgfqpoint{2.300810in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{1.675322in}}%
\pgfpathlineto{\pgfqpoint{2.348787in}{1.662808in}}%
\pgfpathlineto{\pgfqpoint{2.389382in}{1.658530in}}%
\pgfpathlineto{\pgfqpoint{2.411525in}{1.647047in}}%
\pgfpathlineto{\pgfqpoint{2.433668in}{1.637935in}}%
\pgfpathlineto{\pgfqpoint{2.455810in}{1.627413in}}%
\pgfpathlineto{\pgfqpoint{2.470572in}{1.618331in}}%
\pgfpathlineto{\pgfqpoint{2.477953in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{2.481644in}{1.607470in}}%
\pgfpathlineto{\pgfqpoint{2.492715in}{1.601936in}}%
\pgfpathlineto{\pgfqpoint{2.511168in}{1.600600in}}%
\pgfpathlineto{\pgfqpoint{2.511168in}{1.595695in}}%
\pgfpathlineto{\pgfqpoint{2.522239in}{1.595269in}}%
\pgfpathlineto{\pgfqpoint{2.529620in}{1.592848in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.590457in}}%
\pgfpathlineto{\pgfqpoint{2.540691in}{1.589274in}}%
\pgfpathlineto{\pgfqpoint{2.540691in}{1.586122in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.583399in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.583399in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.581842in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{1.581842in}}%
\pgfpathlineto{\pgfqpoint{2.548072in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.548072in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.548072in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.548072in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.582657in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.582657in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.582657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695367in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695367in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695367in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702577in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713391in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.716995in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720600in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720600in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.720600in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727809in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727809in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738623in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738623in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.738623in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.745833in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.753042in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760251in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.760251in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.763856in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.767460in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.774670in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789088in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.799902in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807112in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.832344in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.850367in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.861181in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.875600in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.897228in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.915251in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.944088in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.958507in}{1.824307in}}%
\pgfpathlineto{\pgfqpoint{0.976530in}{1.825344in}}%
\pgfpathlineto{\pgfqpoint{1.012577in}{1.827072in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{1.827660in}}%
\pgfpathlineto{\pgfqpoint{1.037809in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{1.052228in}{1.828578in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{1.819068in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{1.821303in}}%
\pgfpathlineto{\pgfqpoint{1.185600in}{1.822994in}}%
\pgfpathlineto{\pgfqpoint{1.236065in}{1.816658in}}%
\pgfpathlineto{\pgfqpoint{1.275716in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{1.311763in}{1.819567in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{1.821251in}}%
\pgfpathlineto{\pgfqpoint{1.409088in}{1.810401in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{1.806494in}}%
\pgfpathlineto{\pgfqpoint{1.495600in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{1.809264in}}%
\pgfpathlineto{\pgfqpoint{1.585716in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{1.632577in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{1.657809in}{1.813651in}}%
\pgfpathlineto{\pgfqpoint{1.715484in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{1.765949in}{1.804421in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{1.798259in}}%
\pgfpathlineto{\pgfqpoint{1.841646in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{1.888507in}{1.783690in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{1.760189in}}%
\pgfpathlineto{\pgfqpoint{1.967809in}{1.749696in}}%
\pgfpathlineto{\pgfqpoint{2.011065in}{1.735136in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{1.726136in}}%
\pgfpathlineto{\pgfqpoint{2.093972in}{1.722259in}}%
\pgfpathlineto{\pgfqpoint{2.133623in}{1.722665in}}%
\pgfpathlineto{\pgfqpoint{2.194902in}{1.710064in}}%
\pgfpathlineto{\pgfqpoint{2.245367in}{1.706941in}}%
\pgfpathlineto{\pgfqpoint{2.281414in}{1.694076in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.689932in}}%
\pgfpathlineto{\pgfqpoint{2.331879in}{1.672947in}}%
\pgfpathlineto{\pgfqpoint{2.375135in}{1.666748in}}%
\pgfpathlineto{\pgfqpoint{2.403972in}{1.661546in}}%
\pgfpathlineto{\pgfqpoint{2.429205in}{1.661884in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{1.653825in}}%
\pgfpathlineto{\pgfqpoint{2.454437in}{1.649309in}}%
\pgfpathlineto{\pgfqpoint{2.465251in}{1.646683in}}%
\pgfpathlineto{\pgfqpoint{2.472460in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{2.476065in}{1.640552in}}%
\pgfpathlineto{\pgfqpoint{2.490484in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{2.501298in}{1.623972in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{1.623001in}}%
\pgfpathlineto{\pgfqpoint{2.515716in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{2.522926in}{1.614488in}}%
\pgfpathlineto{\pgfqpoint{2.530135in}{1.613583in}}%
\pgfpathlineto{\pgfqpoint{2.530135in}{1.613583in}}%
\pgfpathlineto{\pgfqpoint{2.530135in}{1.613583in}}%
\pgfpathlineto{\pgfqpoint{2.533740in}{1.610701in}}%
\pgfpathlineto{\pgfqpoint{2.540949in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{2.540949in}{1.609822in}}%
\pgfpathlineto{\pgfqpoint{2.540949in}{1.608217in}}%
\pgfpathlineto{\pgfqpoint{2.540949in}{1.608217in}}%
\pgfpathlineto{\pgfqpoint{2.544553in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{2.548158in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{2.548158in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{2.548158in}{1.607355in}}%
\pgfpathlineto{\pgfqpoint{2.548158in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.606133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695439in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699115in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702790in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706466in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710142in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.713818in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717494in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721170in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724846in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.724846in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728522in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.732198in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739549in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750577in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754253in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.765281in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.772632in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.787336in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.791012in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798364in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.798364in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816743in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.835122in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.846150in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.860854in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.886585in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.930696in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.945399in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.960103in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.985834in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.993186in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.033620in}{1.827660in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.829376in}}%
\pgfpathlineto{\pgfqpoint{1.129194in}{1.830528in}}%
\pgfpathlineto{\pgfqpoint{1.151249in}{1.821303in}}%
\pgfpathlineto{\pgfqpoint{1.195360in}{1.822994in}}%
\pgfpathlineto{\pgfqpoint{1.228443in}{1.824083in}}%
\pgfpathlineto{\pgfqpoint{1.254174in}{1.824842in}}%
\pgfpathlineto{\pgfqpoint{1.290933in}{1.818411in}}%
\pgfpathlineto{\pgfqpoint{1.312988in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{1.335043in}{1.806335in}}%
\pgfpathlineto{\pgfqpoint{1.390182in}{1.802808in}}%
\pgfpathlineto{\pgfqpoint{1.426941in}{1.798821in}}%
\pgfpathlineto{\pgfqpoint{1.434292in}{1.787825in}}%
\pgfpathlineto{\pgfqpoint{1.467375in}{1.779245in}}%
\pgfpathlineto{\pgfqpoint{1.529866in}{1.773780in}}%
\pgfpathlineto{\pgfqpoint{1.570300in}{1.758271in}}%
\pgfpathlineto{\pgfqpoint{1.603383in}{1.756700in}}%
\pgfpathlineto{\pgfqpoint{1.636466in}{1.755242in}}%
\pgfpathlineto{\pgfqpoint{1.691605in}{1.743888in}}%
\pgfpathlineto{\pgfqpoint{1.746743in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{1.787178in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{1.704245in}}%
\pgfpathlineto{\pgfqpoint{1.882751in}{1.704166in}}%
\pgfpathlineto{\pgfqpoint{1.945241in}{1.701567in}}%
\pgfpathlineto{\pgfqpoint{1.982000in}{1.693963in}}%
\pgfpathlineto{\pgfqpoint{2.040814in}{1.696984in}}%
\pgfpathlineto{\pgfqpoint{2.095953in}{1.694346in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{2.198877in}{1.684371in}}%
\pgfpathlineto{\pgfqpoint{2.209905in}{1.680772in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{1.677929in}}%
\pgfpathlineto{\pgfqpoint{2.254016in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{2.283423in}{1.657199in}}%
\pgfpathlineto{\pgfqpoint{2.323858in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.349589in}{1.647503in}}%
\pgfpathlineto{\pgfqpoint{2.367968in}{1.643470in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{1.638031in}}%
\pgfpathlineto{\pgfqpoint{2.404727in}{1.624698in}}%
\pgfpathlineto{\pgfqpoint{2.423107in}{1.624791in}}%
\pgfpathlineto{\pgfqpoint{2.437810in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{2.441486in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{2.456190in}{1.615828in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{1.616975in}}%
\pgfpathlineto{\pgfqpoint{2.470893in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{2.496624in}{1.609793in}}%
\pgfpathlineto{\pgfqpoint{2.507652in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{2.515004in}{1.606710in}}%
\pgfpathlineto{\pgfqpoint{2.522356in}{1.602551in}}%
\pgfpathlineto{\pgfqpoint{2.526032in}{1.598068in}}%
\pgfpathlineto{\pgfqpoint{2.533383in}{1.595637in}}%
\pgfpathlineto{\pgfqpoint{2.533383in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{2.533383in}{1.590857in}}%
\pgfpathlineto{\pgfqpoint{2.540735in}{1.586929in}}%
\pgfpathlineto{\pgfqpoint{2.540735in}{1.586929in}}%
\pgfpathlineto{\pgfqpoint{2.544411in}{1.587330in}}%
\pgfpathlineto{\pgfqpoint{2.544411in}{1.585767in}}%
\pgfpathlineto{\pgfqpoint{2.544411in}{1.585767in}}%
\pgfpathlineto{\pgfqpoint{2.544411in}{1.584210in}}%
\pgfpathlineto{\pgfqpoint{2.544411in}{1.584210in}}%
\pgfpathlineto{\pgfqpoint{2.544411in}{1.584210in}}%
\pgfpathlineto{\pgfqpoint{2.544411in}{1.584210in}}%
\pgfpathlineto{\pgfqpoint{2.548087in}{1.584613in}}%
\pgfpathlineto{\pgfqpoint{2.548087in}{1.584613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695505in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695505in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695505in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699248in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702990in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710475in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.714218in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721702in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729187in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.736672in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744157in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.747900in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.755385in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762869in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766612in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766612in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.789067in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.796552in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.800294in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.807779in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.822749in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.830234in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.845203in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.852688in}{1.812619in}}%
\pgfpathlineto{\pgfqpoint{0.867658in}{1.814975in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{0.897598in}{1.797239in}}%
\pgfpathlineto{\pgfqpoint{0.920053in}{1.801397in}}%
\pgfpathlineto{\pgfqpoint{0.942507in}{1.804832in}}%
\pgfpathlineto{\pgfqpoint{0.961220in}{1.807269in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{1.810175in}}%
\pgfpathlineto{\pgfqpoint{1.017356in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{1.028584in}{1.813848in}}%
\pgfpathlineto{\pgfqpoint{1.054781in}{1.815761in}}%
\pgfpathlineto{\pgfqpoint{1.073493in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{1.122145in}{1.819628in}}%
\pgfpathlineto{\pgfqpoint{1.163312in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{1.196994in}{1.822733in}}%
\pgfpathlineto{\pgfqpoint{1.226934in}{1.815330in}}%
\pgfpathlineto{\pgfqpoint{1.241904in}{1.807937in}}%
\pgfpathlineto{\pgfqpoint{1.298040in}{1.803644in}}%
\pgfpathlineto{\pgfqpoint{1.320495in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{1.350435in}{1.793303in}}%
\pgfpathlineto{\pgfqpoint{1.391602in}{1.796001in}}%
\pgfpathlineto{\pgfqpoint{1.451481in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{1.473936in}{1.800574in}}%
\pgfpathlineto{\pgfqpoint{1.507618in}{1.802187in}}%
\pgfpathlineto{\pgfqpoint{1.526330in}{1.792629in}}%
\pgfpathlineto{\pgfqpoint{1.560012in}{1.779704in}}%
\pgfpathlineto{\pgfqpoint{1.612407in}{1.764912in}}%
\pgfpathlineto{\pgfqpoint{1.653574in}{1.755242in}}%
\pgfpathlineto{\pgfqpoint{1.694741in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{1.762105in}{1.733566in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{1.725066in}}%
\pgfpathlineto{\pgfqpoint{1.863151in}{1.722226in}}%
\pgfpathlineto{\pgfqpoint{1.915545in}{1.717501in}}%
\pgfpathlineto{\pgfqpoint{1.941743in}{1.710801in}}%
\pgfpathlineto{\pgfqpoint{1.990395in}{1.689697in}}%
\pgfpathlineto{\pgfqpoint{2.024077in}{1.684984in}}%
\pgfpathlineto{\pgfqpoint{2.072729in}{1.671889in}}%
\pgfpathlineto{\pgfqpoint{2.110153in}{1.663549in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{1.661968in}}%
\pgfpathlineto{\pgfqpoint{2.177517in}{1.661232in}}%
\pgfpathlineto{\pgfqpoint{2.222427in}{1.661288in}}%
\pgfpathlineto{\pgfqpoint{2.248624in}{1.655150in}}%
\pgfpathlineto{\pgfqpoint{2.286048in}{1.648335in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.643168in}}%
\pgfpathlineto{\pgfqpoint{2.353413in}{1.637037in}}%
\pgfpathlineto{\pgfqpoint{2.368382in}{1.627006in}}%
\pgfpathlineto{\pgfqpoint{2.402065in}{1.621192in}}%
\pgfpathlineto{\pgfqpoint{2.428262in}{1.616669in}}%
\pgfpathlineto{\pgfqpoint{2.450717in}{1.615458in}}%
\pgfpathlineto{\pgfqpoint{2.469429in}{1.613891in}}%
\pgfpathlineto{\pgfqpoint{2.491884in}{1.612750in}}%
\pgfpathlineto{\pgfqpoint{2.495626in}{1.606291in}}%
\pgfpathlineto{\pgfqpoint{2.506853in}{1.602416in}}%
\pgfpathlineto{\pgfqpoint{2.518081in}{1.595322in}}%
\pgfpathlineto{\pgfqpoint{2.525566in}{1.592861in}}%
\pgfpathlineto{\pgfqpoint{2.533051in}{1.585615in}}%
\pgfpathlineto{\pgfqpoint{2.533051in}{1.580845in}}%
\pgfpathlineto{\pgfqpoint{2.533051in}{1.577691in}}%
\pgfpathlineto{\pgfqpoint{2.536793in}{1.578112in}}%
\pgfpathlineto{\pgfqpoint{2.536793in}{1.573423in}}%
\pgfpathlineto{\pgfqpoint{2.540535in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{2.540535in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{2.544278in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{2.544278in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{2.544278in}{1.571179in}}%
\pgfpathlineto{\pgfqpoint{2.544278in}{1.571179in}}%
\pgfpathlineto{\pgfqpoint{2.548020in}{1.571605in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.570494in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.570494in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.568962in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.568962in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.568962in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.568962in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.568962in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.568962in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.567436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699086in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706408in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710070in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721054in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.728377in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735700in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.735700in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.739361in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.750345in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.757668in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.761330in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.768653in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.783298in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.816251in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.827235in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.860188in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.871172in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.882156in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.893141in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.911448in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.922432in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.955385in}{1.823852in}}%
\pgfpathlineto{\pgfqpoint{0.984676in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{1.010306in}{1.826758in}}%
\pgfpathlineto{\pgfqpoint{1.043259in}{1.815504in}}%
\pgfpathlineto{\pgfqpoint{1.068889in}{1.805682in}}%
\pgfpathlineto{\pgfqpoint{1.101842in}{1.797992in}}%
\pgfpathlineto{\pgfqpoint{1.142117in}{1.801708in}}%
\pgfpathlineto{\pgfqpoint{1.189716in}{1.805347in}}%
\pgfpathlineto{\pgfqpoint{1.237314in}{1.800499in}}%
\pgfpathlineto{\pgfqpoint{1.273928in}{1.795652in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{1.799651in}}%
\pgfpathlineto{\pgfqpoint{1.380109in}{1.790111in}}%
\pgfpathlineto{\pgfqpoint{1.398416in}{1.791375in}}%
\pgfpathlineto{\pgfqpoint{1.438692in}{1.777238in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{1.770570in}}%
\pgfpathlineto{\pgfqpoint{1.548534in}{1.765942in}}%
\pgfpathlineto{\pgfqpoint{1.588810in}{1.760163in}}%
\pgfpathlineto{\pgfqpoint{1.654716in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{1.702314in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{1.746251in}{1.734247in}}%
\pgfpathlineto{\pgfqpoint{1.797511in}{1.728465in}}%
\pgfpathlineto{\pgfqpoint{1.834125in}{1.725153in}}%
\pgfpathlineto{\pgfqpoint{1.874401in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{1.900030in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{1.929322in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{1.976920in}{1.685754in}}%
\pgfpathlineto{\pgfqpoint{2.039164in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{2.101408in}{1.663543in}}%
\pgfpathlineto{\pgfqpoint{2.123377in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{2.159991in}{1.647056in}}%
\pgfpathlineto{\pgfqpoint{2.222235in}{1.643119in}}%
\pgfpathlineto{\pgfqpoint{2.247865in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{2.302786in}{1.639447in}}%
\pgfpathlineto{\pgfqpoint{2.332078in}{1.630829in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{2.416290in}{1.630231in}}%
\pgfpathlineto{\pgfqpoint{2.430936in}{1.628094in}}%
\pgfpathlineto{\pgfqpoint{2.449243in}{1.628150in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{2.485857in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{1.615235in}}%
\pgfpathlineto{\pgfqpoint{2.500503in}{1.610937in}}%
\pgfpathlineto{\pgfqpoint{2.507826in}{1.610027in}}%
\pgfpathlineto{\pgfqpoint{2.515149in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{2.518810in}{1.598068in}}%
\pgfpathlineto{\pgfqpoint{2.529794in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{1.596810in}}%
\pgfpathlineto{\pgfqpoint{2.540779in}{1.595608in}}%
\pgfpathlineto{\pgfqpoint{2.540779in}{1.595608in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{1.596386in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{1.596386in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{1.596386in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{1.596386in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{2.548101in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.588922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703151in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.710742in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.718334in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725926in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725926in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733518in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733518in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.737314in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.741110in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.744906in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.748702in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.752497in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.756293in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.775273in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.794253in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.805640in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.820824in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.824620in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.843600in}{1.810549in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{0.862579in}{1.813848in}}%
\pgfpathlineto{\pgfqpoint{0.889151in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{0.930906in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{1.822045in}}%
\pgfpathlineto{\pgfqpoint{0.965069in}{1.823852in}}%
\pgfpathlineto{\pgfqpoint{0.984048in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{1.010620in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{1.048579in}{1.790111in}}%
\pgfpathlineto{\pgfqpoint{1.086538in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{1.109314in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{1.166253in}{1.783909in}}%
\pgfpathlineto{\pgfqpoint{1.181436in}{1.785597in}}%
\pgfpathlineto{\pgfqpoint{1.219395in}{1.789411in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.784705in}}%
\pgfpathlineto{\pgfqpoint{1.310497in}{1.775791in}}%
\pgfpathlineto{\pgfqpoint{1.333273in}{1.758405in}}%
\pgfpathlineto{\pgfqpoint{1.386416in}{1.758370in}}%
\pgfpathlineto{\pgfqpoint{1.409191in}{1.743785in}}%
\pgfpathlineto{\pgfqpoint{1.439559in}{1.736727in}}%
\pgfpathlineto{\pgfqpoint{1.469926in}{1.740464in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.721657in}}%
\pgfpathlineto{\pgfqpoint{1.557232in}{1.726882in}}%
\pgfpathlineto{\pgfqpoint{1.617967in}{1.721081in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{1.716472in}}%
\pgfpathlineto{\pgfqpoint{1.709069in}{1.704484in}}%
\pgfpathlineto{\pgfqpoint{1.762212in}{1.700039in}}%
\pgfpathlineto{\pgfqpoint{1.803967in}{1.684902in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{1.665156in}}%
\pgfpathlineto{\pgfqpoint{1.895069in}{1.662667in}}%
\pgfpathlineto{\pgfqpoint{1.933028in}{1.664547in}}%
\pgfpathlineto{\pgfqpoint{1.978579in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{2.024130in}{1.659255in}}%
\pgfpathlineto{\pgfqpoint{2.069681in}{1.654406in}}%
\pgfpathlineto{\pgfqpoint{2.088661in}{1.642045in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{2.168375in}{1.619931in}}%
\pgfpathlineto{\pgfqpoint{2.202538in}{1.613509in}}%
\pgfpathlineto{\pgfqpoint{2.232906in}{1.613077in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.604797in}}%
\pgfpathlineto{\pgfqpoint{2.339191in}{1.600373in}}%
\pgfpathlineto{\pgfqpoint{2.358171in}{1.598897in}}%
\pgfpathlineto{\pgfqpoint{2.399926in}{1.594709in}}%
\pgfpathlineto{\pgfqpoint{2.407518in}{1.579866in}}%
\pgfpathlineto{\pgfqpoint{2.415110in}{1.577358in}}%
\pgfpathlineto{\pgfqpoint{2.445477in}{1.577609in}}%
\pgfpathlineto{\pgfqpoint{2.464457in}{1.571588in}}%
\pgfpathlineto{\pgfqpoint{2.475844in}{1.564855in}}%
\pgfpathlineto{\pgfqpoint{2.483436in}{1.564170in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{1.565981in}}%
\pgfpathlineto{\pgfqpoint{2.498620in}{1.562819in}}%
\pgfpathlineto{\pgfqpoint{2.506212in}{1.560588in}}%
\pgfpathlineto{\pgfqpoint{2.510008in}{1.557931in}}%
\pgfpathlineto{\pgfqpoint{2.517600in}{1.558841in}}%
\pgfpathlineto{\pgfqpoint{2.517600in}{1.557296in}}%
\pgfpathlineto{\pgfqpoint{2.532783in}{1.557573in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{1.555429in}}%
\pgfpathlineto{\pgfqpoint{2.547967in}{1.556329in}}%
\pgfpathlineto{\pgfqpoint{2.547967in}{1.554818in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.553763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695679in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699594in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699594in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699594in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699594in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699594in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.699594in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.703510in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.711342in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715258in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.715258in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.719173in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.723089in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.727005in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.730921in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734836in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.734836in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742668in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.754415in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.758331in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.766163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.781826in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.785742in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.793573in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.805321in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.820984in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.832731in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.840563in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.875805in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.883636in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.911047in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.969784in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.997194in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.012858in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.028521in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.169489in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.185152in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{1.200815in}{1.812831in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.797392in}}%
\pgfpathlineto{\pgfqpoint{1.294794in}{1.801770in}}%
\pgfpathlineto{\pgfqpoint{1.330036in}{1.796722in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{1.793041in}}%
\pgfpathlineto{\pgfqpoint{1.400521in}{1.775753in}}%
\pgfpathlineto{\pgfqpoint{1.447510in}{1.773805in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{1.506247in}{1.736753in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{1.718008in}}%
\pgfpathlineto{\pgfqpoint{1.572815in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{1.615889in}{1.688257in}}%
\pgfpathlineto{\pgfqpoint{1.655047in}{1.652115in}}%
\pgfpathlineto{\pgfqpoint{1.702036in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.752942in}{1.643827in}}%
\pgfpathlineto{\pgfqpoint{1.784268in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{1.823426in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{1.874331in}{1.620526in}}%
\pgfpathlineto{\pgfqpoint{1.925236in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{1.968310in}{1.615807in}}%
\pgfpathlineto{\pgfqpoint{1.999636in}{1.610256in}}%
\pgfpathlineto{\pgfqpoint{2.034879in}{1.603199in}}%
\pgfpathlineto{\pgfqpoint{2.077952in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{2.132773in}{1.596394in}}%
\pgfpathlineto{\pgfqpoint{2.171931in}{1.588897in}}%
\pgfpathlineto{\pgfqpoint{2.207173in}{1.581361in}}%
\pgfpathlineto{\pgfqpoint{2.277658in}{1.586670in}}%
\pgfpathlineto{\pgfqpoint{2.324647in}{1.586824in}}%
\pgfpathlineto{\pgfqpoint{2.344226in}{1.576262in}}%
\pgfpathlineto{\pgfqpoint{2.371636in}{1.568930in}}%
\pgfpathlineto{\pgfqpoint{2.391215in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{2.422542in}{1.556435in}}%
\pgfpathlineto{\pgfqpoint{2.438205in}{1.553433in}}%
\pgfpathlineto{\pgfqpoint{2.446036in}{1.549509in}}%
\pgfpathlineto{\pgfqpoint{2.469531in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{2.489110in}{1.543763in}}%
\pgfpathlineto{\pgfqpoint{2.508689in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{2.516521in}{1.542521in}}%
\pgfpathlineto{\pgfqpoint{2.520436in}{1.539934in}}%
\pgfpathlineto{\pgfqpoint{2.528268in}{1.537862in}}%
\pgfpathlineto{\pgfqpoint{2.528268in}{1.536347in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.536836in}}%
\pgfpathlineto{\pgfqpoint{2.540015in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.540015in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.543931in}{1.538296in}}%
\pgfpathlineto{\pgfqpoint{2.543931in}{1.536792in}}%
\pgfpathlineto{\pgfqpoint{2.547847in}{1.535779in}}%
\pgfpathlineto{\pgfqpoint{2.547847in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.531804in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.528854in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.524464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691763in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700141in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700141in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700141in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700141in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.700141in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.704330in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.712709in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.721087in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.725276in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729465in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.729465in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.733655in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.762979in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.779736in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.830006in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.838384in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.850952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.850952in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.871898in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.884465in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.905411in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.909601in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.922168in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.951493in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.955682in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.972438in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{0.997574in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.014330in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.014330in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.018520in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.039465in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.056222in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.106493in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.135817in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{1.211222in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{1.257303in}{1.796460in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{1.783217in}}%
\pgfpathlineto{\pgfqpoint{1.315952in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{1.328520in}{1.786119in}}%
\pgfpathlineto{\pgfqpoint{1.374601in}{1.755577in}}%
\pgfpathlineto{\pgfqpoint{1.412303in}{1.753463in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.754398in}}%
\pgfpathlineto{\pgfqpoint{1.454195in}{1.740352in}}%
\pgfpathlineto{\pgfqpoint{1.496087in}{1.707791in}}%
\pgfpathlineto{\pgfqpoint{1.542168in}{1.694833in}}%
\pgfpathlineto{\pgfqpoint{1.567303in}{1.671227in}}%
\pgfpathlineto{\pgfqpoint{1.617574in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{1.663655in}{1.669755in}}%
\pgfpathlineto{\pgfqpoint{1.701357in}{1.663780in}}%
\pgfpathlineto{\pgfqpoint{1.739060in}{1.643996in}}%
\pgfpathlineto{\pgfqpoint{1.793520in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{1.822844in}{1.624010in}}%
\pgfpathlineto{\pgfqpoint{1.852168in}{1.610345in}}%
\pgfpathlineto{\pgfqpoint{1.894060in}{1.614026in}}%
\pgfpathlineto{\pgfqpoint{1.931763in}{1.594745in}}%
\pgfpathlineto{\pgfqpoint{1.965276in}{1.586836in}}%
\pgfpathlineto{\pgfqpoint{2.007168in}{1.580765in}}%
\pgfpathlineto{\pgfqpoint{2.040682in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{2.078384in}{1.565699in}}%
\pgfpathlineto{\pgfqpoint{2.107709in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{2.128655in}{1.551408in}}%
\pgfpathlineto{\pgfqpoint{2.145411in}{1.535245in}}%
\pgfpathlineto{\pgfqpoint{2.178925in}{1.526561in}}%
\pgfpathlineto{\pgfqpoint{2.233384in}{1.529202in}}%
\pgfpathlineto{\pgfqpoint{2.245952in}{1.521731in}}%
\pgfpathlineto{\pgfqpoint{2.271087in}{1.511038in}}%
\pgfpathlineto{\pgfqpoint{2.287844in}{1.506550in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{1.502837in}}%
\pgfpathlineto{\pgfqpoint{2.354871in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{2.380006in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{2.409330in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{2.438655in}{1.492766in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{1.489955in}}%
\pgfpathlineto{\pgfqpoint{2.463790in}{1.482704in}}%
\pgfpathlineto{\pgfqpoint{2.497303in}{1.483047in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{1.476975in}}%
\pgfpathlineto{\pgfqpoint{2.518249in}{1.474468in}}%
\pgfpathlineto{\pgfqpoint{2.526628in}{1.474235in}}%
\pgfpathlineto{\pgfqpoint{2.530817in}{1.474824in}}%
\pgfpathlineto{\pgfqpoint{2.530817in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{2.530817in}{1.466434in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{1.465648in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{1.466835in}}%
\pgfpathlineto{\pgfqpoint{2.547574in}{1.466053in}}%
\pgfpathlineto{\pgfqpoint{2.547574in}{1.464684in}}%
\pgfpathlineto{\pgfqpoint{2.547574in}{1.464684in}}%
\pgfpathlineto{\pgfqpoint{2.547574in}{1.464684in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.463911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691763in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.551763in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curve_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900347in}{0.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900347in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900347in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-0.069468in}}%
\pgfpathlineto{\pgfqpoint{-0.936944in}{-0.069468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{-0.936944in}{-0.069468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.936944in,y=-1.451881in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.471944in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.069468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.471944in,y=-1.451881in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.069468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006944in,y=-1.451881in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458056in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.069468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=-1.451881in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923056in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-0.069468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923056in,y=-1.451881in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006944in,y=-1.655291in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-1.319937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.409058in, y=-1.377974in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-1.007319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.409058in, y=-1.065357in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-0.694702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.409058in, y=-0.752740in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.382085in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-0.382085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.409058in, y=-0.440123in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.069468in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-0.069468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.409058in, y=-0.127506in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.464614in,y=-0.694702in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.645428in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.487751in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.459281in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.448331in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.448331in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.437382in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.433002in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.433002in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.430812in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.430812in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.424242in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.419862in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.419862in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.419862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.901654in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.754926in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.715507in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.691417in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.673898in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.654188in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.645428in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.643238in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.634478in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.632288in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.627908in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.616959in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.616959in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.612579in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.604701in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.604701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.895084in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.763686in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.733027in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.719887in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.717697in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.708937in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.708937in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.706747in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.700177in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.700177in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.691417in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.687037in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.673898in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.660104in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.660104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.903844in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.779016in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.757116in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.743976in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.737407in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.733027in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.728647in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.728647in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.724267in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.724267in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.711127in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.711127in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.702367in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.701386in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.701386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.897274in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.752736in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.717697in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.704557in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.695797in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.689227in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.689227in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.678278in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.671708in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.671708in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.667328in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.667328in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.660431in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.660431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.925743in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.822815in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.798725in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.785586in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.783396in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.774636in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.761496in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.759306in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.754926in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.754926in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.750546in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.741786in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.739596in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.739596in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.735217in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.725803in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.725803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.901654in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.774636in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.759306in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.750546in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.739596in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.737407in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.733027in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.728647in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.722077in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.717697in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.717697in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.708937in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.708937in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.704557in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.690763in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.690763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.897274in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.761496in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.719887in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.704557in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.689227in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.673898in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.667328in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.654188in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.653207in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.653207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.879754in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.761496in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.737407in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.719887in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.706747in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.702367in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.695797in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.691417in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.691417in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.684847in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.673898in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.662948in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.660758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.879754in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.761496in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.743976in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.717697in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.711127in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.711127in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.704557in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.704557in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.695797in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.691417in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.684847in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.669518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.914794in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.792156in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.770256in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.757116in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.748356in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.741786in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.741786in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.733027in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.724267in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.722077in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.713317in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.702367in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.702367in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.692953in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.692953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.888514in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.754926in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.733027in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.713317in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.702367in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.689227in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.689227in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.684847in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.667328in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.658568in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.651998in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.649808in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.645101in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.645101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.881944in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.750546in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.728647in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.719887in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.706747in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.697987in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.691417in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.658568in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.658568in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.649808in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.649808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.910414in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.792156in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.774636in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.768066in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.752736in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.748356in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.739596in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.735217in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.730837in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.724267in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.719887in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.717697in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.711127in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.704557in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.700177in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.700177in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.695797in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.693607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.877564in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.730837in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.708937in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.695797in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.689227in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.689227in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.687037in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.678278in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.678278in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.671708in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.656378in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.656051in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.656051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.857854in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.724267in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.697987in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.687037in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.678278in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.671708in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.662948in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.662948in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.656378in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.647618in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.641048in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.641048in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.627908in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.623528in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.623201in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.623201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.886324in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.754926in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.728647in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.711127in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.704557in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.695797in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.695797in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.684847in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.684847in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.678278in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.678278in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.667328in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.667328in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.667328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.857854in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.726457in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.695797in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.673898in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.658568in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.654188in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.651998in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.641048in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.634478in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.632288in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.627908in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.621339in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.619149in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.619149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.879754in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.739596in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.715507in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.687037in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.678278in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.673898in}}%
\pgfpathlineto{\pgfqpoint{-0.192944in}{-0.667328in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.649808in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.649808in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.647618in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.643238in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.638858in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.632288in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.632288in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.625718in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.625391in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.625391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.875374in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.719887in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.689227in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{-0.471944in}{-0.656378in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.649808in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.645428in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.641048in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.632288in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.630098in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.625718in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.616959in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.614769in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.614769in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.610389in}}%
\pgfpathlineto{\pgfqpoint{0.830056in}{-0.599439in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.597249in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.597249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.936944in}{-1.319937in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.864424in}}%
\pgfpathlineto{\pgfqpoint{-0.843944in}{-0.748356in}}%
\pgfpathlineto{\pgfqpoint{-0.750944in}{-0.728647in}}%
\pgfpathlineto{\pgfqpoint{-0.657944in}{-0.711127in}}%
\pgfpathlineto{\pgfqpoint{-0.564944in}{-0.704557in}}%
\pgfpathlineto{\pgfqpoint{-0.378944in}{-0.700177in}}%
\pgfpathlineto{\pgfqpoint{-0.285944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{-0.099944in}{-0.693607in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.689227in}}%
\pgfpathlineto{\pgfqpoint{0.086056in}{-0.680467in}}%
\pgfpathlineto{\pgfqpoint{0.179056in}{-0.676088in}}%
\pgfpathlineto{\pgfqpoint{0.272056in}{-0.673898in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.458056in}{-0.669518in}}%
\pgfpathlineto{\pgfqpoint{0.551056in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{-0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{-0.660758in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.656378in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{-0.656378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{-0.936944in}{-0.069468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923056in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-0.069468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-1.319937in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-1.319937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.936944in}{-0.069468in}}%
\pgfpathlineto{\pgfqpoint{0.923056in}{-0.069468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{5.776978in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.807533in}{0.069444in}}{\pgfqpoint{5.807533in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.807533in}{0.308965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.807533in}{0.339521in}}{\pgfqpoint{5.776978in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.339521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{0.339521in}}{\pgfqpoint{0.069444in}{0.308965in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.069444in}{0.069444in}}{\pgfqpoint{0.100000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130556in}{0.215807in}}%
\pgfpathlineto{\pgfqpoint{0.436111in}{0.215807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558333in,y=0.162334in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Ensemble method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251645in}{0.215807in}}%
\pgfpathlineto{\pgfqpoint{2.557201in}{0.215807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679423in,y=0.162334in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Frame-based}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.970723in}{0.215807in}}%
\pgfpathlineto{\pgfqpoint{4.276279in}{0.215807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398501in,y=0.162334in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Individual models}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_daytime_vs_morning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.079322in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.091542in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.115981in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.150603in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.156713in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.177079in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.177079in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.197749in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.197749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.720882in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.812528in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.944907in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.967310in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.985639in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.016188in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.024334in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.032481in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.073212in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.082271in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.082271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.714772in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.775870in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.808455in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.843077in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.851224in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.906212in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.914358in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.932687in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.948769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.729028in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.873626in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.885846in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.908248in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.932687in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.938797in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.972599in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.972599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.712735in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.792162in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.843077in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.934724in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.967310in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.002540in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.002540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.718845in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.965273in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.971383in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.995822in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.995822in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.004272in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.004272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.741248in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.916395in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.938797in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.995822in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.001932in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.018224in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.018224in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.032481in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.038590in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.040627in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.047649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.714772in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.802345in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.851224in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.922504in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.999895in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.011295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.716808in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.796236in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.883809in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.922504in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.926578in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.965273in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.967310in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.971991in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.971991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.698479in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.771797in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.816602in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.922504in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.967310in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.986856in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.986856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.714772in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.810492in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.855297in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.883809in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.926578in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.955090in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.988284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_daytime_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.693688in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.695893in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.709125in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.722358in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.731180in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.748823in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.756757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.678250in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.717947in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.726769in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.737796in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.742865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.680455in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.693688in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.723675in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.723675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.605471in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.658401in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.678250in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.704715in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.715183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.620909in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.680455in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.704715in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.717947in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.721141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.680455in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.709125in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.714524in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.714524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.658401in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.695893in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.707249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.612087in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.658401in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.658401in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.693688in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.693688in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.704715in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.709784in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.709784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.693688in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.709125in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.726769in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.730292in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.730292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.612087in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.620909in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.620909in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.711331in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.711331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.605471in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.695893in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.704715in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.709125in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.711331in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.711331in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.715742in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.725881in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.725881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_daytime_vs_sunrise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.793264in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.966285in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.983980in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.025269in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.040998in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.047484in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.047484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.708720in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.783433in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.814892in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.832587in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.952522in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.952522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.687092in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.763772in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.793264in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.814892in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.911820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.692991in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.771636in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.824722in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.901696in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.901696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.771636in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.832587in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.930396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.818824in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.922238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.689058in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.775569in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.814892in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.919097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.724449in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.783433in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.848316in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.928928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.761806in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.818824in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.924996in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.934827in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.941606in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.941606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.708720in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.810959in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.928928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.710686in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.818824in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.907300in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.923617in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.923617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_daytime_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.970217in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.133407in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.190425in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.215985in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.233681in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.243511in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.249410in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.265139in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.282834in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.286767in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.300530in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.312327in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.324123in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.331988in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.337886in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.337886in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.337886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.856181in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.003642in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.050829in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.084254in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.137340in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.149136in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.157001in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.174696in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.188459in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.188459in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.190425in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.200256in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.206742in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.206742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.748043in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.966285in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.976116in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.982014in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.001675in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.011506in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.019371in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.040998in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.048863in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.077270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.978082in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.001675in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.011506in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.064592in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.070491in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.090739in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.090739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.044931in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.054761in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.058694in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.096050in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.119644in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.129475in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.132028in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.132028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.797196in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.976116in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.007574in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.017405in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.048863in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.060660in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.099983in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.099983in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.106468in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.106468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.001675in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.019371in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.040998in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.046897in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.054761in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.060660in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.070491in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.086220in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.092118in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.096050in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.117678in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.119644in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.123577in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.123577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.781467in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.970217in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.993811in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.003642in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.017405in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.025269in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.040998in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.044931in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.054761in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.090152in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.109316in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.109316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.982014in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.003642in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.044931in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.044931in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.050829in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.070491in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.103915in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.113746in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.118265in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.118265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.799162in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.962353in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.044931in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.052795in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.078355in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.101949in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.113746in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.114333in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.114333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.983980in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.021337in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.048863in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.048863in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.052795in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.058694in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.084254in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.096050in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.115712in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.123577in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.125543in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.133407in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.135961in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.135961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_daytime_vs_sunset2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.814952in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.137106in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.160420in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.171017in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.175256in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.194331in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.196451in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.202809in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.204928in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.209167in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.215526in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.217645in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.226123in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.230362in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.234600in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.243078in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.245198in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.254308in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.254308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.880654in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.967551in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.050209in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.082001in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.094718in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.103195in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.120784in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.120784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.889132in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.912446in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.983020in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.983020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.827668in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.887013in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.925162in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.929401in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.971790in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.009940in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.016078in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.016078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.825549in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.903968in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.963312in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.984507in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.020537in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.020537in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.024776in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.035373in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.037493in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.052962in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.052962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.844624in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.903968in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.997223in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.007821in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.022657in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.041732in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.052329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.704741in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.889132in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.903968in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.935760in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.954835in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.005701in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.023290in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.023290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.708980in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.893371in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.935760in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.959073in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.963312in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.001462in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.005701in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.040562in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.040562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.692024in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.821310in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.887013in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.963312in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.980268in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.984507in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.001462in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.009940in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.022657in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.024776in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.030598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.692024in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.865818in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.895490in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.912446in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.004848in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.004848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.666591in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.776802in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.853102in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.880654in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.893371in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.918804in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.925162in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.935760in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.949426in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.949426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_morning_vs_daytime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.914358in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.020261in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.046737in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.067103in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.075249in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.081359in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.083395in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.095615in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.105798in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.115981in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.140420in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.146530in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.154160in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.154160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.702552in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.832894in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.851224in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.908248in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.944907in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.959163in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.993785in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.006005in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.010990in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.010990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.712735in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.814565in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.853260in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.873626in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.904175in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.908248in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.914358in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.926578in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.935637in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.935637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.720882in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.828821in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.883809in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.926578in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.938797in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.981870in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.981870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.700516in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.820675in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.843077in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.871590in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.914358in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.932687in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.959163in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.967310in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.993785in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.998163in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.998163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.698479in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.784016in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.818638in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.885846in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.906212in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.920468in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.922504in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.984515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.729028in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.796236in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.834931in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.889919in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.906212in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.908248in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.955090in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.959163in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.967310in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.988892in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.988892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.716808in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.788089in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.967310in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.006005in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.008041in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.008041in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.017404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.722918in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.818638in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.855297in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.873626in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.944907in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.955090in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.955090in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.965273in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.983602in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.989500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.698479in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.798272in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.828821in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.845114in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.863443in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.879736in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.908248in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.934724in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.959163in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.968222in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.968222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.686260in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.753467in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.796236in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.851224in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.904175in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.920468in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.928614in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.934724in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.934724in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.974332in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.974332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_morning_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.693797in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.761054in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.766036in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.768527in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.776000in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.781726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.616577in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.708743in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.756072in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.761054in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.773509in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.780981in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.786707in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.786707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.701642in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.701642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.646469in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.729787in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.729787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.646469in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.736888in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.736888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.734025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.638996in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.646469in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.759679in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.759679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.638996in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.741126in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.751462in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.751462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.616577in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.708743in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.741126in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.751462in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.751462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.693797in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.737260in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.737260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.638996in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.693797in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.741126in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.751090in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.756072in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.765033in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.765033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_morning_vs_sunrise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.121599in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.497977in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.512834in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.532644in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.537596in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.540072in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.540072in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.547501in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.547501in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.554929in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.554929in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.563098in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.563098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.873981in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.091885in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.153789in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.181027in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.195884in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.205789in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.220646in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.242931in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.242931in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.247884in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.250360in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.308051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.923505in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.193408in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.203313in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.237979in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.242931in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.252836in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.267693in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.270169in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.275122in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.280074in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.290348in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.290348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.948266in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.173598in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.267693in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.270169in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.275122in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.322169in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.334550in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.341978in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.351883in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.371692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.935886in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.255312in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.262741in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.272645in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.322169in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.344824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.930933in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.166170in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.208265in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.230550in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.255312in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.280074in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.294931in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.327121in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.327121in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.334550in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.346931in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.367849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.171122in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.242931in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.265217in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.270169in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.280074in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.294931in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.335289in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.335289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.195884in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.215693in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.220646in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.230550in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.242931in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.250360in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.260265in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.267693in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.270169in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.280074in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.312264in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.317956in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.317956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.921028in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.223122in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.245407in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.262741in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.272645in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.312264in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.312264in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.327121in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.334550in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.355099in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.355099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.916076in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.178551in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.215693in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.242931in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.242931in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.247884in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.247884in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.255312in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.265217in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.270169in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.272645in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.272645in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.330337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.893791in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.138932in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.188455in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.205789in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.220646in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.237979in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.250360in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.260265in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.275122in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.294931in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.312264in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.327121in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.332443in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.332443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_morning_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.374941in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.424960in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.452970in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.464975in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.474979in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.508991in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.508991in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.514994in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.524997in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.524997in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.526998in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.531000in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.531000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.276904in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.300913in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.310917in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.326923in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.336927in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.338928in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.342929in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.358935in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.366938in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.368939in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.372940in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.379839in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.379839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.912768in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.010805in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.050820in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.088834in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.102839in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.120846in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.132850in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.160861in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.170865in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.174866in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.174866in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.185766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.952783in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.118845in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.162862in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.170865in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.180868in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.186871in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.188871in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.196874in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.212880in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.218883in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.222884in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.222884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.952783in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.104840in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.126848in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.138853in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.146856in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.180868in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.208879in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.215180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.044817in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.088834in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.108841in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.118845in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.134851in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.140853in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.164862in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.170865in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.180868in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.184870in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.196874in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.198875in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.211178in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.211178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.988796in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.080831in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.122847in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.170865in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.180868in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.180868in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.184870in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.214881in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.214881in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.242892in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.242892in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.242892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.974791in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.084832in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.136852in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.206878in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.216882in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.228886in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.244892in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.248894in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.256897in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.266901in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.276904in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.276904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.102839in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.124847in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.134851in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.188871in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.196874in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.206878in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.212880in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.216882in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.218883in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.228886in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.240891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.972790in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.064825in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.122847in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.132850in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.140853in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.170865in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.184870in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.186871in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.198875in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.198875in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.215180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.952783in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.070827in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.122847in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.188871in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.208879in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.214881in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.218883in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.244892in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.248894in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.248894in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.257196in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.257196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_morning_vs_sunset2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.343037in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.401449in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.425247in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.440391in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.446882in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.446882in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.449045in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.455535in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.455535in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.462349in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.462349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.955781in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.245682in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.262989in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.275970in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.282460in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.291114in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.301931in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.332219in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.334383in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.345200in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.367157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.955781in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.992559in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.014194in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.068280in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.101700in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.101700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.830301in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.007703in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.048809in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.074770in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.139673in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.176452in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.178615in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.190078in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.190078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.830301in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.033664in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.096404in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.122366in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.161307in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.178615in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.185105in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.187269in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.195923in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.208032in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.208032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.966598in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.003376in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.035828in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.048809in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.055299in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.057462in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.081260in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.096404in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.122366in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.142806in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.142806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.821647in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.009867in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.044482in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.128856in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.139673in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.139673in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.161307in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.165634in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.167798in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.167798in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.172125in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.181425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.825974in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.014194in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.057462in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.152654in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.156981in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.161307in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.161307in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.183588in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.183588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.793523in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.964434in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.003376in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.033664in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.066116in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.074770in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.122366in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.122366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.752417in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.908185in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.940637in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.977415in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.996886in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.003376in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.016357in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.055299in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.059626in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.066116in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.066116in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.084393in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.084393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.873570in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.908185in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.929819in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.977415in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.979578in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.003376in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.012030in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.018520in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.029661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_night_vs_daytime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.717947in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.717947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.620909in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.658401in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.680455in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.691812in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.691812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.614293in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.680455in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.717947in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.717947in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.724563in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.746947in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.746947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.715742in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.726769in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.744412in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.753234in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.762714in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.762714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.612087in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.678250in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.691482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.680455in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.690265in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.690265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.689277in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.715742in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.724563in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.751358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.638552in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.694017in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.694017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.605471in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.678250in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.695893in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.720153in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.724563in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.745071in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.745071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.612087in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.678250in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.698098in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.709125in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.718276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.680455in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.715742in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.715742in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.729304in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.729304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_night_vs_morning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.646469in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.708743in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.708743in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.714469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.697032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.708743in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.741126in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.751090in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.768527in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.773881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.616577in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.708743in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.716588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.708743in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.739379in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.739379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.616577in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.674242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.638996in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.734025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.646469in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.709487in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.709487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.658924in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.684950in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.684950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.646469in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.717332in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.717332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.721198in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.728671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_night_vs_sunrise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598824in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.722784in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.727783in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.727783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.664066in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.710060in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.710060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.614047in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.709735in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.741481in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.741481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598824in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.616222in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.644493in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.719409in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.719409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.600999in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.622746in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.664066in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.709735in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.720609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598824in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.622746in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.653192in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.664066in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.701036in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.712560in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.712560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.664066in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.723433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.644493in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.664066in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.701036in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.731483in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.742356in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.746706in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.756704in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.756704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.618397in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.653192in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.681464in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.744531in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.744856in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.744856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.614047in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.681464in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.722784in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.724958in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.731483in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.736806in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.736806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.600999in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.614047in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.622746in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.624921in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.653192in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.701036in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.735832in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.744856in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.744856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_night_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.680974in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.699484in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.728585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598706in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.617216in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.680974in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.701848in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.701848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.617216in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.646010in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.683031in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.736505in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.746788in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.755322in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.755322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.658350in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.720972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.695371in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.713881in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.722108in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.730334in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.733005in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.733005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.604876in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.623386in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.680974in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.695371in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.726221in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.735369in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.735369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.646010in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.658350in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.680974in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.699484in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.714802in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.714802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.604876in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.617216in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.713881in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.722415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.604876in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.683031in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.712439in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.712439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.680974in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.695371in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.713881in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.722108in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.728278in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.730334in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.745346in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.745346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.600763in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.613103in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.658350in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.686009in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.686009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_night_vs_sunset2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.610047in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.663639in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.710531in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.760657in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.760657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.598882in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.612280in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.663639in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.692668in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.712764in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.724263in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.724263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.623445in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.692668in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.710531in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.747260in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.747260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.610047in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.654707in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.712764in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.750725in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.753625in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.753625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.663639in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.663639in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.710531in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.719463in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.719463in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.745027in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.745027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.612280in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.670338in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.712764in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.732861in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.744026in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.755191in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.755524in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.755524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.643542in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.719463in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.740227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.670338in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.692668in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.710531in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.748492in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.752958in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.755191in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.766356in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.777521in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.787787in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.787787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.623445in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.742460in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.742460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.732861in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.750725in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.755191in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.757424in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.763224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.627911in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.670338in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.719463in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.746259in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.756191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunrise_vs_daytime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.907300in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.948590in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.970217in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.976116in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.980048in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.985946in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.019371in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.021337in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.041292in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.041292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.683160in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.751975in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.848316in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.946623in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.948590in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.952522in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.952522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.687092in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.781467in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.929809in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.929809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.771636in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.820790in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.907300in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.926962in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.948883in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.948883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.692991in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.783433in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.832587in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.937086in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.937086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.689058in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.750009in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.783433in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.917131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.694957in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.793264in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.818824in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.907300in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.926962in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.947211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.706754in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.771636in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.810959in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.850282in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.926962in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.958420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.822756in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.926962in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.934827in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.944657in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.952024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.748043in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.836519in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.856181in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.887639in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.921651in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.921651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.710686in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.822756in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.925877in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.925877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunrise_vs_morning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.104265in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.493025in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.520263in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.525215in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.535120in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.552453in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.562358in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.564834in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.569787in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.572263in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.579691in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.589596in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.604453in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.604453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.173598in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.198360in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.218170in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.260265in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.270169in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.330707in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.330707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.215693in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.255312in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.262741in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.294931in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.322169in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.322169in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.340242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.178551in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.215693in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.247884in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.260265in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.275122in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.312264in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.322169in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.327121in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.349407in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.349407in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.351883in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.362158in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.362158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.950743in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.193408in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.252836in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.275122in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.322169in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.341978in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.351883in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.377384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.898743in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.151313in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.198360in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.215693in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.237979in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.247884in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.272645in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.275122in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.322169in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.347670in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.347670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.888838in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.156265in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.205789in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.280074in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.317217in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.322169in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.334550in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.357205in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.357205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.925981in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.168646in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.215693in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.242931in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.250360in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.265217in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.312264in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.341978in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.351883in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.356835in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.366740in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.381967in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.381967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.923505in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.223122in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.252836in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.262741in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.275122in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.314740in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.329597in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.339502in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.339502in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.366740in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.376645in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.384073in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.384073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.878933in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.178551in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.203313in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.213217in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.220646in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.255312in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.260265in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.270169in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.313374in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.313374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.106742in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.193408in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.208265in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.220646in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.230550in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.247884in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.252836in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.260265in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.262741in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.294931in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.330337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunrise_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.709735in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.722784in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.790200in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.807598in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.821621in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.821621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.614047in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.620571in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.724958in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.730607in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.730607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.731483in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.740182in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.746706in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.753230in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.760404in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.760404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.664066in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.701036in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.740182in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.742356in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.755405in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.759754in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.768453in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.773777in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.773777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.735832in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.746706in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.757579in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.761929in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.768453in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.768453in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.768453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.644493in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.722784in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.738981in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.738981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.616222in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.724958in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.735832in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.746706in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.772802in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.772802in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.780626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.614047in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.644493in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.681464in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.687988in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.709735in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.722784in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.742356in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.755405in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.757904in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.757904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.618397in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.653192in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.724958in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.735832in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.743006in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.743006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.701036in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.709735in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.724958in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.724958in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.738007in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.740182in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.756054in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.756054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.618397in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.644493in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.681464in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.694512in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.701036in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.722784in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.738981in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.738981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunrise_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.169863in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.350464in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.383836in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.403467in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.415245in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.436839in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.438802in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.438802in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.442728in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.442728in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.448617in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.448617in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.452836in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.452836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.114897in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.171826in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.211087in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.213050in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.213050in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.230718in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.238570in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.244459in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.248385in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.255154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.020670in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.075636in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.089377in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.107045in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.110971in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.114897in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.116860in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.122749in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.122749in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.134528in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.144343in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.144343in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.146306in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.151112in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.151112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.948037in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.089377in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.126675in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.142380in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.167900in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.171826in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.183604in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.195383in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.201272in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.201272in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.221489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.067784in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.110971in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.148269in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.160047in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.163974in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.163974in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.165937in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.169863in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.189493in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.194006in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.194006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.955889in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.107045in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.144343in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.189493in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.195383in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.207161in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.207161in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.218939in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.222865in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.227085in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.227085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.122749in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.144343in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.169863in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.189493in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.193419in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.195383in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.199309in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.211087in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.213050in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.217269in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.217269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.124712in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.146306in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.171826in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.183604in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.195383in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.195383in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.207161in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.207161in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.227085in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.227085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.979446in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.107045in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.167900in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.189493in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.195383in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.205198in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.213050in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.222865in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.230718in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.230718in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.236607in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.236607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.081525in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.112934in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.150232in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.163974in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.165937in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.199309in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.205198in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.209124in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.223452in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.223452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.118823in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.171826in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.181641in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.201272in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.234644in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.240533in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.240533in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.248385in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.260163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunrise_vs_sunset2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.057010in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.369628in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.453135in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.465982in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.491677in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.495959in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.508806in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.513089in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.517371in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.521654in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.528077in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.532360in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.532360in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.540925in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.549809in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.549809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.164071in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.211178in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.245437in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.260426in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.262567in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.273273in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.292544in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.301748in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.301748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.078423in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.104117in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.129812in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.136235in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.144800in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.153365in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.153365in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.159789in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.168353in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.185483in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.192866in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.192866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.913549in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.183342in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.202613in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.243296in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.251861in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.256143in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.260426in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.273273in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.283979in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.283979in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.286120in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.292544in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.306031in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.306031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.136235in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.245437in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.264708in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.283979in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.294685in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.294685in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.311815in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.311815in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.313956in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.313956in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.324982in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.324982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.185483in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.206895in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.226166in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.245437in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.260426in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.260426in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.264708in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.273912in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.273912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.836465in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.119106in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.155506in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.166212in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.185483in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.191907in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.191907in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.211178in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.230768in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.230768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.029175in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.129812in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.170495in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.202613in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.206895in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.220062in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.220062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.832183in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.003480in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.067716in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.114823in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.134094in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.142659in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.142659in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.157647in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.166212in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.183342in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.183342in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.192546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.785076in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.969221in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.020610in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.048446in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.086987in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.091270in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.114823in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.114823in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.116964in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.140518in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.142659in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.152503in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.152503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.763664in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.877148in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.964938in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.964938in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.969221in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.979927in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.992774in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.997056in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.003480in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.003480in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.016967in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.016967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunset1_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.695371in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.699484in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.726221in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.728278in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.738561in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.752958in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.752958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.606933in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.648067in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.658350in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.726221in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.730334in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.736505in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.744731in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.752958in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.752958in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.755015in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.761185in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.764163in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.764163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.623386in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.646010in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.731256in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.731256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.613103in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.695371in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.728585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.606933in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.623386in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.683031in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.699484in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.728278in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.734448in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.736505in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.744731in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.747402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.606933in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.683031in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.683031in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.695371in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.701541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.604876in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.646010in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.680974in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.683031in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.695371in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.713881in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.713881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.613103in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.726221in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.734448in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.736505in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.757071in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.757071in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.759742in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.759742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.720051in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.727450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.608990in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.623386in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.699484in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.711824in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.732391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.604876in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.613103in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.658350in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.712746in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.712746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunset2_vs_daytime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.963312in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.086240in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.107434in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.120151in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.128629in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.143465in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.147703in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.160420in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.171017in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.185853in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.202809in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.207048in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.220714in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.220714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.800116in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.893371in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.918804in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.929401in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.954835in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.967551in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.999976in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.999976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.666591in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.829788in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.850982in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.863699in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.867938in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.912446in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.996370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.668710in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.867938in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.903968in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.918804in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.923043in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.929401in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.929401in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.967551in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.971790in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.990012in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.990012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.675069in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.802235in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.857340in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.880654in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.899729in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.959073in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.959073in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.971790in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.991182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.675069in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.802235in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.889132in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.899729in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.952715in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.967551in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.984507in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.997223in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.005701in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.036006in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.036006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.675069in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.863699in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.891251in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.912446in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.929401in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.967551in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.020537in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.030281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.687785in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.929401in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.954835in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.967551in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.989695in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.989695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.681427in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.778921in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.829788in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.855221in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.865818in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.887013in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.891251in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.903968in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.918804in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.954835in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.963312in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.967551in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.970620in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.970620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.679308in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.827668in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.865818in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.893371in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.895490in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.912446in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.931521in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.984507in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.996687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.681427in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.787399in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.829788in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.850982in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.863699in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.872176in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.899729in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.903968in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.912446in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.916685in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.923043in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.954835in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.978781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunset2_vs_morning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.994723in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.267316in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.317075in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.351690in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.366834in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.379815in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.384142in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.384142in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.388469in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.397123in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.418757in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.423084in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.429574in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.438874in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.438874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.239191in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.267316in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.284624in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.288950in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.301931in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.301931in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.356017in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.358181in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.368998in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.375488in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.382302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.973088in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.007703in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.018520in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.033664in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.048809in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.059626in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.068280in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.081260in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.101377in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.101377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.843282in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.018520in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.068280in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.146163in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.156981in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.172125in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.185105in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.185105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.808667in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.005540in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.044482in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.070443in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.081260in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.169736in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.169736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.808667in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.975252in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.068280in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.096404in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.122366in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.146163in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.152654in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.152654in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.165634in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.178615in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.188561in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.188561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.832464in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.057462in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.109385in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.122366in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.139673in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.152654in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.167798in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.176452in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.189432in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.204576in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.204576in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.204576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.858426in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.059626in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.150490in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.165634in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.185105in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.187269in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.193759in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.193759in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.206740in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.211067in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.224047in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.229343in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.229343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.992559in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.115875in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.133183in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.152654in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.167798in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.174288in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.185105in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.185105in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.185105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.044482in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.128856in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.139673in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.156981in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.167798in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.180778in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.187269in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.192242in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.192242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.767561in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.927656in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.979578in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.059626in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.059626in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.070443in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.109385in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.109385in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.139673in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.146163in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.161954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunset2_vs_night.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.663639in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.719463in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.744026in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.746259in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.766356in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.770822in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.777521in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.786453in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.788686in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.788686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.692668in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.719463in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.719463in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.740561in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.740561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.670338in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.721464in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.721464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.612280in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.732861in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.752958in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.766356in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.768589in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.774055in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.774055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.627911in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.719463in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.746593in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.746593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.710531in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.710531in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.724596in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.724596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601115in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.643542in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.665872in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.710531in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.746259in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.757424in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.762223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.748492in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.757424in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.764123in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.773055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.616746in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.639076in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.670338in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.672571in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.712764in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.744026in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.746259in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.752958in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.755524in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.755524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{0.663639in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.670338in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.732861in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{0.746259in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.748492in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.748492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.601115in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.627911in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{0.639076in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.663639in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{0.692668in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.708298in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.750159in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{0.750159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunset2_vs_sunrise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.328945in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.399605in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.433864in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.446711in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.450994in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.465982in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.465982in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.470265in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.474547in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.480971in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.485253in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.485253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.266849in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.266849in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.281838in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.283979in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.293503in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.293503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{0.969221in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.050587in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.076281in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.082705in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.086987in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.114823in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.114823in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.123388in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.123388in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.142659in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.146941in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.153685in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.153685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.084846in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.134094in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.168353in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.191907in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.202613in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.226166in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.241155in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.243296in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.251861in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.256143in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.264708in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.264708in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.288261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.877148in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.076281in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.159789in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.189766in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.243296in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.249720in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.249720in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.256143in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.266849in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.268991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.872866in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.080564in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.136235in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.202613in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.202613in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.204754in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.204754in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.217601in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.226806in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.226806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.857878in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.048446in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.131953in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.170495in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.179060in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.185483in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.224025in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.243296in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.245437in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.254002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.840748in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.054869in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.106258in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.159789in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.170495in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.183342in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.204754in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.206895in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.228307in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.241155in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.245757in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.245757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.853595in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.134094in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.153365in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.164071in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.170495in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.185483in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.204754in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.204754in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.213319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.069858in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.166212in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.206895in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.211178in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.228307in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.241155in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.241155in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.243296in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.249720in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.249720in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.249720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.007762in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.069858in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.146941in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.155506in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.159789in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.168353in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.189766in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.191907in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.237512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/recall_curves_supp/recall_curve_netvlad_sunset2_vs_sunset1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/tobias/anaconda3/envs/ddd17gpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.005156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835586in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905586in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time threshold [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.538612in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.909267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=0.851229in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.221884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.163846in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.534501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.476463in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503472in, y=1.789081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=0.850058in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413249in, y=0.620443in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont @ 100\% recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.625292in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.674369in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.725409in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.735224in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.747002in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.756817in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.756817in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.760744in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.764670in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.770559in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.774485in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.774485in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.776448in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.776448in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.776448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.619403in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.668480in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.676332in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.690073in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.699889in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.713630in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.713630in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.721482in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.725409in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.725409in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.729335in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.739150in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.739150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.344575in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.470211in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.485915in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.493768in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.503583in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.507509in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.509472in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.509472in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.523213in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.531066in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.539211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.434876in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.485915in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.529103in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.593884in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.595847in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.595847in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.601736in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.603699in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.603699in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.619403in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.619696in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.619696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.146306in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.444691in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.503583in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.527140in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.564438in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.587994in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.609588in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.621366in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.625292in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.627256in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.635108in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.640997in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.648849in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.654738in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.654738in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.656701in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.656701in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.662591in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.662591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.116860in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.493768in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.529103in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.554622in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.576216in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.589957in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.597810in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.599773in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.603699in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.605662in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.611551in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.613514in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.613514in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.623329in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.625586in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.625586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.407393in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.478063in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.517324in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.572290in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.589957in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.601736in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.601736in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.603699in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.609588in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.613514in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.613514in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.619403in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.619403in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.621366in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.621366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.487878in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.525176in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.552659in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.576216in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.593884in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.607625in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.611551in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.611551in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.613514in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.625292in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{1.625292in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.633145in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.639034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.122749in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.417208in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.485915in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.513398in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.531066in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.540881in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.558548in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.572290in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.582105in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.597810in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.599773in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.599773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.128639in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.381873in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.446654in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.487878in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.503583in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.515361in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.529103in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.719586in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.542844in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.552659in}}%
\pgfpathlineto{\pgfqpoint{2.184586in}{1.554622in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{2.463586in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{2.556586in}{1.562475in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.568364in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.572290in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.574253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975586in}{0.596649in}}{\pgfqpoint{1.860000in}{1.250469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.071710in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.317092in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.383836in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{1.415245in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.436839in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{1.454506in}}%
\pgfpathlineto{\pgfqpoint{1.533586in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{1.480026in}}%
\pgfpathlineto{\pgfqpoint{1.812586in}{1.483952in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{2.091586in}{1.505546in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.505546in}}%
\pgfpathlineto{\pgfqpoint{2.742586in}{1.507509in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.508095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975586in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.847118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

